Probability of Resolution of MUSIC and g-MUSIC: An Asymptotic Approach

In this article, the outlier production mechanism of the conventional Multiple Signal Classification (MUSIC) and the g-MUSIC Direction-of-Arrival (DoA) estimation technique is investigated using tools from Random Matrix Theory (RMT). A general Central Limit Theorem (CLT) is derived that allows to analyze the asymptotic stochastic behavior of eigenvector-based cost functions in the asymptotic regime where the number of snapshots and the number of antennas increase without bound at the same rate. Furthermore, this CLT is used to provide an accurate prediction of the resolution capabilities of the MUSIC and the g-MUSIC DoA estimation method. The finite dimensional distribution of the MUSIC and the g-MUSIC cost function is shown to be asymptotically jointly Gaussian distributed in the asymptotic regime.

==> figures/contour.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.33,
width=9.8in,
height=4in,
axis x line=middle,
axis y line=left,
at={(1.889in,1.034in)},
scale only axis,
xmin=0.89,
xmax=1.73,
xtick={0.918782754833945,1.28912452346459,1.35240327625782,1.48530776866327,1.54042001223643,1.6532647935752},
xticklabels={$\omega_{s-1}^{-}$,$\omega_{s-1}^{+}$,$\omega_{s}^{-}$,$\omega_{s}^{+}$,$\omega_{s+1}^{-}$,$\omega_{s+1}^{+}$},
x tick label style={tick style={draw=none}, tick label style={yshift=1mm}, font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
extra x ticks ={1,1.2,1.42,1.6},
extra x tick labels={$\gamma_{m(\theta)-1}$,$\gamma_{m(\theta)}$,$\gamma_{m(\theta)+1}$,$\gamma_{m(\theta)+2}$},
extra x tick style={tick style={draw=none}, tick label style={yshift=+4mm}, font=\scriptsize},
ticklabel style = {font=\scriptsize},
ytick={\empty},
ymin=-0.1,
ymax=0.11,
xlabel={$\rea{\cdot}$},
ylabel={$\ima{ \cdot}$},
axis background/.style={fill=white},
xmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny,legend columns=2}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
0.850964533267044	0\\
0.913368463555645	0\\
0.916990694660805	0\\
0.918911044751013	0\\
0.919058340402472	0.00674752320649511\\
0.919205646176133	0.00835487474764759\\
0.919352962096057	0.00969730662738444\\
0.919500288183162	0.0108733866707635\\
0.919647624462061	0.0119324043596335\\
0.919794970955256	0.0129032151336728\\
0.91994232768542	0.0138044411405564\\
0.920089694675917	0.0146489307978053\\
0.920237071950155	0.0154459927549161\\
0.920384459530805	0.0162026278050711\\
0.92053185744199	0.0169242588201278\\
0.920679265707198	0.01761518819442\\
0.920826684348848	0.0182788976689945\\
0.920974113391494	0.018918252230372\\
0.92112155285866	0.0195356431665822\\
0.921269002773128	0.0201330910711618\\
0.92141646316045	0.0207123216926345\\
0.921563934043583	0.0212748229607915\\
0.921711415445714	0.0218218885283127\\
0.92185890739173	0.0223546515717928\\
0.922006409906143	0.0228741113960503\\
0.922153923011867	0.0233811546191918\\
0.922301446734737	0.0238765722089533\\
0.922448981098003	0.0243610733767689\\
0.922596526126498	0.0248352969466711\\
0.922744081844541	0.0252998207876858\\
0.922891648276854	0.0257551696697989\\
0.923039225448066	0.0262018218683696\\
0.923186813382739	0.0266402147457719\\
0.923334412106132	0.0270707494977642\\
0.923482021642778	0.0274937952186287\\
0.923629642017823	0.0279096923919582\\
0.923777273256365	0.028318755909617\\
0.923924915383533	0.0287212776929011\\
0.924072568424177	0.0291175289792091\\
0.924220232404507	0.029507762316157\\
0.924367907348699	0.0298922133325035\\
0.924515593283	0.0302711022746191\\
0.924663290233973	0.0306446353851474\\
0.924810998225127	0.031013006133374\\
0.924958717284098	0.0313763962762088\\
0.925106447434849	0.0317349768551548\\
0.925254188704472	0.0320889090409157\\
0.92540194111961	0.0324383449271289\\
0.92554970470437	0.0327834282376572\\
0.925697479486503	0.0331242949424389\\
0.925845265492588	0.0334610738452998\\
0.925993062747469	0.0337938871060946\\
0.926140871278224	0.034122850700425\\
0.926288691111599	0.0344480748585669\\
0.926436522274168	0.0347696644559418\\
0.92658436479207	0.0350877193734543\\
0.926732218692249	0.0354023348211927\\
0.926880084002745	0.0357136016391587\\
0.927027960748552	0.0360216065848383\\
0.927175848958649	0.0363264325683725\\
0.927323748658349	0.036628158907129\\
0.927471659876136	0.0369268615240905\\
0.927619582639454	0.0372226131587493\\
0.927767516974942	0.0375154835506731\\
0.927915462909783	0.0378055396073549\\
0.928063420473004	0.0380928455609972\\
0.928211389691063	0.0383774631254084\\
0.928359370591516	0.0386594516254381\\
0.928507363203392	0.0389388681225884\\
0.928655367554212	0.0392157675429352\\
0.928803383672012	0.0394902027820273\\
0.92895141158468	0.0397622248111988\\
0.929099451320684	0.0400318827718922\\
0.929247502908162	0.0402992240695497\\
0.929395566375692	0.0405642944562281\\
0.929543641752023	0.0408271381118469\\
0.92969172906526	0.0410877977202431\\
0.929839828344673	0.0413463145357688\\
0.929987939618771	0.0416027284535848\\
0.930136062916306	0.0418570780699928\\
0.930284198267468	0.0421094007379494\\
0.93043234570007	0.0423597326316543\\
0.930580505243618	0.0426081087885363\\
0.930728676928072	0.0428545631623146\\
0.930876860782082	0.0430991286723937\\
0.93102505683517	0.0433418372439905\\
0.931173265117784	0.0435827198486613\\
0.931321485658636	0.0438218065502532\\
0.931469718488381	0.0440591265337579\\
0.931617963636974	0.0442947081465791\\
0.931766221133001	0.0445285789331657\\
0.931914491008506	0.0447607656571667\\
0.932062773292823	0.0449912943439879\\
0.932211068016048	0.04522019030263\\
0.932359375209525	0.0454474781522909\\
0.932507694902861	0.0456731818534403\\
0.932656027127227	0.0458973247268696\\
0.932804371913106	0.0461199294815337\\
0.932952729291862	0.0463410182332789\\
0.933101099293783	0.0465606125308316\\
0.933249481950945	0.0467787333699791\\
0.933397877293235	0.0469954012216414\\
0.933546285353388	0.0472106360393138\\
0.933694706161513	0.0474244572890533\\
0.933843139750064	0.0476368839555954\\
0.933991586150491	0.0478479345651038\\
0.934140045394176	0.0480576271999202\\
0.934288517513346	0.0482659795106522\\
0.934437002540432	0.0484730087316194\\
0.934585500506253	0.0486787316990434\\
0.934734011443288	0.0488831648562685\\
0.934882535385253	0.0490863242681174\\
0.935031072363519	0.0492882256397551\\
0.935179622410115	0.0494888843218965\\
0.935328185558142	0.0496883153210996\\
0.93547676184068	0.0498865333131337\\
0.935625351291183	0.050083552651661\\
0.935773953940701	0.0502793873837334\\
0.935922569824262	0.0504740512466337\\
0.936071198974095	0.0506675576906157\\
0.936219841424314	0.0508599198771521\\
0.936368497207158	0.0510511506967988\\
0.93651716635712	0.0512412627667323\\
0.936665848908653	0.0514302684448719\\
0.936814544894077	0.0516181798401491\\
0.936963254347977	0.0518050088122305\\
0.937111977304465	0.0519907669827593\\
0.937260713797389	0.0521754657421692\\
0.937409463862488	0.0523591162524202\\
0.937558227531916	0.0525417294620385\\
0.937707004842109	0.0527233160992091\\
0.93785579582728	0.0529038866883166\\
0.938004600521418	0.0530834515525379\\
0.938153418960629	0.0532620208145495\\
0.938302251179222	0.0534396044091977\\
0.938451097213	0.0536162120824532\\
0.938599957096025	0.0537918534015044\\
0.938748830865621	0.0539665377515973\\
0.938897718555787	0.054140274351479\\
0.939046620203235	0.0543130722473073\\
0.939195535842937	0.0544849403247993\\
0.939344465511962	0.0546558873066302\\
0.939493409245343	0.0548259217633528\\
0.939642367080003	0.0549950521110637\\
0.939791339051766	0.0551632866193597\\
0.939940325197606	0.0553306334121066\\
0.940089325553775	0.0554971004731646\\
0.940238340157259	0.0556626956481548\\
0.940387369045701	0.0558274266470321\\
0.940536412254496	0.0559913010530931\\
0.940685469822035	0.0561543263165729\\
0.940834541785245	0.0563165097652112\\
0.940983628180975	0.0564778586050167\\
0.941132729048232	0.05663837991928\\
0.941281844423831	0.0567980806785092\\
0.941430974345472	0.0569569677379245\\
0.941580118852327	0.0571150478394926\\
0.941729277980101	0.057272327621715\\
0.941878451769589	0.0574288136087832\\
0.942027640257482	0.057584512227537\\
0.942176843483908	0.0577394297980726\\
0.942326061487011	0.0578935725437957\\
0.942475294304577	0.0580469465916103\\
0.942624541977024	0.0581995579693784\\
0.942773804542242	0.058351412615464\\
0.942923082041281	0.0585025163726722\\
0.943072374511859	0.0586528749993754\\
0.943221681994244	0.0588024941629778\\
0.943371004528021	0.0589513794467392\\
0.943520342153627	0.0590995363483185\\
0.943669694910066	0.059246970286159\\
0.943819062838516	0.059393686595058\\
0.943968445979345	0.0595396905322463\\
0.944117844372212	0.0596849872793815\\
0.944267258058287	0.0598295819398737\\
0.94441668707811	0.0599734795446552\\
0.944566131472428	0.0601166850516959\\
0.944715591283334	0.0602592033458253\\
0.944865066551624	0.0604010392443706\\
0.945014557317819	0.0605421974967967\\
0.945164063624277	0.0606826827827742\\
0.945313585513625	0.0608224997162119\\
0.945463123026211	0.0609616528498499\\
0.945612676204726	0.0611001466700055\\
0.945762245091618	0.0612379856012204\\
0.945911829728556	0.0613751740087043\\
0.946061430158956	0.0615117161954888\\
0.946211046424968	0.0616476164076101\\
0.946360678569444	0.061782878833338\\
0.946510326635324	0.0619175076041027\\
0.94665999066666	0.0620515067942708\\
0.946809670705139	0.0621848804281555\\
0.946959366796612	0.0623176324696527\\
0.94710907898316	0.062449766836689\\
0.947258807309374	0.0625812873920977\\
0.947408551818163	0.0627121979502157\\
0.947558312554516	0.0628425022734292\\
0.947708089562999	0.0629722040756904\\
0.947857882888601	0.063101307022865\\
0.948007692574933	0.0632298147355127\\
0.94815751866692	0.0633577307866691\\
0.948307361210487	0.0634850587020535\\
0.948457220250248	0.0636118019649583\\
0.94860709583269	0.0637379640126582\\
0.948756988001862	0.0638635482420712\\
0.948906896804005	0.0639885580053683\\
0.949056822285905	0.0641129966121387\\
0.949206764493411	0.0642368673324832\\
0.949356723472119	0.0643601733966564\\
0.949506699268853	0.0644829179937313\\
0.949656691931611	0.0646051042722661\\
0.949806701505011	0.0647267353471947\\
0.949956728037885	0.0648478142901808\\
0.950106771576625	0.064968344139396\\
0.950256832168536	0.0650883278952868\\
0.950406909862306	0.0652077685205454\\
0.950557004704395	0.0653266689457875\\
0.950707116743984	0.0654450320633079\\
0.950857246028116	0.0655628607344263\\
0.951007392606406	0.0656801577830073\\
0.951157556526076	0.0657969260035033\\
0.951307737836799	0.0659131681546339\\
0.951457936587999	0.0660288869632688\\
0.951608152827831	0.0661440851265978\\
0.951758386606011	0.0662587653086796\\
0.951908637972272	0.0663729301433645\\
0.952058906976236	0.0664865822341092\\
0.95220919366785	0.0665997241549199\\
0.952359498097532	0.0667123584495043\\
0.952509820314986	0.0668244876342799\\
0.952660160370844	0.0669361141960994\\
0.952810518316667	0.0670472405926209\\
0.95296089420415	0.0671578692542984\\
0.953111288080635	0.0672680025898173\\
0.953261700002684	0.0673776429694757\\
0.953412130018231	0.0674867927486592\\
0.953562578180399	0.067595454250273\\
0.953713044541906	0.0677036297718595\\
0.953863529152924	0.067811321589822\\
0.954014032067564	0.0679185319504111\\
0.954164553338901	0.0680252630769952\\
0.954315093018324	0.0681315171709595\\
0.954465651159067	0.0682372964079562\\
0.954616227815105	0.0683426029390834\\
0.954766823040218	0.0684474388930261\\
0.95491743688815	0.0685518063755922\\
0.955068069412003	0.0686557074714393\\
0.955218720666888	0.0687591442399286\\
0.955369390706115	0.0688621187219582\\
0.955520079585359	0.0689646329331518\\
0.955670787359136	0.0690666888700797\\
0.955821514082456	0.0691682885077702\\
0.95597225981096	0.0692694337996233\\
0.956123024599791	0.0693701266797356\\
0.956273808505286	0.0694703690604906\\
0.956424611582839	0.0695701628359007\\
0.95657543388902	0.0696695098792052\\
0.956726275480235	0.0697684120441586\\
0.956877136413399	0.0698668711658013\\
0.957028016745415	0.0699648890594598\\
0.957178916533034	0.0700624675231383\\
0.957329835834599	0.0701596083342015\\
0.957480774707455	0.0702563132535137\\
0.957631733209132	0.0703525840239256\\
0.957782711398132	0.0704484223695603\\
0.957933709332951	0.0705438299976146\\
0.958084727071484	0.0706388085985334\\
0.95823576467349	0.0707333598441066\\
0.958386822198193	0.0708274853898163\\
0.95853789970502	0.0709211868749027\\
0.958688997252424	0.0710144659231935\\
0.958840114903046	0.0711073241380173\\
0.958991252713456	0.0711997631137772\\
0.959142410747023	0.0712917844213879\\
0.959293589063176	0.0713833896211157\\
0.959444787722811	0.0714745802562644\\
0.959596006788172	0.0715653578536131\\
0.959747246318992	0.0716557239278593\\
0.95989850637772	0.0717456799760673\\
0.960049787027628	0.0718352274802426\\
0.96020108832951	0.071924367910343\\
0.960352410346874	0.0720131027194333\\
0.960503753141904	0.0721014333483251\\
0.960655116777674	0.0721893612226798\\
0.960806501318167	0.0722768877540115\\
0.960957906826083	0.0723640143414648\\
0.96110933336582	0.0724507423690804\\
0.961260781001468	0.0725370732082382\\
0.961412249798897	0.07262300821531\\
0.961563739820381	0.0727085487378858\\
0.961715251133039	0.0727936961054812\\
0.961866783800348	0.0728784516391479\\
0.962018337890044	0.0729628166429442\\
0.962169913465582	0.0730467924132897\\
0.962321510594929	0.0731303802298548\\
0.96247312934471	0.0732135813615652\\
0.962624769780505	0.0732963970664614\\
0.962776431970148	0.0733788285891099\\
0.96292811598089	0.0734608771627487\\
0.963079821880186	0.0735425440090569\\
0.963231549736136	0.073623830337702\\
0.963383299616904	0.0737047373472401\\
0.963535071591261	0.0737852662244536\\
0.963686865727579	0.0738654181457376\\
0.963838682096248	0.0739451942745601\\
0.963990520764733	0.0740245957666952\\
0.964142381804511	0.0741036237633128\\
0.964294265285805	0.0741822793962918\\
0.964446171277799	0.0742605637886299\\
0.964598099851721	0.0743384780503242\\
0.964750051078687	0.0744160232821988\\
0.964902025030613	0.0744932005734964\\
0.965054021777555	0.0745700110062234\\
0.965206041394527	0.0746464556468732\\
0.965358083950561	0.0747225355589264\\
0.965510149520316	0.0747982517900967\\
0.965662238176103	0.0748736053814855\\
0.965814349992184	0.0749485973623996\\
0.965966485040729	0.0750232287553462\\
0.966118643395711	0.0750975005716238\\
0.966270825133712	0.0751714138108127\\
0.966423030327132	0.0752449694679\\
0.966575259051424	0.0753181685258391\\
0.96672751138339	0.075391011957325\\
0.966879787396974	0.0754635007294015\\
0.967032087169106	0.0755356357973837\\
0.967184410775977	0.0756074181087116\\
0.96733675829391	0.0756788486025302\\
0.967489129801056	0.0757499282075065\\
0.967641525374022	0.0758206578457161\\
0.967793945090901	0.075891038429651\\
0.967946389029243	0.0759610708640604\\
0.968098857268698	0.0760307560438737\\
0.968251349888005	0.0761000948563969\\
0.968403866966469	0.0761690881811905\\
0.968556408582771	0.0762377368902235\\
0.968708974817243	0.0763060418463459\\
0.968861565751385	0.0763740039034235\\
0.96901418146432	0.076441623910152\\
0.969166822039022	0.0765089027041335\\
0.969319487556035	0.0765758411176723\\
0.969472178096526	0.0766424399752687\\
0.969624893743138	0.0767087000927997\\
0.969777634579832	0.0767746222773194\\
0.969930400688612	0.0768402073309971\\
0.970083192152926	0.0769054560474819\\
0.970236009056536	0.0769703692127962\\
0.970388851484406	0.0770349476053997\\
0.970541719520641	0.0770991919970284\\
0.970694613249671	0.0771631031531628\\
0.970847532759242	0.0772266818283494\\
0.97100047813266	0.0772899287756099\\
0.971153449458038	0.0773528447361047\\
0.971306446820508	0.0774154304477082\\
0.97145947030829	0.0774776866386497\\
0.971612520007921	0.0775396140321264\\
0.971765596008412	0.0776012133431106\\
0.971918698397668	0.0776624852807608\\
0.97207182726556	0.0777234305465427\\
0.97222498269879	0.0777840498384403\\
0.972378164789216	0.0778443438433085\\
0.972531373625516	0.077904313245382\\
0.972684609300529	0.0779639587182047\\
0.972837871901929	0.0780232809349968\\
0.972991161523604	0.0780822805565736\\
0.973144478255915	0.0781409582413526\\
0.973297822192827	0.0781993146387245\\
0.973451193425697	0.0782573503942635\\
0.973604592048266	0.0783150661463135\\
0.973758018153893	0.0783724625271382\\
0.97391147183684	0.0784295401629018\\
0.97406495319155	0.0784862996738694\\
0.974218462312556	0.0785427416749846\\
0.974371999297234	0.0785988667724094\\
0.974525564240524	0.0786546755699933\\
0.974679157237737	0.0787101686650905\\
0.974832778387613	0.0787653466466998\\
0.974986427786887	0.0788202101005702\\
0.975140105533129	0.0788747596062698\\
0.9752938117251	0.0789289957370463\\
0.97544754646118	0.0789829190613916\\
0.975601309841069	0.0790365301409976\\
0.97575510196461	0.0790898295331613\\
0.97590892293313	0.0791428177880257\\
0.976062772846131	0.0791954954526458\\
0.976216651806017	0.0792478630664257\\
0.976370559913736	0.079299921165265\\
0.976524497271755	0.0793516702785232\\
0.976678463984458	0.079403110929192\\
0.976832460153285	0.0794542436380919\\
0.976986485883084	0.0795050689179483\\
0.977140541279303	0.0795555872764337\\
0.977294626445027	0.079605799218445\\
0.977448741487608	0.0796557052406895\\
0.977602886512089	0.0797053058368577\\
0.97775706162551	0.0797546014945268\\
0.97791126693492	0.0798035926966054\\
0.978065502547909	0.0798522799209917\\
0.978219768574071	0.0799006636394415\\
0.978374065119712	0.0799487443216545\\
0.978528392296713	0.0799965224287594\\
0.978682750214126	0.0800439984194008\\
0.978837138981107	0.0800911727475587\\
0.978991558711724	0.0801380458594108\\
0.979146009514671	0.0801846182005467\\
0.979300491503633	0.0802308902084777\\
0.979455004791943	0.0802768623167643\\
0.979609549492614	0.0803225349548477\\
0.979764125718447	0.0803679085482253\\
0.979918733585905	0.0804129835150713\\
0.980073373208501	0.0804577602717977\\
0.980228044704123	0.0805022392273041\\
0.98038274818779	0.0805464207885501\\
0.980537483775513	0.0805903053578989\\
0.980692251587461	0.0806338933296767\\
0.980847051740423	0.0806771850976099\\
0.981001884353468	0.0807201810490231\\
0.981156749546066	0.0807628815674481\\
0.981311647440101	0.0808052870300077\\
0.981466578152887	0.0808473978143195\\
0.981621541809125	0.0808892142871866\\
0.981776538529183	0.080930736815704\\
0.981931568436282	0.0809719657608068\\
0.982086631653615	0.081012901479451\\
0.982241728305938	0.0810535443237093\\
0.98239685851682	0.0810938946424457\\
0.982552022412457	0.0811339527791643\\
0.982707220118632	0.0811737190737513\\
0.982862451763333	0.0812131938605486\\
0.983017717472278	0.0812523774724066\\
0.983173017374062	0.0812912702357915\\
0.983328351597163	0.0813298724738155\\
0.983483720272907	0.0813681845037715\\
0.983639123530064	0.0814062066414041\\
0.983794561499539	0.0814439391969384\\
0.983950034313193	0.0814813824767859\\
0.984105542103658	0.0815185367827093\\
0.984261085004003	0.0815554024130122\\
0.984416663147463	0.0815919796623262\\
0.984572276668863	0.0816282688204198\\
0.984727925704311	0.0816642701724162\\
0.984883610388263	0.0816999840021065\\
0.985039330859829	0.0817354105852521\\
0.985195087254876	0.0817705501973446\\
0.985350879711756	0.0818054031085806\\
0.985506708370522	0.0818399695843486\\
0.98566257336963	0.0818742498877532\\
0.985818474851136	0.0819082442761973\\
0.985974412955492	0.0819419530047971\\
0.986130387825129	0.0819753763237988\\
0.986286399603836	0.0820085144794913\\
0.986442448434315	0.0820413677152887\\
0.986598534462407	0.0820739362692694\\
0.986754657832313	0.0821062203773198\\
0.986910818691576	0.0821382202700469\\
0.987067017186366	0.0821699361753535\\
0.987223253464305	0.082201368317197\\
0.987379527676147	0.0822325169141671\\
0.987535839968372	0.0822633821844995\\
0.987692190493626	0.0822939643387827\\
0.987848579403567	0.0823242635857379\\
0.988005006848917	0.0823542801308967\\
0.988161472983168	0.0823840141754583\\
0.988317977961499	0.0824134659155618\\
0.988474521937616	0.0824426355458325\\
0.988631105067423	0.082471523256236\\
0.988787727506751	0.0825001292335267\\
0.988944389414669	0.0825284536591195\\
0.989101090947777	0.082556496713362\\
0.989257832268851	0.082584258568891\\
0.989414613533835	0.0826117394007949\\
0.989571434906386	0.0826389393751332\\
0.989728296547688	0.0826658586568404\\
0.989885198622518	0.0826924974053179\\
0.990042141292778	0.0827188557794711\\
0.990199124725279	0.0827449339312363\\
0.990356149084403	0.0827707320118344\\
0.990513214538746	0.0827962501661006\\
0.99067032125556	0.0828214885372537\\
0.990827469403129	0.0828464472649541\\
0.990984659153951	0.0828711264826793\\
0.991141890674431	0.08289552632568\\
0.991299164141139	0.08291964691894\\
0.991456479723194	0.0829434883902015\\
0.991613837598986	0.0829670508570809\\
0.991771237939017	0.0829903344412356\\
0.991928680923075	0.0830133392534012\\
0.992086166725935	0.0830360654061206\\
0.992243695526719	0.0830585130058735\\
0.992401267505856	0.0830806821551575\\
0.99255888284098	0.0831025729559838\\
0.992716541716638	0.083124185502792\\
0.992874244313231	0.0831455198895593\\
0.993031990816031	0.0831665762048065\\
0.993189781408492	0.0831873545353904\\
0.993347616276978	0.0832078549632707\\
0.993505495610368	0.0832280775656331\\
0.993663419594527	0.0832480224200949\\
0.993821388419839	0.0832676895973274\\
0.993979402276316	0.0832870791659829\\
0.994137461356637	0.0833061911902224\\
0.994295565851814	0.0833250257327893\\
0.994453715958404	0.0833435828494635\\
0.994611911870901	0.0833618625951239\\
0.994770153784268	0.0833798650217144\\
0.994928441897803	0.0833975901754052\\
0.995086776410565	0.0834150380998046\\
0.995245157522849	0.0834322088351982\\
0.995403585435371	0.0834491024187043\\
0.995562060351285	0.0834657188833784\\
0.995720582473639	0.0834820582596555\\
0.995879152009516	0.0834981205725348\\
0.996037769164044	0.0835139058457629\\
0.99619643414621	0.0835294140977606\\
0.996355147164231	0.0835446453450749\\
0.996513908429711	0.0835595995991793\\
0.996672718152554	0.0835742768700472\\
0.996831576547093	0.0835886771622293\\
0.996990483829341	0.0836028004763875\\
0.997149440213989	0.0836166468116181\\
0.997308445918554	0.0836302161624655\\
0.997467501161482	0.0836435085202894\\
0.99762660616318	0.0836565238724508\\
0.997785761144618	0.0836692622035761\\
0.99794496633048	0.0836817234931501\\
0.998104221942492	0.0836939077200242\\
0.998263528208619	0.0837058148561117\\
0.998422885356453	0.0837174448712602\\
0.998582293613965	0.0837287977325464\\
0.998741753212402	0.0837398734023492\\
0.998901264383065	0.0837506718402368\\
0.999060827357891	0.0837611930029959\\
0.999220442373923	0.0837714368411408\\
0.999380109667348	0.083781403303721\\
0.99953982947489	0.0837910923363071\\
0.999699602037944	0.0838005038796605\\
0.999859427597464	0.0838096378711676\\
1.00001930639463	0.0838184942464633\\
1.00017923867506	0.0838270729354404\\
1.00033922468387	0.0838353738658759\\
1.00049926467043	0.08384339695969\\
1.00065935888348	0.0838511421371722\\
1.00081950757365	0.0838586093150032\\
1.00097971099404	0.0838657984050933\\
1.00113996939817	0.083872709317142\\
1.00130028304282	0.08387934195592\\
1.00146065218583	0.0838856962227711\\
1.00162107708889	0.0838917720143886\\
1.00178155801055	0.0838975692267609\\
1.00194209521372	0.0839030877505037\\
1.00210268896679	0.0839083274701543\\
1.00226333953275	0.0839132882712897\\
1.00242404718285	0.0839179700317017\\
1.00258481218682	0.0839223726271947\\
1.00274563481718	0.0839264959295971\\
1.00290651534792	0.0839303398070734\\
1.00306745405529	0.0839339041240501\\
1.00322845121713	0.0839371887410826\\
1.00338950711392	0.0839401935145865\\
1.00355062202603	0.0839429182986306\\
1.00371179624078	0.0839453629398358\\
1.00387303004055	0.0839475272862683\\
1.00403432371646	0.0839494111768051\\
1.00419567755653	0.083951014450441\\
1.00435709185171	0.0839523369418023\\
1.00451856689912	0.0839533784784748\\
1.00468010299316	0.0839541388875506\\
1.00484170043087	0.0839546179918809\\
1.00500335951672	0.0839548156068735\\
1.00516508054955	0.0839547315491723\\
1.00532686383343	0.0839543656293791\\
1.00548870967855	0.0839537176514386\\
1.00565061839254	0.0839527874185199\\
1.00581259028762	0.0839515747284515\\
1.0059746256755	0.0839500793764651\\
1.00613672487321	0.0839483011519485\\
1.00629888819832	0.0839462398415254\\
1.00646111597214	0.0839438952267391\\
1.0066234085172	0.0839412670853149\\
1.00678576615813	0.0839383551916879\\
1.00694818922355	0.0839351593150228\\
1.00711067804342	0.0839316792204884\\
1.00727323294916	0.0839279146705596\\
1.00743585427575	0.083923865422067\\
1.00759854236075	0.083919531227589\\
1.00776129754452	0.0839149118362541\\
1.0079241201698	0.0839100069917726\\
1.00808701057805	0.0839048164369175\\
1.00824996912211	0.083899339904003\\
1.00841299615021	0.0838935771261528\\
1.00857609201154	0.083887527832834\\
1.00873925706583	0.0838811917443201\\
1.00890249166946	0.0838745685801546\\
1.0090657961824	0.083867658055449\\
1.00922917097222	0.0838604598770323\\
1.00939261640022	0.0838529737535985\\
1.00955613283705	0.0838451993848339\\
1.0097197206554	0.0838371364670235\\
1.00988338022972	0.0838287846919835\\
1.01004711193961	0.0838201437457246\\
1.01021091616163	0.0838112133136286\\
1.01037479328113	0.0838019930727519\\
1.01053874368565	0.0837924826958991\\
1.01070276776228	0.0837826818536487\\
1.01086686590804	0.0837725902070318\\
1.01103103851321	0.0837622074191202\\
1.01119528597829	0.0837515331434176\\
1.01135960870717	0.083740567028645\\
1.01152400710147	0.0837293087222855\\
1.01168848157182	0.0837177578631549\\
1.01185303252932	0.0837059140866963\\
1.01201766038758	0.0836937770248105\\
1.01218236556584	0.0836813463019396\\
1.01234714848157	0.0836686215417363\\
1.01251200956434	0.0836556023564569\\
1.01267694923938	0.0836422883592212\\
1.01284196793893	0.0836286791550102\\
1.01300706609903	0.0836147743443042\\
1.01317224415538	0.0836005735242433\\
1.01333750255143	0.0835860762844025\\
1.01350284173358	0.0835712822098587\\
1.01366826215043	0.0835561908807606\\
1.01383376425333	0.0835408018734396\\
1.01399934850166	0.0835251147553658\\
1.01416501535314	0.0835091290928367\\
1.01433076527321	0.0834928444438484\\
1.0144965987299	0.0834762603619541\\
1.01466251619382	0.083459376395968\\
1.01482851814289	0.0834421920871385\\
1.01499460505437	0.0834247069742459\\
1.01516077741386	0.0834069205879867\\
1.01532703570778	0.0833888324548144\\
1.01549338042845	0.0833704420952256\\
1.01565981207099	0.0833517490242106\\
1.01582633113711	0.0833327527497722\\
1.01599293813051	0.0833134527757017\\
1.01615963355962	0.0832938485998405\\
1.01632641793595	0.0832739397143743\\
1.01649329177965	0.0832537256033446\\
1.01666025560997	0.0832332057483954\\
1.01682730995477	0.0832123796219576\\
1.01699445534531	0.0831912466920234\\
1.01716169231458	0.0831698064211191\\
1.01732902140426	0.0831480582642866\\
1.01749644315937	0.0831260016706268\\
1.01766395812801	0.0831036360842049\\
1.01783156686611	0.0830809609405888\\
1.01799926992988	0.083057975672459\\
1.01816706788488	0.0830346797028651\\
1.0183349612998	0.0830110724497259\\
1.01850295075	0.0829871533233476\\
1.0186710368146	0.0829629217289295\\
1.01883922007342	0.0829383770667818\\
1.01900750112121	0.0829135187253824\\
1.01917588055115	0.0828883460903292\\
1.01934435895893	0.0828628585423793\\
1.01951293695659	0.0828370554487043\\
1.01968161515094	0.0828109361758005\\
1.01985039415837	0.0827845000813023\\
1.0200192746011	0.0827577465152892\\
1.02018825710686	0.0827306748213102\\
1.02035734231073	0.0827032843339379\\
1.02052653085096	0.0826755743831255\\
1.02069582336959	0.082647544292409\\
1.02086522052072	0.0826191933740816\\
1.02103472295954	0.0825905209362277\\
1.02120433135198	0.0825615262765442\\
1.02137404636299	0.0825322086899778\\
1.02154386867074	0.0825025674590691\\
1.02171379895716	0.0824726018606853\\
1.02188383790804	0.0824423111648145\\
1.02205398622149	0.0824116946310162\\
1.02222424459295	0.0823807515159546\\
1.0223946137367	0.0823494810611858\\
1.0225650943643	0.0823178825055089\\
1.0227356871964	0.0822859550787225\\
1.02290639296293	0.0822536980008328\\
1.02307721239916	0.0822211104848703\\
1.02324814624475	0.0821881917362981\\
1.02341919525001	0.0821549409510654\\
1.02359036017351	0.0821213573151333\\
1.02376164177904	0.0820874400076806\\
1.02393304083689	0.0820531881993324\\
1.02410455812769	0.082018601051012\\
1.0242761944357	0.0819836777160287\\
1.02444795055701	0.0819484173373988\\
1.02461982729431	0.0819128190493206\\
1.02479182545604	0.0818768819782491\\
1.02496394586258	0.0818406052388033\\
1.02513618934063	0.0818039879377299\\
1.02530855672097	0.081767029174784\\
1.0254810488506	0.0817297280357606\\
1.02565366658149	0.0816920835982065\\
1.02582641077003	0.0816540949329854\\
1.02599928229151	0.0816157610950373\\
1.02617228201771	0.0815770811368161\\
1.02634541083755	0.0815380540951617\\
1.02651866964763	0.0814986789989179\\
1.02669205935235	0.0814589548659363\\
1.026865580866	0.08141888070455\\
1.027039235113	0.0813784555120303\\
1.02721302302748	0.0813376782743415\\
1.02738694554993	0.0812965479692883\\
1.02756100363701	0.0812550635600737\\
1.02773519824971	0.0812132240022968\\
1.02790953036294	0.0811710282378484\\
1.02808400095685	0.0811284752009835\\
1.02825861102956	0.0810855638100382\\
1.02843336158462	0.0810422929739577\\
1.02860825363531	0.0809986615926158\\
1.02878328821279	0.0809546685482404\\
1.02895846634529	0.0809103127205678\\
1.02913378909191	0.0808655929651004\\
1.02930925750755	0.0808205081346628\\
1.02948487266327	0.0807750570669365\\
1.02966063564087	0.0807292385878772\\
1.02983654753898	0.0806830515081546\\
1.03001260946507	0.080636494627224\\
1.03018882253561	0.0805895667337653\\
1.03036518788304	0.0805422666011678\\
1.03054170665332	0.0804945929892407\\
1.03071838000194	0.0804465446467096\\
1.03089520910034	0.0803981203060345\\
1.03107219513112	0.0803493186887366\\
1.03124933929136	0.0803001385003019\\
1.03142664279179	0.0802505784329212\\
1.03160410685644	0.0802006371651044\\
1.03178173272075	0.0801503133621074\\
1.0319595216405	0.0800996056710086\\
1.03213747488166	0.0800485127271914\\
1.03231559372628	0.0799970331494563\\
1.03249387946689	0.0799451655450162\\
1.03267233342145	0.0798929084994188\\
1.03285095691159	0.0798402605890044\\
1.03302975128163	0.0797872203712063\\
1.03320871788988	0.0797337863879795\\
1.03338785810868	0.0796799571668235\\
1.03356717333331	0.0796257312148164\\
1.0337466649667	0.0795711070279242\\
1.03392633443348	0.0795160830825555\\
1.03410618317838	0.0794606578362331\\
1.03428621265893	0.0794048297324165\\
1.03446642434716	0.079348597198842\\
1.03464681974461	0.079291958639016\\
1.03482740036048	0.0792349124443028\\
1.03500816772441	0.0791774569875968\\
1.03518912338954	0.0791195906204239\\
1.03537026892553	0.0790613116772423\\
1.03555160592075	0.0790026184738864\\
1.03573313598438	0.0789435093074011\\
1.03591486074602	0.078883982454528\\
1.03609678185404	0.0788240361734069\\
1.03627890098209	0.0787636687003124\\
1.03646121981756	0.0787028782553673\\
1.03664374007749	0.0786416630332673\\
1.03682646349682	0.0785800212105422\\
1.03700939183481	0.0785179509417557\\
1.03719252686664	0.0784554503638473\\
1.03737587040167	0.0783925175853855\\
1.03755942426715	0.078329150696833\\
1.03774319031156	0.0782653477679887\\
1.03792717041465	0.0782011068412576\\
1.03811136647097	0.078136425942684\\
1.03829578041251	0.0780713030677932\\
1.03848041418787	0.0780057361930296\\
1.03866526977534	0.0779397232702198\\
1.03885034917857	0.0778732622265988\\
1.03903565442974	0.0778063509643961\\
1.03922118759097	0.0777389873590544\\
1.03940695074291	0.0776711692662348\\
1.03959294601068	0.0776028945070027\\
1.03977917553433	0.0775341608840382\\
1.03996564148999	0.0774649661697522\\
1.04015234608055	0.077395308111943\\
1.04033929154298	0.0773251844291521\\
1.04052648014881	0.077254592809317\\
1.04071391419305	0.0771835309183113\\
1.04090159601512	0.0771119963857404\\
1.04108952797195	0.077039986821215\\
1.04127771246949	0.0769674997963302\\
1.04146615193832	0.0768945328577822\\
1.04165484885003	0.0768210835186154\\
1.04184380570925	0.0767471492628307\\
1.04203302505826	0.0766727275414392\\
1.04222250947514	0.0765978157749687\\
1.04241226158156	0.0765224113478648\\
1.04260228402811	0.0764465116174993\\
1.04279257951485	0.0763701139013547\\
1.04298315077969	0.0762932154850039\\
1.04317400059504	0.0762158136219753\\
1.04336513178556	0.0761379055255575\\
1.04355654721121	0.0760594883773852\\
1.04374824977973	0.0759805593195596\\
1.04394024244379	0.0759011154575696\\
1.04413252820076	0.0758211538597792\\
1.04432511009237	0.0757406715568128\\
1.04451799120973	0.0756596655394265\\
1.04471117469561	0.0755781327573902\\
1.04490466373918	0.0754960701210225\\
1.0450984615789	0.0754134745008645\\
1.04529257150967	0.0753303427227611\\
1.04548699687573	0.0752466715723771\\
1.0456817410767	0.0751624577902373\\
1.04587680756892	0.0750776980732248\\
1.04607219985454	0.0749923890783821\\
1.04626792151542	0.0749065274056474\\
1.04646397617142	0.0748201096194376\\
1.04666036751301	0.0747331322309033\\
1.04685709928854	0.0746455917056044\\
1.04705417531086	0.074557484459525\\
1.04725159946006	0.0744688068561744\\
1.04744937567746	0.074379555211811\\
1.04764750797703	0.0742897257878315\\
1.0478460004305	0.074199314797788\\
1.04804485719525	0.074108318395446\\
1.04824408249496	0.0740167326816062\\
1.04844368062129	0.0739245537044536\\
1.04864365595281	0.0738317774502716\\
1.04884401293657	0.0737383998515455\\
1.04904475610453	0.0736444167789446\\
1.04924589006171	0.0735498240478348\\
1.04944741950922	0.073454617404706\\
1.04964934922508	0.0733587925387463\\
1.04985168407522	0.0732623450750776\\
1.05005442901704	0.0731652705725651\\
1.05025758909881	0.0730675645245654\\
1.05046116946298	0.0729692223569371\\
1.05066517535554	0.0728702394228079\\
1.05086961210669	0.0727706110132439\\
1.05107448515496	0.0726703323436\\
1.05127980005335	0.0725693985505438\\
1.05148556244553	0.0724678047055187\\
1.05169177809553	0.0723655457978727\\
1.05189845287379	0.0722626167417094\\
1.05210559276953	0.0721590123716646\\
1.05231320388924	0.0720547274409972\\
1.05252129246627	0.0719497566178182\\
1.05272986484872	0.0718440944923287\\
1.05293892751613	0.0717377355660956\\
1.05314848709116	0.0716306742474034\\
1.05335855031324	0.0715229048644868\\
1.05356912407736	0.0714144216461236\\
1.05378021541373	0.0713052187309809\\
1.05399183150039	0.0711952901621044\\
1.05420397966908	0.0710846298842021\\
1.05441666740245	0.0709732317441644\\
1.05462990234669	0.0708610894856107\\
1.05484369231532	0.0707481967470556\\
1.05505804528449	0.0706345470638922\\
1.05527296941006	0.0705201338601143\\
1.05548847302984	0.0704049504477689\\
1.05570456466146	0.0702889900281752\\
1.05592125301365	0.0701722456860016\\
1.05613854698872	0.0700547103892113\\
1.05635645570113	0.0699363769792873\\
1.05657498846691	0.0698172381767006\\
1.05679415481486	0.0696972865773221\\
1.05701396450227	0.0695765146434403\\
1.05723442750849	0.0694549147069433\\
1.05745555406107	0.0693324789594367\\
1.05767735460656	0.0692091994658015\\
1.05789983987527	0.0690850681311483\\
1.05812302082503	0.0689600767332368\\
1.05834690870336	0.0688342168889418\\
1.05857151502718	0.0687074800675087\\
1.05879685160393	0.0685798575793478\\
1.05902293053186	0.0684513405784273\\
1.05924976421032	0.0683219200585806\\
1.0594773653687	0.0681915868381027\\
1.0597057470483	0.0680603315732045\\
1.05993492264565	0.0679281447359664\\
1.0601649058879	0.0677950166289196\\
1.06039571088524	0.0676609373621075\\
1.06062735209978	0.067525896868758\\
1.06085984440744	0.067389884876966\\
1.06109320307269	0.0672528909262217\\
1.0613274437856	0.0671149043497397\\
1.06156258265797	0.0669759142804239\\
1.06179863626529	0.0668359096330767\\
1.06203562164487	0.0666948791080526\\
1.06227355631733	0.0665528111840768\\
1.06251245830564	0.0664096941135488\\
1.06275234615246	0.0662655159189071\\
1.06299323895555	0.0661202643762674\\
1.06323515636323	0.0659739270267581\\
1.06347811861631	0.0658264911584654\\
1.06372214657877	0.0656779437980572\\
1.06396726172356	0.0655282717248252\\
1.06421348621505	0.0653774614342139\\
1.06446084287747	0.0652254991636682\\
1.06470935527718	0.0650723708584315\\
1.06495904772399	0.0649180621805138\\
1.06520994529496	0.0647625585049097\\
1.06546207391154	0.0646058448925443\\
1.06571546030453	0.0644479061193832\\
1.06597013212597	0.0642887266317193\\
1.06622611794087	0.0641282905641706\\
1.06648344729344	0.063966581721743\\
1.06674215072765	0.0638035835821426\\
1.06700225986123	0.0636392792801386\\
1.06726380741583	0.0634736516070583\\
1.06752682728172	0.0633066830007853\\
1.06779135455676	0.0631383555478521\\
1.06805742563876	0.0629686509577573\\
1.06832507823354	0.0627975505911362\\
1.06859435147278	0.0626250354220085\\
1.06886528597378	0.0624510860427016\\
1.06913792388069	0.0622756826759962\\
1.06941230898273	0.0620988051508773\\
1.06968848678645	0.0619204329074866\\
1.06996650460103	0.0617405449967692\\
1.07024641163355	0.0615591200822132\\
1.07052825909071	0.0613761364384762\\
1.0708121003137	0.0611915719417052\\
1.07109799084842	0.0610054040970413\\
1.0713859886038	0.0608176100279216\\
1.07167615397401	0.0606281664871899\\
1.07196854998601	0.0604370498698263\\
1.07226324244099	0.0602442362271774\\
1.07256030010196	0.060049701278884\\
1.07285979482679	0.0598534204495094\\
1.07316180179546	0.0596553688813729\\
1.07346639969326	0.0594555214697752\\
1.0737736709336	0.0592538529047587\\
1.07408370187778	0.0590503377193687\\
1.07439658312318	0.0588449503286041\\
1.07471240972801	0.0586376651139112\\
1.07503128151003	0.0584284564975685\\
1.07535330340747	0.0582172990041088\\
1.07567858575147	0.0580041674038074\\
1.07600724467456	0.0577890368061103\\
1.07633940250811	0.0575718828033045\\
1.0766751881805	0.0573526816510266\\
1.07701473771618	0.0571314104405288\\
1.0773581946946	0.0569080473424968\\
1.0777057108472	0.0566825718418727\\
1.07805744657492	0.0564549650710821\\
1.07841357166924	0.0562252101233736\\
1.07877426593487	0.0559932924938357\\
1.07913971993666	0.0557592005498718\\
1.07951013585201	0.0555229260707313\\
1.07988572833661	0.0552844648964445\\
1.08026672539244	0.055043817707748\\
1.08065336950841	0.0548009908613011\\
1.08104591862607	0.054555997462622\\
1.08144464744037	0.0543088585181193\\
1.08184984855327	0.0540596043788973\\
1.08226183386293	0.053808276362678\\
1.08268093595575	0.053554928687837\\
1.08310750963466	0.0532996307099261\\
1.08354193338604	0.0530424695991791\\
1.08398461099593	0.0527835534230059\\
1.08443597309553	0.0525230148026055\\
1.08489647871746	0.0522610151751796\\
1.08536661662554	0.0519977498298085\\
1.08584690654636	0.0517334537658361\\
1.08633789998116	0.0514684085597821\\
1.08684018041486	0.0512029503942407\\
1.08735436292628	0.0509374793184566\\
1.08788109246401	0.0506724700055809\\
1.0884210407377	0.0504084840221584\\
1.08897490090867	0.0501461837574819\\
1.08954337950752	0.0498863479488922\\
1.09012718466597	0.0496298886433644\\
1.09072700959667	0.0493778691797115\\
1.09134351007155	0.0491315223837931\\
1.09197727477677	0.0488922676670026\\
1.0926287870872	0.048661725043987\\
1.09329837744972	0.0484417231756123\\
1.09398616649236	0.0482342975993208\\
1.09469199948413	0.0480416744600606\\
1.09541537610071	0.047866234448373\\
1.09615538111672	0.0477104521095324\\
1.09691062523419	0.0475768074227187\\
1.09767920789602	0.0474676702368279\\
1.09845871506156	0.0473851638508748\\
1.0992462624418	0.0473310205732531\\
1.10003858928749	0.0473064480037385\\
1.10083219839213	0.0473120272498025\\
1.10162352742665	0.0473476613448747\\
1.10240912947881	0.0474125838982874\\
1.10318583767556	0.0475054262610378\\
1.10395089318201	0.0476243303895647\\
1.10470202477774	0.0477670877157033\\
1.10543747856958	0.0479312830987145\\
1.10615600457261	0.0481144264303712\\
1.10685681200392	0.0483140609058662\\
1.10753950620736	0.0485278435930836\\
1.10820401818088	0.0487535987533993\\
1.10885053513698	0.0489893478214173\\
1.10947943715352	0.0492333210031948\\
1.11009124279757	0.049483955891\\
1.11068656417	0.0497398873003276\\
1.11126607123971	0.0499999321503394\\
1.11183046429457	0.0502630718680286\\
1.11238045323933	0.050528434084319\\
1.11291674254857	0.0507952748940914\\
1.11344002062797	0.051062962238218\\
1.11395095259889	0.0513309608032264\\
1.11445017569299	0.0515988185676596\\
1.11493829656228	0.0518661549251161\\
1.11541589004652	0.0521326504226633\\
1.1158834988882	0.0523980377845561\\
1.11634163420245	0.0526620942481399\\
1.11679077644306	0.0529246350337276\\
1.11723137661776	0.0531855076566856\\
1.11766385776158	0.0534445871873201\\
1.11808861646177	0.0537017721273309\\
1.11850602443262	0.0539569809346029\\
1.11891643010327	0.0542101490864121\\
1.11932016011806	0.0544612265039536\\
1.1197175207965	0.054710175378406\\
1.12010879956965	0.0549569684173101\\
1.12049426626069	0.05520158719856\\
1.12087417434335	0.0554440208721771\\
1.12124876206213	0.0556842649575593\\
1.12161825355018	0.055922320436197\\
1.12198285978935	0.0561581928422617\\
1.12234277955965	0.0563918916040854\\
1.12269820027481	0.0566234293601201\\
1.12304929878983	0.0568528214984253\\
1.12339624211424	0.057080085632013\\
1.12373918810179	0.0573052412664369\\
1.12407828605903	0.0575283094204808\\
1.12441367733872	0.0577493123794905\\
1.12474549584263	0.0579682733852361\\
1.12507386854681	0.0581852165083085\\
1.12539891592946	0.0584001663954758\\
1.12572075238021	0.0586131480920679\\
1.12603948663094	0.0588241870225148\\
1.12635522207131	0.0590333087551504\\
1.12666805709476	0.0592405389442965\\
1.12697808541634	0.0594459032725474\\
1.12728539635368	0.0596494273685326\\
1.1275900750689	0.0598511366799687\\
1.12789220285314	0.0600510565322053\\
1.12819185732196	0.0602492119843164\\
1.12848911265235	0.0604456278803092\\
1.12878403976408	0.0606403287530354\\
1.12907670650191	0.0608333387950402\\
1.12936717782928	0.0610246819204399\\
1.12965551595734	0.0612143816343451\\
1.12994178052169	0.0614024611138446\\
1.13022602870545	0.0615889431447323\\
1.13050831538308	0.0617738501594031\\
1.1307886932221	0.0619572041541\\
1.1310672128205	0.0621390267830218\\
1.13134392279405	0.0623193392607555\\
1.13161886989921	0.0624981624701379\\
1.13189209909842	0.0626755168384043\\
1.13216365367567	0.062851422453605\\
1.13243357530289	0.0630258989830866\\
1.13270190412386	0.0631989657330869\\
1.13296867882789	0.0633706416192258\\
1.13323393671615	0.0635409451824968\\
1.13349771377237	0.0637098946080837\\
1.13376004471948	0.0638775077136773\\
1.13402096307361	0.0640438019357689\\
1.13428050121427	0.0642087944058983\\
1.13453869041733	0.0643725018777693\\
1.1347955609146	0.0645349407682038\\
1.13505114193847	0.0646961271805906\\
1.13530546176347	0.0648560768795796\\
1.13555854775031	0.0650148053194917\\
1.13581042637866	0.0651723276235129\\
1.1360611232948	0.065328658638161\\
1.13631066333967	0.0654838129058996\\
1.13655907057721	0.0656378046482133\\
1.13680636833945	0.0657906478334737\\
1.13705257924663	0.0659423561431016\\
1.13729772523766	0.0660929429838319\\
1.1375418275994	0.0662424215004288\\
1.13778490698692	0.0663908045534956\\
1.13802698345674	0.066538104784562\\
1.13826807648179	0.0666843345592995\\
1.1385082049797	0.0668295060164827\\
1.13874738733263	0.0669736310697193\\
1.13898564140203	0.0671167213558945\\
1.13922298455442	0.0672587883334077\\
1.13945943367729	0.0673998432061013\\
1.13969500519924	0.0675398969951855\\
1.1399297151017	0.0676789604800614\\
1.14016357893586	0.0678170442435532\\
1.14039661184545	0.0679541586895363\\
1.14062882856993	0.0680903139994923\\
1.14086024346599	0.0682255201685527\\
1.14109087051921	0.0683597870124962\\
1.14132072335675	0.0684931241550216\\
1.14154981525896	0.0686255410580083\\
1.14177815917102	0.0687570469869591\\
1.14200576771681	0.0688876510590561\\
1.14223265320336	0.0690173622038499\\
1.14245882764195	0.0691461892204941\\
1.14268430274316	0.0692741406991095\\
1.14290908994033	0.0694012251129312\\
1.14313320039299	0.0695274507921985\\
1.14335664499227	0.0696528258842711\\
1.14357943437576	0.0697773584250372\\
1.14380157892964	0.0699010562735116\\
1.14402308880101	0.0700239271841017\\
1.14424397390395	0.070145978766141\\
1.14446424392455	0.0702672184810297\\
1.14468390833023	0.0703876536815307\\
1.1449029763773	0.0705072915874654\\
1.14512145711252	0.0706261392925735\\
1.14533935938476	0.0707442037698312\\
1.14555669184799	0.070861491870373\\
1.14577346296857	0.0709780103528619\\
1.14598968102792	0.0710937658314816\\
1.14620535413001	0.0712087648196205\\
1.14642049020751	0.0713230137337568\\
1.14663509702485	0.0714365188866974\\
1.14684918218193	0.0715492864680609\\
1.14706275312204	0.071661322573026\\
1.1472758171334	0.0717726332065789\\
1.14748838135423	0.0718832242692361\\
1.14770045277912	0.0719931015699092\\
1.14791203825926	0.0721022708317982\\
1.14812314450769	0.0722107376661313\\
1.1483337781037	0.0723185076092954\\
1.14854394549725	0.0724255861126076\\
1.14875365300913	0.0725319785283262\\
1.14896290683852	0.0726376901387612\\
1.14917171306366	0.0727427261468198\\
1.14938007764486	0.0728470916591543\\
1.14958800642782	0.0729507917069984\\
1.14979550514776	0.0730538312629733\\
1.15000257943091	0.0731562151923808\\
1.15020923479891	0.07325794831229\\
1.15041547666876	0.0733590353572248\\
1.1506213103582	0.0734594809959329\\
1.15082674108533	0.0735592898174296\\
1.15103177397539	0.0736584663572141\\
1.15123641405763	0.0737570150474192\\
1.15144066627193	0.0738549403127106\\
1.15164453546949	0.0739522464602486\\
1.15184802641462	0.0740489377675642\\
1.15205114378628	0.0741450184206704\\
1.15225389218217	0.0742404925796037\\
1.15245627611938	0.0743353643088383\\
1.15265830003654	0.074429637641029\\
1.15285996829332	0.0745233165296874\\
1.15306128517819	0.0746164048949252\\
1.15326225490204	0.0747089065831298\\
1.15346288160882	0.0748008253922207\\
1.15366316936872	0.0748921650686547\\
1.15386312218495	0.0749829293016444\\
1.1540627439941	0.075073121728727\\
1.15426203866813	0.0751627459359895\\
1.15446101001379	0.0752518054797759\\
1.15465966177645	0.0753403038295063\\
1.1548579976394	0.0754282444404795\\
1.15505602122732	0.0755156306963386\\
1.15525373610591	0.0756024659630462\\
1.15545114578474	0.0756887535215444\\
1.1556482537154	0.0757744966558073\\
1.15584506329686	0.0758596985656002\\
1.15604157787372	0.0759443624136409\\
1.15623780073852	0.0760284913364216\\
1.15643373513178	0.0761120884310697\\
1.15662938424533	0.0761951567249768\\
1.15682475122038	0.0762776992306561\\
1.15701983915089	0.0763597189234443\\
1.15721465108298	0.0764412187233306\\
1.15740919001793	0.0765222015095112\\
1.1576034589104	0.0766026701459699\\
1.15779746067197	0.0766826274377917\\
1.1579911981694	0.0767620761687565\\
1.15818467422931	0.0768410190637765\\
1.15837789163378	0.0769194588562786\\
1.15857085312687	0.0769973981845076\\
1.15876356141053	0.0770748397126458\\
1.15895601914897	0.0771517860268419\\
1.15914822896736	0.0772282397070898\\
1.15934019345171	0.0773042032869344\\
1.15953191515489	0.0773796792683386\\
1.15972339659022	0.0774546701305827\\
1.15991464023609	0.077529178315795\\
1.16010564853755	0.0776032062329081\\
1.16029642390364	0.0776767562619921\\
1.1604869687111	0.0777498307644419\\
1.16067728530317	0.0778224320604724\\
1.16086737599156	0.0778945624383364\\
1.1610572430553	0.0779662241699518\\
1.16124688874464	0.0780374194803626\\
1.16143631527491	0.0781081506078364\\
1.16162552483632	0.0781784197086681\\
1.16181451958631	0.0782482289653728\\
1.16200330165533	0.0783175804926055\\
1.16219187314669	0.0783864763828536\\
1.16238023613171	0.0784549187459185\\
1.1625683926587	0.0785229096149257\\
1.16275634474613	0.0785904510316583\\
1.16294409438885	0.0786575449936508\\
1.16313164355403	0.0787241934868836\\
1.1633189941842	0.0787903984689416\\
1.16350614819612	0.0788561618758454\\
1.16369310748387	0.0789214856104507\\
1.16387987391522	0.0789863715749475\\
1.16406644933573	0.0790508216220716\\
1.16425283556806	0.0791148376069928\\
1.16443903441074	0.0791784213446101\\
1.16462504764082	0.0792415746480587\\
1.16481087701254	0.0793042992897761\\
1.1649965242603	0.079366597023531\\
1.16518199109496	0.0794284695924846\\
1.16536727920658	0.0794899187224379\\
1.16555239026738	0.0795509461073747\\
1.16573732592693	0.0796115534179039\\
1.16592208781401	0.0796717423286513\\
1.16610667754102	0.0797315144648761\\
1.16629109669849	0.0797908714616024\\
1.16647534685898	0.0798498149101766\\
1.16665942957686	0.0799083464004\\
1.1668433463864	0.0799664675085464\\
1.16702709880791	0.0800241797569118\\
1.16721068833958	0.0800814846943066\\
1.16739411646372	0.0801383838347304\\
1.16757738464615	0.0801948786657396\\
1.1677604943364	0.0802509706666352\\
1.16794344696398	0.0803066613092991\\
1.16812624394732	0.0803619520288371\\
1.16830888668583	0.0804168442510691\\
1.1684913765616	0.0804713393935802\\
1.16867371494358	0.0805254388565241\\
1.16885590318602	0.0805791440131534\\
1.1690379426259	0.0806324562358986\\
1.16921983458599	0.0806853768684956\\
1.16940158037492	0.0807379072545447\\
1.16958318128701	0.0807900487045101\\
1.1697646386043	0.0808418025174873\\
1.16994595358987	0.0808931700004447\\
1.17012712749825	0.0809441524127109\\
1.17030816156639	0.080994751032069\\
1.17048905702229	0.0810449670854303\\
1.17066981507595	0.0810948018282394\\
1.17085043693006	0.0811442564598652\\
1.1710309237695	0.0811933321902997\\
1.17121127676957	0.0812420302140489\\
1.17139149709149	0.0812903517183413\\
1.17157158588593	0.0813382978604825\\
1.17175154429168	0.0813858697888476\\
1.17193137343419	0.0814330686495452\\
1.17211107442798	0.0814798955730277\\
1.17229064837626	0.0815263516674803\\
1.17247009637283	0.0815724380329933\\
1.17264941949762	0.0816181557569115\\
1.17282861881942	0.0816635059286274\\
1.17300769539936	0.081708489605488\\
1.17318665028664	0.0817531078323514\\
1.17336548451571	0.0817973616756163\\
1.17354419911911	0.0818412521379105\\
1.17372279511159	0.0818847802612188\\
1.17390127350327	0.0819279470292032\\
1.17407963528992	0.0819707534567764\\
1.17425788146078	0.0820132005175972\\
1.17443601299325	0.0820552891963766\\
1.17461403085943	0.0820970204393423\\
1.17479193601475	0.0821383952204052\\
1.17496972941371	0.0821794144639128\\
1.17514741199711	0.0822200791008671\\
1.17532498469656	0.0822603900574172\\
1.17550244843726	0.0823003482424577\\
1.17567980413289	0.0823399545550845\\
1.1758570526919	0.0823792098810109\\
1.17603419501049	0.0824181151102933\\
1.17621123198159	0.0824566710976117\\
1.17638816448265	0.0824948787174873\\
1.17656499339225	0.0825327388024862\\
1.17674171957245	0.0825702522062439\\
1.17691834388135	0.0826074197634137\\
1.17709486717095	0.0826442422823926\\
1.17727129028198	0.0826807205804858\\
1.17744761405019	0.0827168554590482\\
1.17762383930273	0.0827526477102586\\
1.17779996685871	0.0827880981268245\\
1.17797599753214	0.082823207472723\\
1.17815193212893	0.0828579765192844\\
1.17832777144599	0.0828924060272839\\
1.17850351627707	0.0829264967342148\\
1.17867916740502	0.0829602493953413\\
1.17885472560983	0.0829936647267993\\
1.17903019166005	0.0830267434692803\\
1.17920556632467	0.0830594863144684\\
1.17938085035829	0.0830918939842754\\
1.17955604451356	0.0831239671745484\\
1.17973114953695	0.083155706569743\\
1.17990616616607	0.0831871128604722\\
1.1800810951351	0.0832181867100891\\
1.18025593717177	0.0832489287862614\\
1.18043069299534	0.0832793397510849\\
1.18060536332386	0.0833094202400464\\
1.18077994886376	0.0833391709071973\\
1.18095445031929	0.0833685923836376\\
1.18112886838819	0.0833976852977496\\
1.18130320376181	0.083426450267031\\
1.18147745712947	0.083454887894209\\
1.18165162916832	0.0834829987972137\\
1.1818257205582	0.0835107835573499\\
1.18199973196672	0.0835382427720512\\
1.18217366406152	0.0835653770141854\\
1.18234751749806	0.0835921868747126\\
1.18252129293558	0.0836186729033942\\
1.1826949910217	0.0836448356680626\\
1.1828686124012	0.0836706757213591\\
1.18304215771477	0.0836961936038395\\
1.18321562759797	0.0837213898537725\\
1.18338902267813	0.0837462650118569\\
1.18356234358271	0.0837708195951884\\
1.18373559093322	0.0837950541188978\\
1.18390876534461	0.0838189690987461\\
1.18408186742634	0.0838425650457746\\
1.18425489778974	0.0838658424414898\\
1.18442785703354	0.0838888017950716\\
1.18460074575666	0.0839114435831041\\
1.18477356455388	0.0839337682803823\\
1.1849463140164	0.08395577635547\\
1.18511899472464	0.0839774682866725\\
1.18529160726377	0.0839988445204206\\
1.18546415221079	0.0840199055117748\\
1.18563663013536	0.0840406517141884\\
1.18580904160966	0.0840610835558705\\
1.18598138719692	0.0840812014790074\\
1.18615366745831	0.0841010059079011\\
1.18632588294988	0.0841204972683909\\
1.18649803422989	0.0841396759582271\\
1.18667012183924	0.0841585424159245\\
1.18684214633087	0.0841770970209426\\
1.18701410824631	0.0841953401696598\\
1.18718600812003	0.0842132722706501\\
1.18735784649257	0.0842308936837222\\
1.18752962388983	0.0842482048133538\\
1.18770134084264	0.08426520602122\\
1.18787299787567	0.0842818976708912\\
1.18804459550627	0.0842982801409939\\
1.18821613425588	0.0843143537696706\\
1.18838761463796	0.0843301189137493\\
1.18855903716415	0.0843455759149763\\
1.18873040234064	0.0843607251178483\\
1.188901710674	0.0843755668474173\\
1.18907296266206	0.0843901014440999\\
1.18924415880859	0.0844043292115561\\
1.18941529960336	0.0844182504878142\\
1.18958638554276	0.0844318655660896\\
1.18975741711183	0.0844451747670626\\
1.18992839480203	0.0844581783734494\\
1.19009931909318	0.0844708766951092\\
1.19027019046349	0.0844832700248835\\
1.19044100939662	0.0844953586256226\\
1.19061177636339	0.0845071427909283\\
1.1907824918367	0.0845186227879261\\
1.19095315628341	0.0845297989020679\\
1.19112377017468	0.0845406713697126\\
1.19129433397044	0.084551240465921\\
1.1914648481352	0.0845615064302927\\
1.1916353131215	0.0845714695353915\\
1.19180572939201	0.0845811299952002\\
1.19197609739878	0.0845904880530234\\
1.19214641758932	0.0845995439523838\\
1.19231669041549	0.08460829790844\\
1.19248691632242	0.0846167501453386\\
1.19265709575365	0.0846249008793714\\
1.19282722914996	0.0846327503240808\\
1.19299731695095	0.0846402986863627\\
1.19316735959078	0.0846475461701578\\
1.19333735750679	0.0846544929651502\\
1.19350731113093	0.0846611392619479\\
1.19367722089105	0.0846674852524118\\
1.19384708721765	0.0846735311096804\\
1.19401691053163	0.0846792770261356\\
1.19418669125873	0.0846847231622518\\
1.1943564298231	0.0846898696771024\\
1.19452612663902	0.084694716749305\\
1.19469578212626	0.0846992645253832\\
1.19486539669896	0.084703513161308\\
1.19503497077101	0.0847074627997517\\
1.19520450474927	0.0847111135977801\\
1.19537399905138	0.084714465663579\\
1.19554345407586	0.0847175191617205\\
1.19571287023071	0.08472027420726\\
1.19588224792257	0.0847227309179024\\
1.19605158754904	0.0847248894203871\\
1.19622088951182	0.0847267498240761\\
1.19639015420653	0.08472831224708\\
1.1965593820352	0.0847295767710544\\
1.19672857338183	0.084730543532917\\
1.19689772864984	0.0847312125908609\\
1.19706684822286	0.084731584059329\\
1.19723593249696	0.0847316580047921\\
1.19740498185164	0.0847314345321616\\
1.19757399668303	0.0847309136854522\\
1.19774297736291	0.0847300955752788\\
1.19791192428627	0.0847289802340218\\
1.19808083782734	0.0847275677442098\\
1.19824971836801	0.0847258581596338\\
1.19841856628794	0.0847238515245903\\
1.19858738196252	0.0847215478953662\\
1.19875616576627	0.0847189473185151\\
1.19892491807494	0.0847160498267187\\
1.19909363925937	0.0847128554591561\\
1.19926232969262	0.0847093642404128\\
1.19943098974578	0.084705576192721\\
1.1995996197783	0.084701491362909\\
1.19976822016945	0.0846971097318918\\
1.19993679127656	0.0846924313355134\\
1.20010533346655	0.0846874561755827\\
1.20027384710447	0.0846821842453821\\
1.2004423325521	0.0846766155467839\\
1.20061079016681	0.0846707500820464\\
1.20077922031158	0.0846645878301689\\
1.20094762334368	0.0846581287771207\\
1.20111599962177	0.0846513729016679\\
1.20128434949709	0.0846443201886077\\
1.20145267332983	0.0846369705972789\\
1.20162097147011	0.0846293241024323\\
1.20178924427423	0.0846213806550792\\
1.20195749209213	0.0846131402165797\\
1.20212571527226	0.0846046027470427\\
1.20229391416659	0.0845957681882502\\
1.20246208912545	0.0845866364750931\\
1.2026302404939	0.0845772075544858\\
1.20279836861915	0.0845674813620218\\
1.20296647384764	0.0845574578221437\\
1.20313455652114	0.0845471368692725\\
1.20330261698795	0.0845365184077974\\
1.20347065558822	0.0845256023683264\\
1.20363867266609	0.0845143886504676\\
1.20380666856139	0.0845028771650218\\
1.20397464361461	0.0844910678153368\\
1.20414259816463	0.0844789605011941\\
1.20431053255287	0.0844665551059846\\
1.20447844711416	0.0844538515307627\\
1.20464634218824	0.0844408496440948\\
1.20481421810925	0.0844275493384157\\
1.20498207521599	0.0844139504759669\\
1.20514991384042	0.0844000529373712\\
1.20531773431867	0.0843858565806309\\
1.2054855369823	0.0843713612727045\\
1.20565332216886	0.0843565668556359\\
1.20582109020606	0.0843414731930099\\
1.20598884142894	0.0843260801237495\\
1.20615657616656	0.0843103874927224\\
1.20632429475082	0.0842943951350638\\
1.20649199750911	0.0842781028893164\\
1.20665968477564	0.0842615105695742\\
1.20682735687561	0.0842446180073098\\
1.20699501413884	0.0842274250184815\\
1.20716265689035	0.0842099314227263\\
1.20733028546273	0.0841921370149082\\
1.20749790017842	0.0841740416107476\\
1.20766550136493	0.0841556450040698\\
1.2078330893505	0.0841369469852079\\
1.20800066445571	0.084117947355394\\
1.20816822701282	0.0840986458807275\\
1.20833577734257	0.0840790423502089\\
1.20850331576653	0.084059136549529\\
1.20867084261193	0.0840389282350089\\
1.20883835820729	0.0840184171606883\\
1.20900586286733	0.0839976031122411\\
1.20917335692066	0.0839764858263052\\
1.20934084068729	0.0839550650615484\\
1.20950831448985	0.0839333405616157\\
1.20967577865622	0.0839113120554204\\
1.20984323350042	0.0838889792956045\\
1.21001067935119	0.0838663419973076\\
1.2101781165214	0.083843399904512\\
1.21034554534027	0.0838201527203552\\
1.2105129661275	0.0837966001604795\\
1.21068037920306	0.0837727419408016\\
1.21084778488712	0.0837485777666234\\
1.21101518350267	0.0837241073314523\\
1.21118257536844	0.083699330336954\\
1.21134996080804	0.0836742464633052\\
1.2115173401367	0.0836488554076627\\
1.21168471368197	0.0836231568310247\\
1.21185208175617	0.0835971504285648\\
1.21201944468489	0.0835708358549635\\
1.21218680279042	0.0835442127676752\\
1.21235415638777	0.0835172808392309\\
1.2125215058002	0.0834900397162099\\
1.21268885134802	0.0834624890434694\\
1.21285619335148	0.0834346284644937\\
1.21302353213254	0.0834064576132116\\
1.2131908680079	0.0833779761284526\\
1.21335820130458	0.0833491836209558\\
1.21352553233879	0.08332007972293\\
1.21369286143154	0.0832906640468962\\
1.21386018890469	0.0832609362039932\\
1.21402751508164	0.083230895787436\\
1.21419484028073	0.0832005424062228\\
1.21436216482613	0.083169875645286\\
1.21452948903736	0.0831388950960093\\
1.21469681324126	0.0831076003292532\\
1.21486413775747	0.083075990925331\\
1.21503146290437	0.0830440664644723\\
1.21519878901414	0.083011826490559\\
1.21536611640129	0.0829792705779255\\
1.21553344539308	0.0829463982726236\\
1.21570077631491	0.0829132091146807\\
1.21586810948967	0.0828797026494224\\
1.21603544524075	0.0828458784127447\\
1.21620278389808	0.0828117359218871\\
1.21637012578086	0.0827772747125555\\
1.21653747121648	0.0827424942966863\\
1.21670482053299	0.0827073941828694\\
1.21687217406015	0.0826719738620521\\
1.21703953211606	0.0826362328603907\\
1.21720689503681	0.0826001706434508\\
1.21737426314751	0.0825637867068123\\
1.21754163677991	0.0825270805198101\\
1.21770901626081	0.0824900515632596\\
1.21787640191849	0.0824526993043731\\
1.21804379408556	0.0824150231979381\\
1.21821119309217	0.0823770227009855\\
1.2183785992711	0.0823386972546281\\
1.21854601295355	0.0823000463040822\\
1.21871343447563	0.0822610692733911\\
1.21888086416423	0.0822217656048007\\
1.21904830236272	0.0821821346980396\\
1.2192157493969	0.0821421759876817\\
1.21938320560947	0.0821018888626791\\
1.21955067133246	0.0820612727352825\\
1.2197181469104	0.0820203269782961\\
1.21988563267311	0.0819790509998087\\
1.22005312896422	0.0819374441646347\\
1.22022063611764	0.0818955058591883\\
1.22038815448435	0.0818532354219705\\
1.22055568439682	0.0818106322340202\\
1.22072322620053	0.0817676956358815\\
1.22089078023675	0.0817244249749209\\
1.22105834685389	0.0816808195761815\\
1.2212259263916	0.0816368787825653\\
1.22139351920387	0.0815926018934024\\
1.22156112562811	0.0815479882460082\\
1.22172874602003	0.0815030371279191\\
1.22189638072288	0.0814577478503928\\
1.22206403009027	0.0814121196941047\\
1.22223169447694	0.0813661519348277\\
1.22239937422696	0.0813198438649624\\
1.22256706969897	0.0812731947410824\\
1.22273478124614	0.0812262038238802\\
1.222902509224	0.0811788703633283\\
1.22307025398954	0.081131193602007\\
1.22323801590407	0.0810831727687836\\
1.22340579531645	0.0810348071146092\\
1.22357359260491	0.0809860958137995\\
1.22374140811447	0.0809370381165935\\
1.2239092422147	0.0808876332077579\\
1.2240770952701	0.0808378802811476\\
1.22424496764763	0.0807877785168206\\
1.22441285971288	0.0807373270951809\\
1.22458077183367	0.0806865251853907\\
1.22474870438186	0.0806353719392056\\
1.22491665772759	0.0805838665065326\\
1.22508463224346	0.0805320080302187\\
1.22525262830767	0.0804797956320512\\
1.2254206462856	0.0804272284577505\\
1.22558868656318	0.0803743056\\
1.22575674951966	0.0803210261605496\\
1.22592483552944	0.0802673892472646\\
1.22609294498374	0.0802133939249905\\
1.22626107825324	0.0801590392970321\\
1.22642923573597	0.0801043243989703\\
1.22659741781194	0.0800492483047729\\
1.22676562487251	0.0799938100519739\\
1.22693385730653	0.0799380086795585\\
1.2271021155057	0.0798818432174068\\
1.22727039986808	0.0798253126669449\\
1.22743871078478	0.0797684160476251\\
1.22760704865665	0.079711152348767\\
1.2277754138793	0.0796535205608292\\
1.2279438068576	0.0795955196492035\\
1.22811222799658	0.0795371485754958\\
1.22828067770077	0.079478406294239\\
1.22844915637017	0.0794192917641573\\
1.22861766442694	0.0793598038866316\\
1.22878620227056	0.079299941607345\\
1.22895477032436	0.0792397038136418\\
1.22912336899553	0.0791790894219192\\
1.2292919987067	0.0791180973064993\\
1.2294606598801	0.0790567263362994\\
1.22962935293016	0.0789949753915892\\
1.22979807829048	0.0789328433020066\\
1.22996683638241	0.0788703289181317\\
1.23013562763502	0.0788074310683612\\
1.23030445248118	0.0787441485613707\\
1.23047331135634	0.0786804801969847\\
1.23064220469195	0.0786164247751234\\
1.23081113293323	0.0785519810603417\\
1.23098009651186	0.0784871478332523\\
1.23114909588673	0.0784219238166635\\
1.23131813148709	0.0783563077819896\\
1.23148720377051	0.0782902984386263\\
1.23165631318735	0.0782238944989275\\
1.23182546019509	0.0781570946566257\\
1.23199464524795	0.0780898975993\\
1.23216386880222	0.0780223020078193\\
1.2323331313228	0.0779543065327823\\
1.23250243327628	0.077885909814654\\
1.23267177513038	0.0778171104819585\\
1.23284115735794	0.077747907147462\\
1.23301058043065	0.0776782984154866\\
1.23318004482139	0.0776082828781803\\
1.23334955101573	0.0775378590964316\\
1.23351909949932	0.0774670256171527\\
1.23368869075022	0.0773957810002327\\
1.23385832526154	0.0773241237606232\\
1.23402800353055	0.0772520523987028\\
1.23419772605015	0.0771795654109717\\
1.23436749331192	0.0771066612920823\\
1.23453730582921	0.0770333384804202\\
1.23470716410437	0.0769595954277775\\
1.23487706864648	0.0768854305604833\\
1.23504701996598	0.07681084229655\\
1.23521701858295	0.0767358290194496\\
1.2353870650202	0.0766603891053099\\
1.2355571597896	0.076584520933727\\
1.23572730342821	0.0765082228257954\\
1.23589749646426	0.0764314931131883\\
1.23606773943984	0.0763543300832388\\
1.23623803287969	0.0762767320553882\\
1.23640837733991	0.0761986972683991\\
1.23657877335746	0.0761202239943883\\
1.23674922148636	0.0760413104545822\\
1.23691972228288	0.0759619548583823\\
1.23709027630682	0.075882155394281\\
1.23726088411739	0.0758019102441996\\
1.23743154628438	0.0757212175549011\\
1.23760226338181	0.0756400754502583\\
1.23777303598032	0.0755584820535442\\
1.23794386466211	0.0754764354535619\\
1.23811475001693	0.0753939337074358\\
1.23828569262624	0.0753109748773922\\
1.23845669308996	0.0752275569817628\\
1.23862775200401	0.0751436780259477\\
1.23879886997691	0.0750593359826836\\
1.23897004761383	0.0749745288185683\\
1.23914128552671	0.0748892544710046\\
1.23931258433563	0.0748035108485246\\
1.23948394465887	0.0747172958510141\\
1.2396553671319	0.0746306073288988\\
1.23982685238851	0.074543443122885\\
1.23999840106365	0.0744558010562404\\
1.24017001380513	0.0743676789153459\\
1.24034169125768	0.0742790744732162\\
1.24051343408698	0.0741899854500427\\
1.24068524293642	0.0741004095953343\\
1.24085711848914	0.0740103445620952\\
1.24102906141391	0.0739197880191806\\
1.24120107237256	0.0738287376330099\\
1.24137315207353	0.0737371909600217\\
1.24154530118521	0.0736451456230979\\
1.24171752042524	0.0735525991234546\\
1.24188981048165	0.0734595490160401\\
1.24206217206308	0.0733659927915863\\
1.24223460588898	0.0732719278993712\\
1.24240711267074	0.0731773517940515\\
1.24257969315702	0.0730822618323031\\
1.24275234806182	0.0729866554301647\\
1.24292507813189	0.0728905299121513\\
1.24309788412162	0.0727938825717809\\
1.24327076678283	0.0726967106907685\\
1.24344372687042	0.0725990115248188\\
1.24361676516613	0.0725007822554172\\
1.2437898824357	0.0724020200796263\\
1.24396307947333	0.0723027221143232\\
1.24413635705865	0.0722028854877236\\
1.24430971599585	0.072102507256886\\
1.24448315709639	0.0720015844471912\\
1.24465668116988	0.0719001140599441\\
1.24483028904133	0.0717980930515272\\
1.24500398154093	0.0716955183380136\\
1.24517775950192	0.071592386816367\\
1.24535162377603	0.0714886953155539\\
1.24552557522109	0.071384440637941\\
1.2456996146989	0.0712796195445295\\
1.24587374308526	0.071174228752042\\
1.24604796125503	0.0710682649545681\\
1.24622227010642	0.070961724770109\\
1.24639667053528	0.07085460479971\\
1.24657116345292	0.0707469015879264\\
1.24674574977689	0.0706386116407521\\
1.24692043043359	0.0705297314195888\\
1.24709520636576	0.0704202573273406\\
1.24727007851826	0.0703101857320866\\
1.24744504785345	0.0701995129435056\\
1.24762011533388	0.0700882352393814\\
1.24779528194167	0.0699763488315212\\
1.24797054866124	0.0698638498948042\\
1.24814591650247	0.0697507345278089\\
1.24832138646576	0.0696369988126224\\
1.24849695957556	0.0695226387534393\\
1.24867263687405	0.0694076502913964\\
1.24884841939354	0.0692920293486516\\
1.24902430819742	0.0691757717570422\\
1.2492003043513	0.0690588733070188\\
1.24937640893297	0.0689413297345461\\
1.24955262304533	0.0688231366856918\\
1.24972894777764	0.068704289801298\\
1.24990538426229	0.0685847845986451\\
1.25008193362234	0.0684646165757517\\
1.2502585969989	0.0683437811611156\\
1.25043537555696	0.0682222736905707\\
1.25061227045819	0.0681000894703628\\
1.25078928289353	0.0679772237100363\\
1.25096641405524	0.0678536715678316\\
1.25114366515924	0.0677294281265784\\
1.25132103743575	0.0676044883848898\\
1.25149853211624	0.0674788473001782\\
1.25167615047061	0.067352499708049\\
1.25185389376098	0.0672254404150595\\
1.25203176327324	0.0670976641339595\\
1.25220976031733	0.0669691654807807\\
1.25238788621689	0.0668399389957411\\
1.25256614229241	0.0667099791761305\\
1.25274452991374	0.0665792803695844\\
1.2529230504338	0.0664478369082862\\
1.25310170525279	0.0663156429716373\\
1.25328049576931	0.0661826926942411\\
1.25345942340631	0.0660489801027643\\
1.2536384896025	0.0659144991360397\\
1.25381769582018	0.0657792436320411\\
1.25399704353853	0.0656432073286662\\
1.25417653424783	0.0655063838860839\\
1.2543561694794	0.0653687668204016\\
1.25453595075535	0.0652303496027642\\
1.25471587964247	0.0650911255459058\\
1.25489595771375	0.0649510878876013\\
1.2550761865727	0.0648102297381341\\
1.2552565678416	0.06466854409541\\
1.2554371031574	0.0645260238629892\\
1.25561779419524	0.0643826617874863\\
1.25579864263112	0.0642384505453892\\
1.25597965018904	0.0640933826377389\\
1.2561608185974	0.0639474504785731\\
1.25634214961885	0.0638006463329831\\
1.25652364504268	0.0636529623285687\\
1.25670530667258	0.0635043904831721\\
1.25688713633891	0.0633549226695672\\
1.25706913591543	0.0632045505898138\\
1.25725130728638	0.0630532658293371\\
1.25743365236378	0.0629010598278032\\
1.25761617310176	0.0627479238388263\\
1.25779887146212	0.0625938490077509\\
1.2579817494525	0.0624388262858358\\
1.25816480910217	0.0622828464726264\\
1.25834805246867	0.0621259002086755\\
1.25853148164955	0.0619679779447051\\
1.25871509877009	0.0618090699594871\\
1.25889890597805	0.0616491663769737\\
1.2590829054685	0.061488257099914\\
1.25926709946881	0.0613263318462196\\
1.25945149022572	0.061163380173355\\
1.25963608004071	0.0609993913965866\\
1.25982087123044	0.0608343546650595\\
1.26000586617065	0.0606682588774937\\
1.26019106725009	0.0605010927638405\\
1.26037647692952	0.0603328447623486\\
1.26056209766691	0.0601635031700903\\
1.26074793200035	0.0599930559721943\\
1.26093398247765	0.0598214909678879\\
1.26112025169908	0.0596487956950156\\
1.26130674232034	0.0594749574127976\\
1.2614934570239	0.0592999631505509\\
1.26168039854236	0.0591237996553437\\
1.26186756965451	0.058946453406493\\
1.26205497319363	0.0587679105756417\\
1.26224261202089	0.0585881570927536\\
1.26243048907608	0.0584071785134009\\
1.2626186073227	0.0582249601492364\\
1.26280696978364	0.0580414869731725\\
1.26299557954635	0.0578567436075866\\
1.26318443972687	0.0576707143861605\\
1.26337355353399	0.0574833832196408\\
1.26356292419292	0.0572947337423904\\
1.26375255500507	0.0571047491823132\\
1.2639424493547	0.0569134123347149\\
1.26413261063818	0.0567207057059391\\
1.26432304236089	0.0565266112997599\\
1.26451374806197	0.0563311107602764\\
1.26470473136038	0.0561341852773964\\
1.26489599593216	0.0559358156069798\\
1.26508754553121	0.055735982034752\\
1.26527938399104	0.0555346643456472\\
1.26547151519351	0.0553318418856173\\
1.26566394311945	0.0551274934424726\\
1.26585667181783	0.0549215972914561\\
1.2660497054001	0.0547141312072742\\
1.26624304808238	0.0545050723381081\\
1.26643670417438	0.0542943972402156\\
1.26663067802187	0.0540820819608253\\
1.26682497410866	0.0538681018223268\\
1.26701959699093	0.0536524315355453\\
1.26721455130319	0.0534350451630376\\
1.26740984179958	0.0532159160311145\\
1.267605473315	0.052995016777641\\
1.26780145079078	0.0527723192724122\\
1.26799777928579	0.0525477945900013\\
1.26819446394742	0.052321413028107\\
1.26839151003088	0.0520931440502058\\
1.26858892291887	0.0518629562249684\\
1.26878670812071	0.0516308171836631\\
1.26898487121883	0.0513966937245936\\
1.26918341798221	0.0511605515240728\\
1.26938235425927	0.0509223553432414\\
1.26958168604964	0.0506820688357292\\
1.26978141949768	0.0504396545310117\\
1.2699815608681	0.0501950738423352\\
1.27018211658191	0.0499482869523018\\
1.27038309320402	0.0496992527974745\\
1.27058449745222	0.0494479290060754\\
1.27078633621451	0.0491942718037771\\
1.27098861653077	0.0489382360168112\\
1.27119134561852	0.0486797749516867\\
1.27139453087577	0.0484188403330021\\
1.2715981798371	0.0481553823445424\\
1.27180230030009	0.047889349281935\\
1.27200690019472	0.0476206877750462\\
1.27221198767843	0.0473493425050028\\
1.2724175711093	0.0470752561742719\\
1.27262365904756	0.0467983694440492\\
1.27283026031724	0.0465186206846183\\
1.27303738390866	0.0462359461120196\\
1.27324503912038	0.0459502793636332\\
1.27345323543781	0.0456615516585138\\
1.27366198264337	0.0453696914407425\\
1.27387129076834	0.0450746243527346\\
1.27408117011602	0.0447762730636314\\
1.27429163129084	0.0444745570392136\\
1.27450268518008	0.0441693924413213\\
1.27471434299683	0.0438606918572079\\
1.27492661626929	0.043548364138077\\
1.27513951684817	0.0432323141977796\\
1.27535305694721	0.0429124426953288\\
1.27556724913743	0.0425886458239958\\
1.27578210634745	0.0422608150587304\\
1.27599764194161	0.041928836706988\\
1.27621386965694	0.0415925917612663\\
1.27643080366973	0.0412519554163608\\
1.27664845860139	0.0409067967151218\\
1.27686684952945	0.0405569781226286\\
1.27708599204617	0.040202354994055\\
1.27730590219542	0.039842775243777\\
1.27752659660535	0.0394780785262898\\
1.27774809244552	0.0391080958067606\\
1.27797040740894	0.0387326487556516\\
1.27819355988414	0.0383515486823517\\
1.27841756883365	0.0379645960733182\\
1.27864245391922	0.0375715794591152\\
1.27886823547017	0.0371722745574351\\
1.27909493457781	0.0367664430185072\\
1.27932257309128	0.0363538312867817\\
1.27955117366939	0.0359341691697674\\
1.27978075983331	0.035507168254984\\
1.28001135598087	0.0350725202614124\\
1.28024298747118	0.0346298949339367\\
1.28047568063741	0.0341789379650884\\
1.28070946288698	0.0337192683007741\\
1.28094436273568	0.0332504753555649\\
1.28118040983943	0.0327721157960631\\
1.28141763514741	0.0322837095218919\\
1.28165607082026	0.0317847357422145\\
1.28189575052045	0.0312746273311317\\
1.28213670932687	0.0307527654196474\\
1.28237898386774	0.0302184723857999\\
1.28262261245794	0.0296710036522563\\
1.28286763515581	0.0291095381826321\\
1.28311409392365	0.0285331669021268\\
1.28336203269921	0.0279408790672073\\
1.28361149758194	0.0273315453931941\\
1.28386253691964	0.0267038978339279\\
1.28411520154703	0.0260565041468532\\
1.28436954488976	0.025387736669418\\
1.28462562314809	0.0246957327567783\\
1.28488349557383	0.023978343868708\\
1.28514322469024	0.0232330699030327\\
1.28540487640755	0.0224569731740892\\
1.28566852047419	0.0216465615614463\\
1.28593423068235	0.020797629591116\\
1.28620208525824	0.0199050344268696\\
1.28647216716425	0.0189623726437161\\
1.28674456453136	0.0179614964152972\\
1.28701937115045	0.0168917599335788\\
1.28729668701778	0.0157387851053061\\
1.28757661878607	0.0144823084424726\\
1.28785928050643	0.0130920964283038\\
1.28814479432888	0.0115192641566114\\
1.2884332913224	0.00967443083118261\\
1.28872491236609	0.00735468983383521\\
1.28901980924739	0\\
1.29443611081051	0\\
1.2978061579149	0\\
1.30033289711877	0\\
1.34494968712527	0\\
1.34849674512558	0\\
1.35259358962947	0\\
1.3529158435703	0.00731927797659898\\
1.35323445343373	0.00931611319229622\\
1.35354958411238	0.0109352367933366\\
1.35386138881982	0.0123270327068643\\
1.35417001019506	0.0135622090097091\\
1.35447558126965	0.0146808154867133\\
1.35477822638365	0.0157081819809689\\
1.35507806196912	0.0166615548013442\\
1.35537519714236	0.0175533151735424\\
1.35566973446017	0.0183927156772553\\
1.35596177031187	0.0191868899739525\\
1.35625139552036	0.0199414790549433\\
1.35653869576236	0.0206610368136956\\
1.35682375189768	0.0213493033974355\\
1.35710664046278	0.02200939686443\\
1.35738743386288	0.0226439490469508\\
1.35766620072114	0.0232552061093406\\
1.35794300616004	0.0238451036892902\\
1.35821791204296	0.0244153240841287\\
1.35849097716359	0.0249673403246824\\
1.35876225749028	0.025502451171766\\
1.35903180635537	0.0260218088358327\\
1.3592996745475	0.0265264406700055\\
1.35956591058837	0.0270172680108809\\
1.35983056078034	0.0274951203999908\\
1.36009366942034	0.027960748309669\\
1.36035527881107	0.0284148327201692\\
1.36061542953168	0.0288579946090979\\
1.36087416038064	0.0292908012723617\\
1.36113150859632	0.0297137731844454\\
1.36138750989305	0.0301273890102763\\
1.36164219852209	0.0305320899552737\\
1.36189560741572	0.0309282840918133\\
1.36214776821307	0.0313163495050172\\
1.36239871134164	0.0316966373434491\\
1.36264846607388	0.0320694743495442\\
1.36289706059917	0.0324351652650739\\
1.36314452205739	0.03279399470218\\
1.36339087663437	0.0331462291549138\\
1.36363614954849	0.0334921183007831\\
1.36388036514606	0.0338318966216739\\
1.36412354693344	0.0341657846584311\\
1.36436571758306	0.034493989927087\\
1.3646068990463	0.0348167083687128\\
1.36484711249407	0.0351341247333964\\
1.36508637843008	0.0354464138448974\\
1.3653247166684	0.0357537410556206\\
1.36556214640037	0.0360562631269405\\
1.36579868620537	0.0363541287616347\\
1.36603435406376	0.0366474790745198\\
1.3662691674294	0.0369364483621061\\
1.36650314317332	0.0372211641787891\\
1.36673629771129	0.0375017482742319\\
1.3669686469279	0.0377783164918316\\
1.36720020624458	0.0380509794044907\\
1.36743099063497	0.0383198425865126\\
1.36766101465001	0.0385850070037198\\
1.36789029240241	0.0388465690766776\\
1.36811883761851	0.0391046211596984\\
1.36834666362989	0.0393592516532536\\
1.3685737834251	0.0396105454107557\\
1.36880020959208	0.0398585835767354\\
1.36902595441464	0.0401034442198427\\
1.36925102982705	0.0403452022060864\\
1.36947544745742	0.0405839295158893\\
1.36969921862041	0.0408196953328242\\
1.36992235433163	0.0410525661636269\\
1.37014486534294	0.0412826061437905\\
1.37036676209947	0.041509876857748\\
1.37058805481399	0.0417344378149632\\
1.37080875341751	0.0419563462393454\\
1.37102886761456	0.0421756574445694\\
1.37124840685841	0.0423924247260783\\
1.37146738037777	0.0426066995521567\\
1.37168579717	0.0428185316168\\
1.37190366603157	0.0430279689754393\\
1.37212099553982	0.043235058058249\\
1.37233779407552	0.0434398437777456\\
1.37255406982065	0.0436423695590868\\
1.37276983077285	0.0438426774631476\\
1.37298508474663	0.0440408082147409\\
1.37319983937706	0.0442368012365911\\
1.37341410212126	0.0444306947068461\\
1.37362788028631	0.044622525706285\\
1.37384118100305	0.0448123301132149\\
1.37405401126158	0.0450001428123781\\
1.37426637787931	0.0451859975458871\\
1.37447828754497	0.0453699271521289\\
1.37468974679816	0.0455519634836637\\
1.3749007620351	0.0457321374557997\\
1.37511133953737	0.0459104792004565\\
1.37532148542181	0.0460870178289251\\
1.37553120570821	0.0462617817852326\\
1.3757405062852	0.0464347987040758\\
1.37594939290872	0.0466060953789183\\
1.37615787124587	0.0467756980383636\\
1.37636594681766	0.0469436320155782\\
1.37657362506432	0.0471099221387613\\
1.37678091129524	0.0472745924627724\\
1.37698781073593	0.0474376665001909\\
1.37719432850074	0.0475991671236139\\
1.37740046959894	0.0477591165776838\\
1.37760623895124	0.0479175365858379\\
1.37781164140133	0.0480744484114149\\
1.37801668166685	0.0482298726000595\\
1.37822136440478	0.0483838293367985\\
1.37842569417974	0.048536338290518\\
1.3786296754646	0.0486874185949628\\
1.3788333126536	0.048837088948243\\
1.37903661006491	0.0489853676361428\\
1.37923957194222	0.0491322725165732\\
1.37944220244177	0.0492778209617805\\
1.37964450565278	0.0494220299798397\\
1.37984648559872	0.0495649162358032\\
1.38004814621468	0.0497064958943263\\
1.38024949138721	0.0498467848795122\\
1.38045052492602	0.0499857986938191\\
1.38065125056706	0.0501235524414735\\
1.38085167200513	0.0502600610313654\\
1.38105179285138	0.050395338915325\\
1.3812516166624	0.0505294002618656\\
1.38145114694576	0.0506622590031887\\
1.38165038712841	0.0507939286249058\\
1.38184934061357	0.050924422524926\\
1.38204801071479	0.0510537536257386\\
1.38224640071371	0.0511819346886572\\
1.382444513827	0.0513089781496046\\
1.38264235323397	0.0514348962676665\\
1.38283992204713	0.0515597009395475\\
1.3830372233378	0.0516834038884056\\
1.38323426012988	0.0518060165892971\\
1.38343103540002	0.0519275502910783\\
1.38362755207532	0.0520480159952187\\
1.38382381303624	0.052167424470886\\
1.3840198211284	0.0522857863350442\\
1.38421557914232	0.0524031119115637\\
1.38441108983592	0.0525194114058423\\
1.38460635592086	0.0526346947675327\\
1.38480138006919	0.0527489717762652\\
1.38499616491104	0.0528622520025896\\
1.38519071304349	0.0529745448719576\\
1.38538502702213	0.053085859614956\\
1.3855791093689	0.0531962052977657\\
1.38577296255609	0.0533055907384753\\
1.38596658903552	0.0534140246934223\\
1.3861599912213	0.0535215157367159\\
1.38635317148575	0.0536280722298816\\
1.38654613217451	0.0537337024280877\\
1.38673887559838	0.0538384144264257\\
1.38693140403693	0.0539422161740285\\
1.387123719735	0.0540451154548944\\
1.38731582491141	0.0541471199593551\\
1.38750772174991	0.0542482371878453\\
1.38769941240579	0.0543484745378757\\
1.38789089900606	0.0544478392739698\\
1.38808218364809	0.054546338510985\\
1.38827326840933	0.0546439793108845\\
1.38846415532351	0.0547407685072927\\
1.38865484640891	0.0548367128722037\\
1.38884534365654	0.0549318190811095\\
1.38903564902873	0.055026093651785\\
1.38922576446758	0.055119543039835\\
1.38941569187567	0.0552121734942458\\
1.38960543314983	0.0553039912803993\\
1.38979499015418	0.0553950024926559\\
1.38998436472691	0.055485213121492\\
1.39017355869265	0.0555746291231718\\
1.39036257383474	0.0556632561996089\\
1.39055141193189	0.0557511001214649\\
1.3907400747382	0.0558381665187471\\
1.39092856398022	0.055924460889841\\
1.39111688136452	0.0560099886502729\\
1.39130502858041	0.0560947551700598\\
1.39149300729501	0.0561787656917581\\
1.3916808191512	0.0562620253657694\\
1.39186846578449	0.0563445393249326\\
1.39205594879767	0.056426312548206\\
1.39224326978376	0.056507349984221\\
1.39243043030974	0.0565876564597964\\
1.39261743192956	0.0566672367398632\\
1.39280427618207	0.0567460955667736\\
1.39299096457542	0.0568242374960843\\
1.39317749861548	0.0569016671288019\\
1.39336387978345	0.0569783889236419\\
1.39355010954728	0.0570544073007851\\
1.3937361893522	0.0571297265764912\\
1.3939221206343	0.0572043510531435\\
1.39410790481021	0.0572782849136874\\
1.39429354328083	0.0573515323090504\\
1.39447903743472	0.0574240973205316\\
1.39466438864185	0.057495983967303\\
1.39484959825806	0.0575671961917781\\
1.39503466762684	0.0576377378953101\\
1.39521959807397	0.0577076129085525\\
1.39540439091582	0.0577768250231009\\
1.39558904745073	0.0578453779579102\\
1.39577356896278	0.0579132753408673\\
1.39595795672778	0.0579805208382407\\
1.39614221200093	0.0580471179515302\\
1.39632633603067	0.05811307018072\\
1.39651033005566	0.0581783810497536\\
1.39669419529108	0.058243053882482\\
1.39687793294706	0.058307092042686\\
1.39706154422004	0.0583704988261794\\
1.39724503029627	0.058433277495801\\
1.39742839234978	0.0584954312463624\\
1.39761163153756	0.0585569632050912\\
1.39779474901324	0.0586178765042076\\
1.39797774591849	0.058678174219859\\
1.39816062337366	0.0587378593143901\\
1.39834338250324	0.058796934811979\\
1.39852602441009	0.0588554036112259\\
1.39870855018875	0.0589132685794606\\
1.39889096092999	0.058970532605065\\
1.39907325770606	0.0590271984552715\\
1.39925544158	0.0590832688733456\\
1.39943751361335	0.0591387466181561\\
1.39961947484815	0.0591936343427591\\
1.39980132632208	0.0592479347010395\\
1.3999830690625	0.0593016502666129\\
1.40016470408751	0.0593547836386075\\
1.40034623240512	0.0594073373068226\\
1.40052765501629	0.0594593137884555\\
1.40070897291231	0.0595107155165614\\
1.40089018707562	0.0595615449289036\\
1.40107129847962	0.0596118043839718\\
1.40125230808964	0.0596614962196353\\
1.40143321686295	0.0597106227723609\\
1.40161402574881	0.0597591862949\\
1.401794735691	0.059807189056969\\
1.40197534762107	0.0598546332699323\\
1.40215586246287	0.0599015210763092\\
1.40233628113919	0.059947854682731\\
1.40251660455434	0.0599936361322744\\
1.40269683361577	0.0600388675695563\\
1.40287696921748	0.0600835509971299\\
1.40305701224998	0.0601276884928435\\
1.40323696359196	0.0601712819974068\\
1.40341682411979	0.0602143334949291\\
1.40359659470281	0.0602568449457313\\
1.40377627619939	0.0602988182182316\\
1.40395586946548	0.0603402551934981\\
1.40413537534666	0.0603811577197231\\
1.40431479469054	0.0604215276744026\\
1.40449412832472	0.0604613667649995\\
1.40467337708289	0.0605006767950502\\
1.40485254178672	0.0605394595113941\\
1.40503162325359	0.0605777166354109\\
1.40521062229291	0.060615449822225\\
1.40538953971107	0.0606526607549931\\
1.4055683763078	0.06068935108212\\
1.4057471328763	0.0607255224026519\\
1.40592581020191	0.0607611762615808\\
1.40610440907053	0.0607963142903819\\
1.4062829302589	0.0608309379771687\\
1.40646137453841	0.0608650488622216\\
1.40663974267623	0.0608986484270032\\
1.40681803543226	0.0609317381243884\\
1.40699625356535	0.0609643194166577\\
1.40717439782419	0.0609963936947331\\
1.4073524689589	0.0610279624085385\\
1.40753046770693	0.0610590268698662\\
1.40770839480948	0.061089588470076\\
1.40788625099595	0.0611196485265057\\
1.4080640369946	0.061149208345795\\
1.40824175352901	0.0611782692062584\\
1.40841940131932	0.0612068324097828\\
1.40859698107806	0.0612348991545095\\
1.40877449351701	0.0612624707217461\\
1.40895193934008	0.0612895482463503\\
1.40912931924907	0.0613161329377572\\
1.40930663394172	0.0613422259480297\\
1.4094838841136	0.0613678284532308\\
1.4096610704534	0.0613929415557475\\
1.40983819364538	0.0614175663243301\\
1.41001525437271	0.061441703887969\\
1.41019225331376	0.0614653552858835\\
1.41036919114202	0.0614885215756817\\
1.41054606852835	0.0615112037410741\\
1.41072288614083	0.0615334028428529\\
1.41089964464396	0.0615551198374402\\
1.4110763446948	0.0615763556699497\\
1.41125298695439	0.0615971113448564\\
1.41142957207426	0.0616173877652359\\
1.41160610070412	0.0616371858202082\\
1.41178257349216	0.0616565064378975\\
1.4119589910815	0.0616753504816193\\
1.41213535411354	0.0616937188002605\\
1.4123116632275	0.0617116122539983\\
1.41248791905667	0.0617290316792337\\
1.41266412223199	0.061745977815023\\
1.4128402733842	0.0617624515280885\\
1.41301637314032	0.0617784535640812\\
1.4131924221226	0.0617939846556364\\
1.41336842095155	0.061809045568585\\
1.4135443702467	0.0618236370169204\\
1.41372027062257	0.0618377596873069\\
1.41389612269294	0.0618514142782028\\
1.41407192706704	0.0618646014913012\\
1.41424768435412	0.061877321925968\\
1.41442339516137	0.0618895762653342\\
1.41459906008956	0.061901365128159\\
1.41477467974173	0.0619126890940925\\
1.41495025471521	0.0619235487739598\\
1.41512578560798	0.0619339447406133\\
1.41530127301279	0.0619438775366294\\
1.41547671752482	0.0619533477345805\\
1.41565211973241	0.0619623558404723\\
1.41582748022529	0.061970902362657\\
1.4160027995882	0.0619789878136191\\
1.41617807840796	0.0619866126625938\\
1.41635331726715	0.0619937773943161\\
1.41652851674425	0.0620004824253417\\
1.41670367742106	0.0620067282233987\\
1.41687879987335	0.0620125151781566\\
1.41705388467883	0.0620178437083315\\
1.41722893240962	0.062022714231209\\
1.41740394363998	0.0620271270410672\\
1.41757891894031	0.0620310826038064\\
1.4177538588806	0.0620345811801402\\
1.41792876402883	0.0620376231297924\\
1.41810363495153	0.0620402088002569\\
1.4182784722145	0.0620423384365839\\
1.41845327638189	0.0620440123619273\\
1.41862804801553	0.0620452308052617\\
1.41880278767952	0.0620459940740191\\
1.41897749593237	0.0620463023750439\\
1.41915217333378	0.0620461559492759\\
1.41932682044077	0.0620455550028512\\
1.41950143781342	0.0620444997399249\\
1.41967602600594	0.0620429903382081\\
1.41985058557468	0.0620410269767175\\
1.42002511707355	0.0620386097815223\\
1.42019962105563	0.0620357389244184\\
1.4203740980735	0.0620324145219723\\
1.42054854868079	0.0620286366757986\\
1.42072297342599	0.0620244054840542\\
1.42089737286125	0.0620197210582497\\
1.42107174753578	0.0620145834271042\\
1.42124609799826	0.0620089926524005\\
1.42142042479728	0.0620029487968428\\
1.42159472848299	0.0619964518529457\\
1.42176900959938	0.0619895018648283\\
1.42194326869595	0.0619820987941367\\
1.42211750631821	0.0619742426530786\\
1.42229172301299	0.0619659333884891\\
1.42246591932676	0.0619571709614001\\
1.42264009580323	0.0619479553169338\\
1.42281425298973	0.0619382863783717\\
1.42298839143077	0.0619281640292065\\
1.42316251167158	0.061917588207432\\
1.42333661425646	0.0619065587798377\\
1.42351069973039	0.0618950755938616\\
1.42368476863876	0.0618831385284363\\
1.42385882152555	0.0618707473738431\\
1.42403285893642	0.0618579020196626\\
1.42420688141626	0.0618446022404675\\
1.42438088950835	0.0618308478384629\\
1.42455488376096	0.0618166385618032\\
1.42472886471765	0.0618019742141335\\
1.42490283292315	0.0617868545428981\\
1.42507678892537	0.0617712792648218\\
1.4252507332706	0.0617552481036729\\
1.42542466650376	0.0617387608084113\\
1.42559858917335	0.0617218170130714\\
1.42577250182658	0.0617044164048656\\
1.42594640501184	0.0616865586675412\\
1.42612029927842	0.0616682434235815\\
1.42629418517362	0.0616494703080555\\
1.42646806324898	0.0616302389868415\\
1.42664193405534	0.0616105489828563\\
1.4268157981424	0.0615903999290742\\
1.426989656063	0.0615697913968666\\
1.42716350837136	0.0615487228984039\\
1.42733735561927	0.0615271940386855\\
1.42751119836282	0.0615052042941013\\
1.42768503715754	0.0614827531898478\\
1.42785887255799	0.0614598402236076\\
1.42803270512374	0.0614364648660303\\
1.42820653541406	0.0614126265738205\\
1.42838036398763	0.0613883248129039\\
1.42855419140589	0.0613635589736854\\
1.42872801823115	0.0613383285092842\\
1.4289018450274	0.06131263281947\\
1.42907567235861	0.0612864712494792\\
1.42924950079186	0.0612598431704646\\
1.42942333089374	0.0612327479898473\\
1.42959716323505	0.06120518495332\\
1.42977099838493	0.0611771534324953\\
1.42994483691675	0.0611486527115497\\
1.43011867940336	0.0611196820540486\\
1.43029252642066	0.0610902407667654\\
1.43046637854633	0.061060328048212\\
1.43064023635789	0.0610299431714685\\
1.43081410043743	0.0609990853385598\\
1.43098797136745	0.0609677537200665\\
1.43116184973277	0.0609359475106003\\
1.43133573611794	0.0609036658664575\\
1.43150963111395	0.0608709079430153\\
1.43168353530899	0.0608376728791239\\
1.43185744929885	0.0608039597203112\\
1.43203137367718	0.060769767600042\\
1.43220530903846	0.0607350956032116\\
1.43237925598606	0.0606999427336632\\
1.43255321511987	0.0606643080433286\\
1.43272718704559	0.0606281905451248\\
1.43290117236697	0.0605915892540098\\
1.43307517169499	0.0605545031353355\\
1.43324918564156	0.0605169311154526\\
1.43342321482042	0.0604788721692854\\
1.43359725984873	0.0604403251906805\\
1.43377132134895	0.060401289059212\\
1.43394539993992	0.0603617626777442\\
1.43411949624885	0.0603217449057294\\
1.43429361090552	0.060281234545373\\
1.43446774453792	0.0602402304468625\\
1.43464189778402	0.0601987313958969\\
1.43481607127976	0.0601567361521044\\
1.4349902656672	0.0601142434648552\\
1.43516448159032	0.060071252063986\\
1.43533871969608	0.0600277606604221\\
1.43551298063507	0.0599837679489981\\
1.43568726506079	0.0599392726074957\\
1.43586157363455	0.0598942732150695\\
1.43603590701532	0.0598487684369829\\
1.43621026586923	0.0598027568612735\\
1.43638465086487	0.059756237046626\\
1.43655906267293	0.05970920756849\\
1.43673350197478	0.0596616669154066\\
1.43690796944697	0.0596136136052488\\
1.43708246577666	0.0595650461080426\\
1.43725699165213	0.0595159628762808\\
1.43743154776455	0.0594663623475588\\
1.4376061348142	0.0594162428981031\\
1.43778075350204	0.059365602918595\\
1.43795540453236	0.0593144407557517\\
1.43813008861726	0.0592627547344795\\
1.43830480647305	0.0592105431416342\\
1.43847955881864	0.0591578042611437\\
1.43865434637719	0.0591045363369637\\
1.43882916988263	0.0590507375573201\\
1.43900403006632	0.0589964061354955\\
1.43917892766848	0.058941540219843\\
1.43935386343292	0.0588861379650014\\
1.43952883811352	0.0588301974269173\\
1.43970385246369	0.058773716690103\\
1.43987890724384	0.0587166938265744\\
1.44005400322098	0.0586591268161245\\
1.44022914116596	0.0586010136709932\\
1.44040432185974	0.058542352303368\\
1.44057954608065	0.0584831406879073\\
1.44075481462528	0.0584233766438749\\
1.44093012828435	0.0583630580696471\\
1.44110548785973	0.0583021827831001\\
1.44128089416176	0.0582407485720986\\
1.44145634800398	0.0581787531837675\\
1.44163185020832	0.0581161943395044\\
1.44180740160039	0.058053069735087\\
1.44198300301577	0.0579893770267167\\
1.44215865529593	0.0579251138144131\\
1.44233435928756	0.0578602776953944\\
1.4425101158467	0.0577948661978598\\
1.4426859258378	0.0577288768249042\\
1.4428617901289	0.0576623070488354\\
1.44303770959634	0.0575951543171784\\
1.4432136851267	0.0575274159881873\\
1.44338971761215	0.0574590894309738\\
1.44356580795353	0.057390171954585\\
1.44374195705563	0.057320660850927\\
1.44391816584233	0.0572505533022348\\
1.44409443523278	0.0571798465195816\\
1.4442707661643	0.0571085376387872\\
1.44444715957533	0.0570366237711283\\
1.44462361641948	0.0569641019660031\\
1.44480013765388	0.0568909692332266\\
1.4449767242516	0.0568172225284314\\
1.44515337718905	0.0567428587544358\\
1.44533009745207	0.0566678748256152\\
1.44550688603991	0.0565922675184508\\
1.44568374395726	0.0565160336389982\\
1.44586067222147	0.0564391699048099\\
1.44603767186323	0.0563616729573742\\
1.44621474391146	0.0562835394721122\\
1.44639188942174	0.0562047659726184\\
1.44656910945049	0.0561253489789615\\
1.44674640506395	0.0560452849700816\\
1.44692377734394	0.0559645703512677\\
1.44710122738468	0.0558832014417104\\
1.44727875628528	0.0558011745614128\\
1.44745636516316	0.0557184859285617\\
1.44763405514077	0.0556351317357935\\
1.44781182736038	0.0555511080807587\\
1.44798968297285	0.0554664110151319\\
1.44816762314052	0.0553810365325675\\
1.44834564903955	0.0552949805498952\\
1.44852376185943	0.055208238948276\\
1.44870196280178	0.0551208075031652\\
1.44888025308503	0.0550326819342776\\
1.44905863393622	0.0549438579186887\\
1.4492371066016	0.0548543310224882\\
1.44941567233575	0.054764096780494\\
1.44959433241713	0.0546731505982899\\
1.44977308812629	0.0545814878966252\\
1.44995194077421	0.054489103900004\\
1.4501308916702	0.0543959938816689\\
1.4503099421559	0.0543021529211421\\
1.45048909357289	0.0542075761274098\\
1.45066834729248	0.0541122584400207\\
1.45084770469912	0.054016194724323\\
1.45102716718223	0.0539193798506817\\
1.45120673617322	0.053821808434176\\
1.45138641309856	0.0537234751486623\\
1.45156619940714	0.0536243745586563\\
1.45174609657809	0.0535245010347453\\
1.4519261060958	0.0534238489583588\\
1.45210622946647	0.0533224125866612\\
1.45228646822663	0.0532201860009663\\
1.45246682391354	0.0531171633206098\\
1.45264729810232	0.0530133384384256\\
1.45282789237849	0.0529087051967576\\
1.45300860835698	0.05280325729294\\
1.45318944765686	0.0526969884119725\\
1.45337041194406	0.0525898919644043\\
1.45355150288582	0.0524819613848252\\
1.45373272218031	0.0523731899424835\\
1.45391407155338	0.0522635707485234\\
1.45409555274669	0.0521530968194431\\
1.45427716753055	0.0520417610654666\\
1.45445891769879	0.0519295562220866\\
1.4546408050728	0.0518164749159901\\
1.45482283149219	0.0517025096606502\\
1.45500499883735	0.0515876527453588\\
1.45518730899525	0.051471896449615\\
1.45536976389885	0.051355232779284\\
1.45555236550489	0.0512376536304444\\
1.45573511579686	0.0511191507326553\\
1.45591801677247	0.0509997157676848\\
1.45610107049038	0.0508793400732373\\
1.45628427901451	0.0507580149574355\\
1.45646764445167	0.0506357314805908\\
1.45665116893902	0.0505124805713701\\
1.45683485464264	0.050388252958444\\
1.45701870376601	0.0502630391943745\\
1.45720271854137	0.0501368296514629\\
1.45738690125312	0.0500096144333578\\
1.45757125418711	0.049881383616186\\
1.45775577970864	0.0497521268318223\\
1.45794048018278	0.0496218337295543\\
1.45812535803759	0.0494904935771373\\
1.45831041572598	0.0493580955231598\\
1.45849565575454	0.0492246283988481\\
1.45868108065277	0.0490900809033454\\
1.45886669301359	0.0489544413772851\\
1.45905249545423	0.0488176980083642\\
1.45923849064284	0.0486798387009385\\
1.45942468130025	0.0485408510441866\\
1.45961107018475	0.0484007224073791\\
1.45979766009656	0.0482594399015667\\
1.45998445389492	0.0481169903114545\\
1.46017145448976	0.0479733601065639\\
1.46035866483502	0.0478285354792069\\
1.46054608794477	0.0476825022835493\\
1.46073372687153	0.0475352461122618\\
1.46092158473818	0.0473867521582315\\
1.46110966472374	0.047237005252122\\
1.46129797004661	0.0470859899765248\\
1.46148650401776	0.046933690349193\\
1.46167526996712	0.0467800902717838\\
1.46186427131757	0.0466251730481097\\
1.46205351154586	0.0464689216420885\\
1.46224299420182	0.0463113185845975\\
1.4624327228851	0.0461523460281862\\
1.46262270128243	0.0459919856146074\\
1.4628129331427	0.0458302185497646\\
1.46300342229663	0.0456670255256952\\
1.46319417263633	0.0455023868102108\\
1.46338518814237	0.0453362821029871\\
1.46357647287178	0.0451686905680312\\
1.46376803096328	0.0449995908383726\\
1.46395986662703	0.0448289610465585\\
1.46415198418401	0.0446567785861554\\
1.46434438802417	0.0444830203405456\\
1.46453708263693	0.044307662542538\\
1.46473007260173	0.0441306807568423\\
1.46492336260003	0.0439520498495145\\
1.46511695741072	0.0437717439816555\\
1.46531086191649	0.0435897365622992\\
1.46550508109663	0.0434060002989476\\
1.46569962004047	0.0432205070775246\\
1.46589448396986	0.0430332278466285\\
1.46608967820636	0.0428441327798666\\
1.46628520817992	0.0426531912028906\\
1.46648107946447	0.0424603714030476\\
1.46667729775194	0.042265640713296\\
1.46687386885741	0.0420689655049045\\
1.46707079874408	0.0418703110173139\\
1.46726809351231	0.0416696413816559\\
1.46746575939533	0.0414669196417779\\
1.46766380278443	0.0412621075660598\\
1.46786223023012	0.0410551656419724\\
1.46806104841932	0.0408460531390446\\
1.46826026423754	0.0406347277597399\\
1.46845988470268	0.0404211459707972\\
1.46865991704768	0.0402052624847731\\
1.46886036863917	0.0399870306864389\\
1.46906124707926	0.0397664020408253\\
1.46926256013119	0.0395433264316891\\
1.46946431578807	0.0393177517452201\\
1.46966652222958	0.0390896240598922\\
1.46986918784719	0.0388588874257518\\
1.47007232128749	0.0386254835871525\\
1.47027593141004	0.0383893521545358\\
1.47048002729665	0.0381504304277874\\
1.47068461833354	0.0379086529285736\\
1.47088971411441	0.0376639517929495\\
1.47109532453297	0.0374162562049222\\
1.47130145975215	0.0371654924216554\\
1.47150813023938	0.0369115835202891\\
1.47171534674475	0.0366544493380369\\
1.47192312036733	0.0363940060209817\\
1.4721314625016	0.0361301661312829\\
1.472340384897	0.0358628381882086\\
1.47254989968195	0.0355919263531044\\
1.472760019336	0.0353173303814855\\
1.47297075672521	0.0350389452109234\\
1.4731821251181	0.0347566606615586\\
1.47339413822832	0.0344703609270295\\
1.47360681019184	0.0341799244306971\\
1.47382015563318	0.0338852231380254\\
1.47403418960576	0.0335861225191705\\
1.47424892772816	0.033282480460569\\
1.47446438611689	0.0329741471933052\\
1.47468058145331	0.0326609644169454\\
1.47489753097342	0.0323427648665972\\
1.47511525256195	0.0320193712087765\\
1.47533376471449	0.0316905955472385\\
1.47555308660316	0.0313562383746182\\
1.47577323811411	0.0310160875033848\\
1.4759942398595	0.0306699170623911\\
1.47621611323563	0.030317486137151\\
1.47643888045817	0.0299585373701541\\
1.47666256462154	0.029592795256639\\
1.47688718969849	0.029219964620361\\
1.47711278066878	0.0288397281241458\\
1.47733936346558	0.0284517445177207\\
1.47756696516223	0.0280556452734333\\
1.47779561391052	0.0276510322511583\\
1.47802533909902	0.0272374736444761\\
1.47825617137977	0.0268145001908778\\
1.47848814275473	0.0263816004345979\\
1.47872128665111	0.0259382152499831\\
1.4789556380233	0.0254837313341613\\
1.47919123347369	0.0250174734402359\\
1.47942811129066	0.0245386957039603\\
1.47966631162574	0.0240465704213771\\
1.47990587660123	0.0235401750342944\\
1.48014685041787	0.023018476336229\\
1.48038927955152	0.0224803106122523\\
1.48063321286495	0.0219243596333174\\
1.48087870183699	0.0213491198076838\\
1.48112580067622	0.020752864056658\\
1.48137456664223	0.0201335911902742\\
1.48162506014074	0.0194889617495202\\
1.4818773451163	0.0188162104318003\\
1.48213148926	0.0181120290793262\\
1.48238756432063	0.0173724035310574\\
1.48264564647782	0.0165923809727238\\
1.48290581670588	0.015765728246694\\
1.48316816120527	0.0148844102552265\\
1.48343277193765	0.0139377563833214\\
1.48369974704289	0.0129110537053603\\
1.48396919155287	0.0117829871735724\\
1.48424121804229	0.0105205121971285\\
1.48451594737843	0.00906705237496663\\
1.48479350955887	0.00730874405919097\\
1.48507404482312	0\\
1.48763662368977	0\\
1.49156407121789	0\\
1.4940138562857	0\\
1.49602163081195	0\\
1.497793698034	0\\
1.49941557968891	0\\
1.5009327041924	0\\
1.50237276529462	0\\
1.50375425003659	0\\
1.50509034588867	0\\
1.50639096836245	0\\
1.50766391013231	0\\
1.50891554385259	0\\
1.51015127782076	0\\
1.51137587104095	0\\
1.51259366403887	0\\
1.51380876257588	0\\
1.51502519418128	0\\
1.51624705946316	0\\
1.51747868925567	0\\
1.51872483002274	0\\
1.51999087679461	0\\
1.52128319353583	0\\
1.52260958022689	0\\
1.52397999455338	0\\
1.52540774874613	0\\
1.52691163634369	0\\
1.5285201027835	0\\
1.53028053520455	0\\
1.53228447453809	0\\
1.53476498021426	0\\
1.53945055804134	0\\
1.54070272491216	0\\
1.54099197181991	0.00730380155815526\\
1.54127806759044	0.0089413821719482\\
1.54156115749784	0.0103060743098737\\
1.54184137626826	0.0114960059612548\\
1.5421188492428	0.012561391021509\\
1.54239369316038	0.0135320682362589\\
1.54266601708811	0.0144275084949927\\
1.54293592290913	0.0152612639947401\\
1.54320350620255	0.0160432260823093\\
1.5434688564701	0.016780880153408\\
1.54373205796661	0.0174800571608376\\
1.54399318993955	0.0181454058994754\\
1.544252327028	0.0187807049101336\\
1.54450953968318	0.0193890759022153\\
1.54476489451099	0.0199731339986344\\
1.54501845444627	0.0205350959732363\\
1.54527027912072	0.0210768609124514\\
1.54552042509383	0.0216000707263772\\
1.5457689460252	0.0221061564387498\\
1.54601589286813	0.0225963743326975\\
1.54626131414115	0.0230718347391142\\
1.54650525598709	0.0235335245059924\\
1.54674776237243	0.0239823255389909\\
1.54698887524079	0.0244190298321907\\
1.54722863459505	0.0248443517044454\\
1.54746707868386	0.0252589382125907\\
1.54770424400685	0.0256633774432143\\
1.54794016557088	0.0260582061363987\\
1.54817487684604	0.026443915435968\\
1.54840840985092	0.0268209560799016\\
1.54864079537822	0.0271897432637153\\
1.54887206287401	0.0275506599724346\\
1.54910224067699	0.0279040607417075\\
1.54933135597114	0.0282502742777208\\
1.54955943489244	0.0285896061058401\\
1.54978650259591	0.0289223408175513\\
1.55001258322565	0.0292487438117998\\
1.55023770010346	0.0295690633738964\\
1.55046187562231	0.0298835318335651\\
1.55068513144523	0.0301923672939733\\
1.55090748838877	0.0304957744791841\\
1.55112896658387	0.0307939461039059\\
1.55134958542742	0.031087063657487\\
1.55156936367925	0.0313752984243579\\
1.55178831943186	0.0316588121286782\\
1.55200647019405	0.0319377577740185\\
1.55222383289491	0.0322122802387877\\
1.5524404239042	0.0324825168399433\\
1.55265625908002	0.0327485979263736\\
1.55287135374406	0.0330106472535686\\
1.5530857227696	0.0332687825715412\\
1.5532993805279	0.0335231158700117\\
1.55351234098776	0.0337737539225442\\
1.55372461767569	0.0340207985036927\\
1.5539362237136	0.03426434674077\\
1.55414717183019	0.0345044913913048\\
1.55435747437438	0.0347413211077015\\
1.55456714331783	0.0349749206552064\\
1.55477619037707	0.0352053713665706\\
1.55498462680187	0.0354327508740062\\
1.55519246363688	0.0356571338298722\\
1.55539971155753	0.0358785917224703\\
1.55560638096323	0.0360971932012586\\
1.55581248197837	0.0363130042312355\\
1.55601802441136	0.0365260881116852\\
1.5562230178824	0.0367365058709769\\
1.55642747168783	0.0369443160840864\\
1.55663139493289	0.0371495752463058\\
1.55683479640063	0.037352337607468\\
1.55703768477565	0.037552655701279\\
1.5572400684185	0.0377505799701575\\
1.55744195551937	0.0379461591662837\\
1.5576433540363	0.0381394402772584\\
1.55784427178763	0.0383304687917519\\
1.55804471631662	0.0385192884882245\\
1.55824469506919	0.0387059418460795\\
1.55844421524829	0.0388904698083341\\
1.55864328390756	0.0390729120267529\\
1.55884190794442	0.0392533068894735\\
1.55904009406536	0.039431691500963\\
1.55923784884458	0.0396081018370467\\
1.55943517870891	0.039782572763245\\
1.5596320899034	0.0399551379985679\\
1.55982858857071	0.0401258303096398\\
1.56002468069172	0.0402946814277934\\
1.5602203721109	0.0404617221301282\\
1.56041566857334	0.040626982345587\\
1.56061057566631	0.0407904910661395\\
1.56080509884209	0.0409522764191352\\
1.56099924350092	0.0411123658542559\\
1.56119301487277	0.0412707859424839\\
1.56138641806434	0.0414275624813146\\
1.56157945811139	0.0415827206269672\\
1.56177213995409	0.0417362848646463\\
1.56196446835768	0.0418882788719258\\
1.56215644808239	0.0420387258713571\\
1.56234808372709	0.0421876483399888\\
1.56253937981509	0.0423350681968436\\
1.56273034078649	0.0424810068040079\\
1.56292097098162	0.0426254849494449\\
1.56311127466195	0.0427685228966489\\
1.56330125599754	0.0429101403860891\\
1.56349091908116	0.0430503566637285\\
1.56368026791737	0.043189190480543\\
1.5638693064523	0.0433266601582684\\
1.5640580385434	0.0434627835428942\\
1.56424646796948	0.0435975780379084\\
1.5644345984459	0.0437310606419287\\
1.56462243362115	0.043863247950412\\
1.5648099770663	0.0439941561485067\\
1.56499723229383	0.0441238010546513\\
1.56518420274092	0.0442521980956696\\
1.56537089179319	0.0443793623661648\\
1.56555730276363	0.0445053085919766\\
1.56574343894605	0.0446300512368986\\
1.56592930349463	0.0447536042889161\\
1.56611489958204	0.044875981560867\\
1.56630023028498	0.0449971964843861\\
1.56648529864749	0.0451172622335464\\
1.56667010763919	0.0452361916553241\\
1.56685466020176	0.0453539973581695\\
1.5670389592083	0.0454706916483388\\
1.5672230074878	0.045586286574416\\
1.56740680781263	0.0457007939158363\\
1.56759036294368	0.0458142252649735\\
1.56777367554067	0.0459265918736709\\
1.56795674825216	0.0460379048179452\\
1.56813958368492	0.0461481749477518\\
1.56832218438605	0.0462574128640856\\
1.56850455288689	0.046365628993072\\
1.56868669162193	0.046472833452317\\
1.56886860306772	0.0465790363031138\\
1.56905028958547	0.0466842472657432\\
1.56923175355357	0.0467884759699869\\
1.56941299726999	0.0468917317782363\\
1.5695940230195	0.0469940239087257\\
1.56977483305119	0.0470953614017003\\
1.56995542957635	0.0471957531185829\\
1.57013581475099	0.0472952077092023\\
1.57031599073909	0.0473937337371556\\
1.5704959596326	0.0474913395267752\\
1.57067572350867	0.047588033280823\\
1.57085528441675	0.0476838230539804\\
1.57103464437049	0.0477787167395641\\
1.5712138053338	0.0478727220505483\\
1.57139276928101	0.0479658466303833\\
1.57157153812412	0.0480580979193601\\
1.5717501137581	0.0481494832434594\\
1.57192849805594	0.0482400098060712\\
1.57210669284363	0.0483296846472622\\
1.57228469993386	0.0484185146986207\\
1.57246252112749	0.0485065067997011\\
1.572640158177	0.0485936676259089\\
1.57281761280019	0.0486800037145927\\
1.57299488673061	0.0487655215642804\\
1.57317198164631	0.048850227501073\\
1.57334889920089	0.0489341277393462\\
1.57352564104225	0.0490172284186896\\
1.57370220876187	0.0490995355121122\\
1.57387860398658	0.0491810549917908\\
1.5740548282557	0.0492617926116669\\
1.57423088314674	0.0493417541362704\\
1.57440677015272	0.0494209451139104\\
1.57458249080142	0.0494993711042349\\
1.57475804657684	0.049577037529731\\
1.5749334389443	0.0496539497210371\\
1.57510866934491	0.0497301129171903\\
1.57528373920604	0.049805532277577\\
1.5754586499234	0.04988021285111\\
1.57563340290627	0.0499541596663353\\
1.57580799951481	0.0500273776099056\\
1.57598244109457	0.0500998714956039\\
1.57615672898952	0.0501716460901237\\
1.57633086451059	0.0502427060512769\\
1.57650484895251	0.0503130559623005\\
1.57667868360687	0.0503827003616202\\
1.5768523697394	0.0504516436939793\\
1.57702590859171	0.0505198903188555\\
1.57719930140595	0.0505874445597301\\
1.57737254939272	0.0506543106383889\\
1.57754565376432	0.0507204927392967\\
1.57771861570246	0.0507859949588722\\
1.5778914363794	0.050850821332664\\
1.5780641169504	0.0509149758318691\\
1.57823665856274	0.0509784623760688\\
1.57840906235015	0.0510412848249285\\
1.57858132942348	0.0511034469598\\
1.57875346087888	0.0511649525056897\\
1.57892545781275	0.0512258051489886\\
1.57909732130808	0.0512860085232641\\
1.57926905240197	0.0513455661449754\\
1.57944065216644	0.0514044815618669\\
1.57961212162621	0.0514627582062311\\
1.57978346181859	0.051520399500187\\
1.5799546737363	0.0515774087588468\\
1.58012575839315	0.0516337893029252\\
1.58029671677476	0.0516895443742561\\
1.58046754985763	0.0517446771711478\\
1.58063825860776	0.0517991908421385\\
1.58080884397428	0.0518530884821236\\
1.58097930690485	0.0519063731517462\\
1.58114964832824	0.0519590478547318\\
1.58131986917473	0.0520111155684622\\
1.58148997033939	0.052062579185656\\
1.58165995273266	0.0521134415968936\\
1.58182981724369	0.052163705631933\\
1.5819995647477	0.0522133740705228\\
1.58216919612148	0.0522624496729483\\
1.58233871222166	0.0523109351370576\\
1.58250811390517	0.0523588331400618\\
1.58267740199553	0.0524061462756417\\
1.58284657734142	0.05245287716097\\
1.58301564075388	0.0524990283196665\\
1.58318459305699	0.0525446022842729\\
1.58335343504626	0.0525896015081009\\
1.58352216752502	0.0526340284403334\\
1.5836907912754	0.052677885470389\\
1.58385930707422	0.052721174958682\\
1.58402771569433	0.0527638992378302\\
1.58419601789772	0.0528060606002725\\
1.58436421443076	0.0528476612928444\\
1.58453230605486	0.0528887035673439\\
1.58470029349229	0.0529291895890217\\
1.58486817748577	0.0529691215404653\\
1.58503595874121	0.05300850151738\\
1.58520363798143	0.0530473316305939\\
1.58537121591652	0.0530856139491749\\
1.58553869323931	0.0531233504927619\\
1.58570607064796	0.0531605432748105\\
1.58587334881541	0.0531971942441391\\
1.58604052844742	0.053233305391881\\
1.58620761018054	0.0532688785700355\\
1.58637459470021	0.0533039157002985\\
1.58654148265929	0.0533384186303303\\
1.58670827469971	0.0533723891693334\\
1.58687497147785	0.053405829140351\\
1.58704157362301	0.0534387403002359\\
1.58720808177154	0.053471124402568\\
1.58737449653426	0.0535029831397609\\
1.58754081855493	0.0535343182506468\\
1.58770704842298	0.053565131358002\\
1.58787318675191	0.0535954241146991\\
1.58803923414091	0.0536251981332731\\
1.58820519118722	0.0536544550086175\\
1.58837105847438	0.0536831962950047\\
1.58853683658996	0.053711423542058\\
1.58870252609969	0.0537391382440473\\
1.58886812759463	0.0537663419291846\\
1.58903364162188	0.0537930360314369\\
1.58919906874974	0.0538192220081834\\
1.58936440953454	0.0538449012847313\\
1.58952966451959	0.0538700752478629\\
1.5896948342495	0.0538947452732544\\
1.58985991927077	0.0539189127294274\\
1.59002492010386	0.0539425789217512\\
1.59018983729927	0.0539657451992026\\
1.59035467135779	0.0539884128068974\\
1.59051942280118	0.0540105830178298\\
1.59068409215546	0.054032257097385\\
1.59084867992053	0.054053436253631\\
1.59101318660865	0.0540741217039212\\
1.59117761271112	0.0540943146147991\\
1.59134195872426	0.0541140161519681\\
1.59150622514239	0.0541332274642243\\
1.59167041244961	0.0541519496694648\\
1.59183452112573	0.0541701838694879\\
1.59199855164845	0.0541879311465275\\
1.59216250449045	0.0542051925653796\\
1.59232638012137	0.0542219691711287\\
1.59249017900531	0.0542382619897765\\
1.59265390159895	0.0542540720218996\\
1.59281754835816	0.0542694002556676\\
1.59298111973508	0.0542842476618754\\
1.5931446161802	0.0542986151952653\\
1.59330803814073	0.0543125037956201\\
1.59347138604582	0.0543259143602041\\
1.59363466033822	0.0543388477970313\\
1.59379786144897	0.0543513049838824\\
1.59396098980297	0.0543632867769197\\
1.594124045831	0.0543747940324063\\
1.59428702994342	0.0543858275582717\\
1.59444994256433	0.0543963881776995\\
1.59461278410637	0.0544064766810448\\
1.59477555497709	0.0544160938421277\\
1.59493825558991	0.0544252404331142\\
1.595100886329	0.0544339171601181\\
1.59526344761841	0.0544421247984293\\
1.59542593983313	0.0544498640173759\\
1.59558836338051	0.0544571355383915\\
1.59575071863828	0.0544639400172826\\
1.59591300599355	0.0544702781186369\\
1.59607522583395	0.0544761504958459\\
1.59623737853931	0.0544815577806348\\
1.59639946448038	0.0544865005763342\\
1.59656148403106	0.05449097948256\\
1.5967234375619	0.0544949950835581\\
1.59688532544176	0.0544985479503688\\
1.59704714802965	0.0545016386252999\\
1.59720890569446	0.0545042676610072\\
1.59737059878092	0.0545064355536733\\
1.59753222765023	0.0545081428217261\\
1.59769379265317	0.0545093899541332\\
1.59785529414234	0.0545101774343564\\
1.59801673246004	0.054510505716242\\
1.5981781079477	0.054510375242855\\
1.59833942094952	0.054509786452829\\
1.59850067180053	0.054508739757549\\
1.5986618608336	0.054507235556518\\
1.59882298838604	0.0545052742464049\\
1.59898405477908	0.0545028561842082\\
1.59914506035376	0.0544999817591397\\
1.59930600541972	0.0544966512829268\\
1.59946689029908	0.0544928650892374\\
1.59962771532643	0.0544886235228954\\
1.5997884807974	0.0544839268456858\\
1.59994918703485	0.0544787753616313\\
1.60010983435973	0.0544731693637512\\
1.60027042306747	0.0544671090827168\\
1.60043095346876	0.0544605947719375\\
1.60059142586611	0.0544536266599234\\
1.60075184056889	0.0544462049787629\\
1.60091219786419	0.0544383299069337\\
1.60107249806205	0.0544300016594621\\
1.60123274144415	0.0544212203848513\\
1.60139292831504	0.0544119862699101\\
1.60155305895886	0.0544022994497149\\
1.60171313366335	0.0543921600579314\\
1.60187315271355	0.0543815682122062\\
1.60203311639947	0.0543705240336719\\
1.60219302498895	0.0543590275862778\\
1.60235287877242	0.0543470789727325\\
1.60251267803295	0.0543346782696123\\
1.60267242303552	0.0543218255087085\\
1.6028321140453	0.0543085207113672\\
1.60299175134484	0.0542947639262598\\
1.60315133521067	0.054280555179997\\
1.60331086588982	0.0542658944294005\\
1.60347034366196	0.0542507816875865\\
1.60362976878682	0.0542352169191735\\
1.60378914151815	0.0542192000641103\\
1.60394846212066	0.0542027310791305\\
1.60410773085154	0.0541858098907918\\
1.60426694796709	0.0541684364188209\\
1.6044261137194	0.0541506105612333\\
1.60458522835743	0.0541323322020151\\
1.60474429213129	0.0541136012162367\\
1.60490330529344	0.0540944174752184\\
1.60506226808753	0.0540747808191886\\
1.60522118075762	0.0540546910840991\\
1.6053800435394	0.0540341480734237\\
1.60553885668091	0.0540131516089714\\
1.60569762042308	0.0539917014877166\\
1.60585633499837	0.0539697974781202\\
1.60601500063729	0.0539474393327558\\
1.60617361759277	0.0539246268441814\\
1.60633218607177	0.0539013596958005\\
1.60649070631939	0.0538776376404384\\
1.60664917856807	0.0538534603952215\\
1.60680760303263	0.0538288276289455\\
1.60696597994173	0.0538037390281713\\
1.60712430952791	0.0537781942792177\\
1.60728259200535	0.053752193015228\\
1.60744082759703	0.0537257348805303\\
1.6075990165291	0.0536988195131894\\
1.6077571590072	0.0536714464970422\\
1.60791525525422	0.0536436154427736\\
1.6080733054828	0.053615325926483\\
1.60823130991256	0.0535865775282598\\
1.60838926873928	0.0535573697670116\\
1.60854718219712	0.0535277022298548\\
1.60870505047537	0.0534975743997038\\
1.60886287378547	0.0534669857927792\\
1.60902065234265	0.0534359359232087\\
1.60917838633894	0.0534044242414179\\
1.60933607598332	0.0533724502244698\\
1.60949372147985	0.0533400133257124\\
1.60965132302747	0.0533071129771627\\
1.60980888082133	0.0532737485870666\\
1.60996639506928	0.0532399195812127\\
1.61012386595005	0.0532056253103407\\
1.61028129367702	0.053170865186764\\
1.61043867843452	0.0531356385463412\\
1.6105960204115	0.0530999447234469\\
1.61075331980934	0.0530637830677407\\
1.61091057681655	0.0530271528841767\\
1.61106779161027	0.0529900534432412\\
1.61122496438699	0.0529524840423533\\
1.61138209533874	0.0529144439573862\\
1.6115391846332	0.0528759323961852\\
1.61169623247136	0.0528369486270447\\
1.61185323902612	0.0527974918422313\\
1.61201020448084	0.0527575612417344\\
1.61216712901356	0.0527171560017907\\
1.61232401280926	0.052676275300109\\
1.61248085603404	0.0526349182559882\\
1.61263765887907	0.0525930840305036\\
1.61279442151273	0.0525507717221314\\
1.61295114411049	0.0525079804255428\\
1.6131078268393	0.0524647092066722\\
1.61326446988079	0.0524209571448174\\
1.61342107339663	0.0523767232615303\\
1.61357763756264	0.0523320065939945\\
1.61373416254741	0.0522868061484365\\
1.61389064851508	0.0522411209028397\\
1.61404709564212	0.0521949498510664\\
1.61420350407854	0.0521482919070939\\
1.61435987400079	0.0521011460301975\\
1.61451620556366	0.0520535111139502\\
1.61467249894522	0.0520053860885659\\
1.61482875428508	0.0519567697769791\\
1.61498497175909	0.0519076610727623\\
1.61514115152177	0.0518580587975715\\
1.61529729372926	0.0518079617649287\\
1.61545339854332	0.0517573687787957\\
1.61560946611349	0.0517062785993631\\
1.615765496605	0.0516546900041957\\
1.615921490167	0.0516026017154648\\
1.61607744695023	0.0515500124420338\\
1.61623336711147	0.0514969208837093\\
1.61638925080368	0.0514433257164699\\
1.61654509816893	0.0513892255696905\\
1.61670090937011	0.0513346191011812\\
1.61685668454449	0.0512795048910295\\
1.61701242384473	0.051223881533593\\
1.61716812741226	0.0511677475770205\\
1.61732379540617	0.0511111015892187\\
1.61747942795994	0.0510539420589599\\
1.61763502522391	0.050996267491763\\
1.61779058733444	0.0509380763390625\\
1.61794611444249	0.0508793670649741\\
1.61810160668324	0.0508201380767371\\
1.61825706420219	0.0507603877786561\\
1.61841248713234	0.0507001145263455\\
1.61856787562583	0.0506393166951936\\
1.6187232298114	0.0505779925864487\\
1.61887854982328	0.0505161404843854\\
1.61903383580966	0.0504537586863014\\
1.61918908789549	0.0503908454093145\\
1.6193443062201	0.0503273988797921\\
1.61949949091862	0.0502634172885554\\
1.61965464212276	0.0501988987934567\\
1.61980975996812	0.0501338415351203\\
1.61996484458339	0.050068243611419\\
1.62011989610164	0.0500021031044374\\
1.62027491465076	0.0499354180576718\\
1.62042990036748	0.0498681865063025\\
1.62058485336886	0.0498004064121498\\
1.62073977378945	0.049732075750148\\
1.62089466175593	0.0496631924471011\\
1.62104951740101	0.0495937544167186\\
1.62120434084321	0.0495237595066176\\
1.62135913220188	0.0494532055383964\\
1.621513891612	0.0493820903386638\\
1.6216686191992	0.0493104116838407\\
1.62182331508082	0.0492381672959152\\
1.62197797937579	0.0491653548675461\\
1.62213261220665	0.0490919720713393\\
1.62228721370053	0.0490180165553088\\
1.62244178397598	0.0489434859132387\\
1.62259632314619	0.0488683776925195\\
1.62275083133843	0.0487926894398804\\
1.62290530866398	0.0487164186262558\\
1.62305975524404	0.0486395627141121\\
1.62321417119282	0.0485621191083934\\
1.62336855663287	0.0484840851999253\\
1.62352291166801	0.0484054582939187\\
1.6236772364247	0.0483262357160605\\
1.62383153100926	0.0482464146992878\\
1.62398579554082	0.0481659924714472\\
1.62414003012746	0.0480849661903437\\
1.62429423488374	0.0480033329892185\\
1.62444840992367	0.0479210899605562\\
1.62460255535418	0.047838234133812\\
1.62475667128762	0.0477547625080656\\
1.62491075783399	0.047670672034919\\
1.62506481510057	0.0475859596118864\\
1.62521884319508	0.047500622092863\\
1.62537284223082	0.0474146562996397\\
1.62552681231168	0.0473280589813135\\
1.62568075354882	0.0472408268585351\\
1.62583466603809	0.0471529565616104\\
1.62598854989565	0.0470644447252095\\
1.62614240522	0.0469752878857065\\
1.62629623211862	0.0468854825510098\\
1.62645003069964	0.0467950251775237\\
1.62660380105681	0.0467039121301457\\
1.62675754330031	0.0466121397621885\\
1.62691125752378	0.0465197043256639\\
1.62706494384267	0.0464266020751121\\
1.62721860234759	0.0463328291385888\\
1.62737223314127	0.0462383816175277\\
1.62752583632303	0.0461432555440044\\
1.62767941199663	0.0460474469002438\\
1.62783296026067	0.0459509515889055\\
1.62798648120525	0.0458537654290916\\
1.62813997493743	0.0457558842153497\\
1.62829344155472	0.0456573036527333\\
1.62844688114471	0.0455580193487483\\
1.62860029381571	0.0454580268980285\\
1.62875367965167	0.0453573217561868\\
1.62890703875689	0.045255899364045\\
1.62906037122072	0.04515375504284\\
1.6292136771454	0.0450508840758415\\
1.62936695661379	0.0449472816138896\\
1.62952020972891	0.0448429427855828\\
1.62967343658123	0.0447378626001059\\
1.62982663725953	0.0446320359823207\\
1.62997981185106	0.0445254577664087\\
1.63013296046203	0.0444181227507645\\
1.630286083174	0.0443100255797349\\
1.6304391800781	0.0442011608316278\\
1.63059225126289	0.0440915229831067\\
1.63074529682639	0.0439811064470478\\
1.63089831684681	0.0438699054778336\\
1.63105131141813	0.0437579142784425\\
1.63120428062946	0.0436451269337576\\
1.63135722456297	0.0435315374070745\\
1.63151014330998	0.0434171395808125\\
1.63166303696111	0.0433019272243343\\
1.63181590559343	0.0431858939569976\\
1.63196874930545	0.0430690333467729\\
1.63212156816879	0.0429513387642229\\
1.63227436227918	0.0428328035311826\\
1.63242713171156	0.0427134207827761\\
1.63257987656107	0.0425931835920532\\
1.63273259690466	0.0424720848444792\\
1.63288529282759	0.0423501173188111\\
1.63303796441088	0.0422272736437509\\
1.63319061174047	0.0421035463270009\\
1.63334323489658	0.0419789277077815\\
1.63349583396175	0.0418534099931042\\
1.6336484090139	0.0417269852211608\\
1.63380096013672	0.0415996452932903\\
1.63395348741358	0.0414713819504072\\
1.63410599092024	0.0413421867457149\\
1.63425847073512	0.0412120510729568\\
1.63441092694044	0.0410809661665834\\
1.63456335961416	0.0409489230677577\\
1.63471576883518	0.040815912639822\\
1.63486815468275	0.0406819255610935\\
1.63502051723266	0.0405469523015085\\
1.63517285656743	0.0404109831597977\\
1.63532517275566	0.0402740081808617\\
1.63547746587467	0.0401360172310354\\
1.63562973600666	0.0399969999731087\\
1.63578198322636	0.0398569458256771\\
1.63593420760718	0.0397158439740039\\
1.63608640922269	0.039573683363893\\
1.63623858814968	0.0394304527110419\\
1.63639074446395	0.0392861404786638\\
1.63654287823526	0.0391407348463922\\
1.63669498953922	0.0389942237507523\\
1.63684707845601	0.0388465948666657\\
1.63699914504569	0.0386978355159416\\
1.63715118939214	0.0385479328098469\\
1.63730321155763	0.0383968734833843\\
1.63745521162343	0.038244644022407\\
1.63760718965694	0.0380912305427887\\
1.63775914573155	0.0379366188481636\\
1.63791107991214	0.0377807943644225\\
1.63806299227357	0.0376237422009155\\
1.63821488288488	0.0374654470715483\\
1.63836675182001	0.0373058933290054\\
1.63851859914172	0.0371450648896564\\
1.63867042492461	0.0369829453016378\\
1.63882222923536	0.0368195176633839\\
1.63897401213941	0.0366547646272815\\
1.63912577370987	0.03648866841526\\
1.63927751401646	0.0363212107705412\\
1.63942923311982	0.0361523729066402\\
1.6395809310904	0.0359821355669016\\
1.63973260799415	0.0358104789506105\\
1.63988426390253	0.035637382725738\\
1.64003589887786	0.035462825957567\\
1.64018751298498	0.0352867871266906\\
1.64033910629367	0.0351092441171441\\
1.6404906788661	0.0349301741422588\\
1.640642230764	0.0347495537422586\\
1.64079376205958	0.0345673588041151\\
1.64094527281187	0.0343835644387608\\
1.64109676309071	0.0341981450417215\\
1.64124823295539	0.0340110741798813\\
1.64139968246595	0.0338223245981215\\
1.64155111169426	0.0336318682297106\\
1.6417025206977	0.0334396760513847\\
1.64185390954582	0.0332457181494668\\
1.6420052782894	0.0330499635551674\\
1.64215662700034	0.0328523803522382\\
1.64230795573609	0.0326529354933636\\
1.64245926456079	0.0324515948289963\\
1.6426105535335	0.0322483230061826\\
1.64276182271644	0.0320430834414464\\
1.64291307216778	0.0318358382336011\\
1.64306430195197	0.0316265481371302\\
1.64321551212685	0.0314151724414237\\
1.64336670275696	0.0312016689449784\\
1.64351787389177	0.0309859937872251\\
1.64366902560101	0.0307681015124275\\
1.64382015793734	0.0305479448234234\\
1.64397127096711	0.0303254746009476\\
1.64412236473671	0.0301006396623402\\
1.64427343931527	0.0298733868398583\\
1.64442449475764	0.0296436606769492\\
1.64457553111842	0.0294114033765271\\
1.64472654845739	0.0291765546777166\\
1.64487754683786	0.0289390516897926\\
1.64502852630389	0.0286988286273012\\
1.64517948692079	0.0284558168178384\\
1.64533042874824	0.028209944382956\\
1.64548135183714	0.0279611360108535\\
1.64563225624149	0.0277093127799907\\
1.64578314202473	0.0274543919472095\\
1.64593400923538	0.0271962865530944\\
1.64608485793028	0.0269349052364732\\
1.64623568816633	0.0266701518714108\\
1.64638649999843	0.0264019252004484\\
1.64653729348037	0.0261301184418474\\
1.64668806866485	0.025854618860905\\
1.64683882560901	0.0255753073252851\\
1.64698956436546	0.0252920577233987\\
1.64714028498611	0.0250047364056617\\
1.64729098752426	0.0247132015476944\\
1.6474416720372	0.024417302443721\\
1.64759233857335	0.0241168786195962\\
1.6477429871907	0.0238117590455882\\
1.64789361793535	0.023501760989041\\
1.6480442308621	0.0231866889928215\\
1.64819482602498	0.0228663335363703\\
1.64834540347264	0.0225404695325091\\
1.64849596326184	0.0222088547450699\\
1.64864650543589	0.0218712277486553\\
1.64879703005409	0.021527305932895\\
1.64894753715966	0.0211767827672123\\
1.64909802680781	0.0208193250726189\\
1.64924849905024	0.0204545695255873\\
1.64939895393643	0.020082118687712\\
1.64954939151519	0.019701536354009\\
1.64969981183814	0.0193123420378806\\
1.64985021494853	0.0189140043064867\\
1.65000060090273	0.0185059330310709\\
1.6501509697506	0.0180874696750748\\
1.65030132153381	0.017657875615534\\
1.65045165631101	0.0172163179857459\\
1.6506019741211	0.0167618515216597\\
1.65075227501889	0.0162933963935857\\
1.65090255905074	0.01580970941984\\
1.65105282626448	0.015309347234237\\
1.65120307670682	0.0147906178634876\\
1.65135331042551	0.0142515161472528\\
1.65150352747241	0.0136896358565835\\
1.6516537278876	0.0131020469918568\\
1.65180391172445	0.0124851207107076\\
1.6519540790267	0.0118342701053693\\
1.65210422983787	0.0111435529368743\\
1.65225436421154	0.0104050333543108\\
1.65240448218588	0.00960769463331032\\
1.65255458381358	0.00873544579844997\\
1.65270466914019	0.00776307792325991\\
1.65285473820659	0.00664679619720473\\
1.65300479106369	0.00529637475011309\\
1.65315482774634	0\\
1.65538655896611	0\\
1.65799250558904	0\\
2.16520485276375	0\\
2.16549181098601	0\\
2.1657787638676	0\\
};
\addlegendentry{$\omega\left(x,\theta\right)$}

\addplot [color=mycolor2, line width = 1.2pt]
  table[row sep=crcr]{%
0.850964533267044	-0\\
0.851383868176915	-0\\
0.913368463555645	-0\\
0.916990694660805	-0\\
0.918911044751013	-0\\
0.919058340402472	-0.00674752320649511\\
0.919205646176133	-0.00835487474764759\\
0.919352962096057	-0.00969730662738444\\
0.919500288183162	-0.0108733866707635\\
0.919647624462061	-0.0119324043596335\\
0.919794970955256	-0.0129032151336728\\
0.91994232768542	-0.0138044411405564\\
0.920089694675917	-0.0146489307978053\\
0.920237071950155	-0.0154459927549161\\
0.920384459530805	-0.0162026278050711\\
0.92053185744199	-0.0169242588201278\\
0.920679265707198	-0.01761518819442\\
0.920826684348848	-0.0182788976689945\\
0.920974113391494	-0.018918252230372\\
0.92112155285866	-0.0195356431665822\\
0.921269002773128	-0.0201330910711618\\
0.92141646316045	-0.0207123216926345\\
0.921563934043583	-0.0212748229607915\\
0.921711415445714	-0.0218218885283127\\
0.92185890739173	-0.0223546515717928\\
0.922006409906143	-0.0228741113960503\\
0.922153923011867	-0.0233811546191918\\
0.922301446734737	-0.0238765722089533\\
0.922448981098003	-0.0243610733767689\\
0.922596526126498	-0.0248352969466711\\
0.922744081844541	-0.0252998207876858\\
0.922891648276854	-0.0257551696697989\\
0.923039225448066	-0.0262018218683696\\
0.923186813382739	-0.0266402147457719\\
0.923334412106132	-0.0270707494977642\\
0.923482021642778	-0.0274937952186287\\
0.923629642017823	-0.0279096923919582\\
0.923777273256365	-0.028318755909617\\
0.923924915383533	-0.0287212776929011\\
0.924072568424177	-0.0291175289792091\\
0.924220232404507	-0.029507762316157\\
0.924367907348699	-0.0298922133325035\\
0.924515593283	-0.0302711022746191\\
0.924663290233973	-0.0306446353851474\\
0.924810998225127	-0.031013006133374\\
0.924958717284098	-0.0313763962762088\\
0.925106447434849	-0.0317349768551548\\
0.925254188704472	-0.0320889090409157\\
0.92540194111961	-0.0324383449271289\\
0.92554970470437	-0.0327834282376572\\
0.925697479486503	-0.0331242949424389\\
0.925845265492588	-0.0334610738452998\\
0.925993062747469	-0.0337938871060946\\
0.926140871278224	-0.034122850700425\\
0.926288691111599	-0.0344480748585669\\
0.926436522274168	-0.0347696644559418\\
0.92658436479207	-0.0350877193734543\\
0.926732218692249	-0.0354023348211927\\
0.926880084002745	-0.0357136016391587\\
0.927027960748552	-0.0360216065848383\\
0.927175848958649	-0.0363264325683725\\
0.927323748658349	-0.036628158907129\\
0.927471659876136	-0.0369268615240905\\
0.927619582639454	-0.0372226131587493\\
0.927767516974942	-0.0375154835506731\\
0.927915462909783	-0.0378055396073549\\
0.928063420473004	-0.0380928455609972\\
0.928211389691063	-0.0383774631254084\\
0.928359370591516	-0.0386594516254381\\
0.928507363203392	-0.0389388681225884\\
0.928655367554212	-0.0392157675429352\\
0.928803383672012	-0.0394902027820273\\
0.92895141158468	-0.0397622248111988\\
0.929099451320684	-0.0400318827718922\\
0.929247502908162	-0.0402992240695497\\
0.929395566375692	-0.0405642944562281\\
0.929543641752023	-0.0408271381118469\\
0.92969172906526	-0.0410877977202431\\
0.929839828344673	-0.0413463145357688\\
0.929987939618771	-0.0416027284535848\\
0.930136062916306	-0.0418570780699928\\
0.930284198267468	-0.0421094007379494\\
0.93043234570007	-0.0423597326316543\\
0.930580505243618	-0.0426081087885363\\
0.930728676928072	-0.0428545631623146\\
0.930876860782082	-0.0430991286723937\\
0.93102505683517	-0.0433418372439905\\
0.931173265117784	-0.0435827198486613\\
0.931321485658636	-0.0438218065502532\\
0.931469718488381	-0.0440591265337579\\
0.931617963636974	-0.0442947081465791\\
0.931766221133001	-0.0445285789331657\\
0.931914491008506	-0.0447607656571667\\
0.932062773292823	-0.0449912943439879\\
0.932211068016048	-0.04522019030263\\
0.932359375209525	-0.0454474781522909\\
0.932507694902861	-0.0456731818534403\\
0.932656027127227	-0.0458973247268696\\
0.932804371913106	-0.0461199294815337\\
0.932952729291862	-0.0463410182332789\\
0.933101099293783	-0.0465606125308316\\
0.933249481950945	-0.0467787333699791\\
0.933397877293235	-0.0469954012216414\\
0.933546285353388	-0.0472106360393138\\
0.933694706161513	-0.0474244572890533\\
0.933843139750064	-0.0476368839555954\\
0.933991586150491	-0.0478479345651038\\
0.934140045394176	-0.0480576271999202\\
0.934288517513346	-0.0482659795106522\\
0.934437002540432	-0.0484730087316194\\
0.934585500506253	-0.0486787316990434\\
0.934734011443288	-0.0488831648562685\\
0.934882535385253	-0.0490863242681174\\
0.935031072363519	-0.0492882256397551\\
0.935179622410115	-0.0494888843218965\\
0.935328185558142	-0.0496883153210996\\
0.93547676184068	-0.0498865333131337\\
0.935625351291183	-0.050083552651661\\
0.935773953940701	-0.0502793873837334\\
0.935922569824262	-0.0504740512466337\\
0.936071198974095	-0.0506675576906157\\
0.936219841424314	-0.0508599198771521\\
0.936368497207158	-0.0510511506967988\\
0.93651716635712	-0.0512412627667323\\
0.936665848908653	-0.0514302684448719\\
0.936814544894077	-0.0516181798401491\\
0.936963254347977	-0.0518050088122305\\
0.937111977304465	-0.0519907669827593\\
0.937260713797389	-0.0521754657421692\\
0.937409463862488	-0.0523591162524202\\
0.937558227531916	-0.0525417294620385\\
0.937707004842109	-0.0527233160992091\\
0.93785579582728	-0.0529038866883166\\
0.938004600521418	-0.0530834515525379\\
0.938153418960629	-0.0532620208145495\\
0.938302251179222	-0.0534396044091977\\
0.938451097213	-0.0536162120824532\\
0.938599957096025	-0.0537918534015044\\
0.938748830865621	-0.0539665377515973\\
0.938897718555787	-0.054140274351479\\
0.939046620203235	-0.0543130722473073\\
0.939195535842937	-0.0544849403247993\\
0.939344465511962	-0.0546558873066302\\
0.939493409245343	-0.0548259217633528\\
0.939642367080003	-0.0549950521110637\\
0.939791339051766	-0.0551632866193597\\
0.939940325197606	-0.0553306334121066\\
0.940089325553775	-0.0554971004731646\\
0.940238340157259	-0.0556626956481548\\
0.940387369045701	-0.0558274266470321\\
0.940536412254496	-0.0559913010530931\\
0.940685469822035	-0.0561543263165729\\
0.940834541785245	-0.0563165097652112\\
0.940983628180975	-0.0564778586050167\\
0.941132729048232	-0.05663837991928\\
0.941281844423831	-0.0567980806785092\\
0.941430974345472	-0.0569569677379245\\
0.941580118852327	-0.0571150478394926\\
0.941729277980101	-0.057272327621715\\
0.941878451769589	-0.0574288136087832\\
0.942027640257482	-0.057584512227537\\
0.942176843483908	-0.0577394297980726\\
0.942326061487011	-0.0578935725437957\\
0.942475294304577	-0.0580469465916103\\
0.942624541977024	-0.0581995579693784\\
0.942773804542242	-0.058351412615464\\
0.942923082041281	-0.0585025163726722\\
0.943072374511859	-0.0586528749993754\\
0.943221681994244	-0.0588024941629778\\
0.943371004528021	-0.0589513794467392\\
0.943520342153627	-0.0590995363483185\\
0.943669694910066	-0.059246970286159\\
0.943819062838516	-0.059393686595058\\
0.943968445979345	-0.0595396905322463\\
0.944117844372212	-0.0596849872793815\\
0.944267258058287	-0.0598295819398737\\
0.94441668707811	-0.0599734795446552\\
0.944566131472428	-0.0601166850516959\\
0.944715591283334	-0.0602592033458253\\
0.944865066551624	-0.0604010392443706\\
0.945014557317819	-0.0605421974967967\\
0.945164063624277	-0.0606826827827742\\
0.945313585513625	-0.0608224997162119\\
0.945463123026211	-0.0609616528498499\\
0.945612676204726	-0.0611001466700055\\
0.945762245091618	-0.0612379856012204\\
0.945911829728556	-0.0613751740087043\\
0.946061430158956	-0.0615117161954888\\
0.946211046424968	-0.0616476164076101\\
0.946360678569444	-0.061782878833338\\
0.946510326635324	-0.0619175076041027\\
0.94665999066666	-0.0620515067942708\\
0.946809670705139	-0.0621848804281555\\
0.946959366796612	-0.0623176324696527\\
0.94710907898316	-0.062449766836689\\
0.947258807309374	-0.0625812873920977\\
0.947408551818163	-0.0627121979502157\\
0.947558312554516	-0.0628425022734292\\
0.947708089562999	-0.0629722040756904\\
0.947857882888601	-0.063101307022865\\
0.948007692574933	-0.0632298147355127\\
0.94815751866692	-0.0633577307866691\\
0.948307361210487	-0.0634850587020535\\
0.948457220250248	-0.0636118019649583\\
0.94860709583269	-0.0637379640126582\\
0.948756988001862	-0.0638635482420712\\
0.948906896804005	-0.0639885580053683\\
0.949056822285905	-0.0641129966121387\\
0.949206764493411	-0.0642368673324832\\
0.949356723472119	-0.0643601733966564\\
0.949506699268853	-0.0644829179937313\\
0.949656691931611	-0.0646051042722661\\
0.949806701505011	-0.0647267353471947\\
0.949956728037885	-0.0648478142901808\\
0.950106771576625	-0.064968344139396\\
0.950256832168536	-0.0650883278952868\\
0.950406909862306	-0.0652077685205454\\
0.950557004704395	-0.0653266689457875\\
0.950707116743984	-0.0654450320633079\\
0.950857246028116	-0.0655628607344263\\
0.951007392606406	-0.0656801577830073\\
0.951157556526076	-0.0657969260035033\\
0.951307737836799	-0.0659131681546339\\
0.951457936587999	-0.0660288869632688\\
0.951608152827831	-0.0661440851265978\\
0.951758386606011	-0.0662587653086796\\
0.951908637972272	-0.0663729301433645\\
0.952058906976236	-0.0664865822341092\\
0.95220919366785	-0.0665997241549199\\
0.952359498097532	-0.0667123584495043\\
0.952509820314986	-0.0668244876342799\\
0.952660160370844	-0.0669361141960994\\
0.952810518316667	-0.0670472405926209\\
0.95296089420415	-0.0671578692542984\\
0.953111288080635	-0.0672680025898173\\
0.953261700002684	-0.0673776429694757\\
0.953412130018231	-0.0674867927486592\\
0.953562578180399	-0.067595454250273\\
0.953713044541906	-0.0677036297718595\\
0.953863529152924	-0.067811321589822\\
0.954014032067564	-0.0679185319504111\\
0.954164553338901	-0.0680252630769952\\
0.954315093018324	-0.0681315171709595\\
0.954465651159067	-0.0682372964079562\\
0.954616227815105	-0.0683426029390834\\
0.954766823040218	-0.0684474388930261\\
0.95491743688815	-0.0685518063755922\\
0.955068069412003	-0.0686557074714393\\
0.955218720666888	-0.0687591442399286\\
0.955369390706115	-0.0688621187219582\\
0.955520079585359	-0.0689646329331518\\
0.955670787359136	-0.0690666888700797\\
0.955821514082456	-0.0691682885077702\\
0.95597225981096	-0.0692694337996233\\
0.956123024599791	-0.0693701266797356\\
0.956273808505286	-0.0694703690604906\\
0.956424611582839	-0.0695701628359007\\
0.95657543388902	-0.0696695098792052\\
0.956726275480235	-0.0697684120441586\\
0.956877136413399	-0.0698668711658013\\
0.957028016745415	-0.0699648890594598\\
0.957178916533034	-0.0700624675231383\\
0.957329835834599	-0.0701596083342015\\
0.957480774707455	-0.0702563132535137\\
0.957631733209132	-0.0703525840239256\\
0.957782711398132	-0.0704484223695603\\
0.957933709332951	-0.0705438299976146\\
0.958084727071484	-0.0706388085985334\\
0.95823576467349	-0.0707333598441066\\
0.958386822198193	-0.0708274853898163\\
0.95853789970502	-0.0709211868749027\\
0.958688997252424	-0.0710144659231935\\
0.958840114903046	-0.0711073241380173\\
0.958991252713456	-0.0711997631137772\\
0.959142410747023	-0.0712917844213879\\
0.959293589063176	-0.0713833896211157\\
0.959444787722811	-0.0714745802562644\\
0.959596006788172	-0.0715653578536131\\
0.959747246318992	-0.0716557239278593\\
0.95989850637772	-0.0717456799760673\\
0.960049787027628	-0.0718352274802426\\
0.96020108832951	-0.071924367910343\\
0.960352410346874	-0.0720131027194333\\
0.960503753141904	-0.0721014333483251\\
0.960655116777674	-0.0721893612226798\\
0.960806501318167	-0.0722768877540115\\
0.960957906826083	-0.0723640143414648\\
0.96110933336582	-0.0724507423690804\\
0.961260781001468	-0.0725370732082382\\
0.961412249798897	-0.07262300821531\\
0.961563739820381	-0.0727085487378858\\
0.961715251133039	-0.0727936961054812\\
0.961866783800348	-0.0728784516391479\\
0.962018337890044	-0.0729628166429442\\
0.962169913465582	-0.0730467924132897\\
0.962321510594929	-0.0731303802298548\\
0.96247312934471	-0.0732135813615652\\
0.962624769780505	-0.0732963970664614\\
0.962776431970148	-0.0733788285891099\\
0.96292811598089	-0.0734608771627487\\
0.963079821880186	-0.0735425440090569\\
0.963231549736136	-0.073623830337702\\
0.963383299616904	-0.0737047373472401\\
0.963535071591261	-0.0737852662244536\\
0.963686865727579	-0.0738654181457376\\
0.963838682096248	-0.0739451942745601\\
0.963990520764733	-0.0740245957666952\\
0.964142381804511	-0.0741036237633128\\
0.964294265285805	-0.0741822793962918\\
0.964446171277799	-0.0742605637886299\\
0.964598099851721	-0.0743384780503242\\
0.964750051078687	-0.0744160232821988\\
0.964902025030613	-0.0744932005734964\\
0.965054021777555	-0.0745700110062234\\
0.965206041394527	-0.0746464556468732\\
0.965358083950561	-0.0747225355589264\\
0.965510149520316	-0.0747982517900967\\
0.965662238176103	-0.0748736053814855\\
0.965814349992184	-0.0749485973623996\\
0.965966485040729	-0.0750232287553462\\
0.966118643395711	-0.0750975005716238\\
0.966270825133712	-0.0751714138108127\\
0.966423030327132	-0.0752449694679\\
0.966575259051424	-0.0753181685258391\\
0.96672751138339	-0.075391011957325\\
0.966879787396974	-0.0754635007294015\\
0.967032087169106	-0.0755356357973837\\
0.967184410775977	-0.0756074181087116\\
0.96733675829391	-0.0756788486025302\\
0.967489129801056	-0.0757499282075065\\
0.967641525374022	-0.0758206578457161\\
0.967793945090901	-0.075891038429651\\
0.967946389029243	-0.0759610708640604\\
0.968098857268698	-0.0760307560438737\\
0.968251349888005	-0.0761000948563969\\
0.968403866966469	-0.0761690881811905\\
0.968556408582771	-0.0762377368902235\\
0.968708974817243	-0.0763060418463459\\
0.968861565751385	-0.0763740039034235\\
0.96901418146432	-0.076441623910152\\
0.969166822039022	-0.0765089027041335\\
0.969319487556035	-0.0765758411176723\\
0.969472178096526	-0.0766424399752687\\
0.969624893743138	-0.0767087000927997\\
0.969777634579832	-0.0767746222773194\\
0.969930400688612	-0.0768402073309971\\
0.970083192152926	-0.0769054560474819\\
0.970236009056536	-0.0769703692127962\\
0.970388851484406	-0.0770349476053997\\
0.970541719520641	-0.0770991919970284\\
0.970694613249671	-0.0771631031531628\\
0.970847532759242	-0.0772266818283494\\
0.97100047813266	-0.0772899287756099\\
0.971153449458038	-0.0773528447361047\\
0.971306446820508	-0.0774154304477082\\
0.97145947030829	-0.0774776866386497\\
0.971612520007921	-0.0775396140321264\\
0.971765596008412	-0.0776012133431106\\
0.971918698397668	-0.0776624852807608\\
0.97207182726556	-0.0777234305465427\\
0.97222498269879	-0.0777840498384403\\
0.972378164789216	-0.0778443438433085\\
0.972531373625516	-0.077904313245382\\
0.972684609300529	-0.0779639587182047\\
0.972837871901929	-0.0780232809349968\\
0.972991161523604	-0.0780822805565736\\
0.973144478255915	-0.0781409582413526\\
0.973297822192827	-0.0781993146387245\\
0.973451193425697	-0.0782573503942635\\
0.973604592048266	-0.0783150661463135\\
0.973758018153893	-0.0783724625271382\\
0.97391147183684	-0.0784295401629018\\
0.97406495319155	-0.0784862996738694\\
0.974218462312556	-0.0785427416749846\\
0.974371999297234	-0.0785988667724094\\
0.974525564240524	-0.0786546755699933\\
0.974679157237737	-0.0787101686650905\\
0.974832778387613	-0.0787653466466998\\
0.974986427786887	-0.0788202101005702\\
0.975140105533129	-0.0788747596062698\\
0.9752938117251	-0.0789289957370463\\
0.97544754646118	-0.0789829190613916\\
0.975601309841069	-0.0790365301409976\\
0.97575510196461	-0.0790898295331613\\
0.97590892293313	-0.0791428177880257\\
0.976062772846131	-0.0791954954526458\\
0.976216651806017	-0.0792478630664257\\
0.976370559913736	-0.079299921165265\\
0.976524497271755	-0.0793516702785232\\
0.976678463984458	-0.079403110929192\\
0.976832460153285	-0.0794542436380919\\
0.976986485883084	-0.0795050689179483\\
0.977140541279303	-0.0795555872764337\\
0.977294626445027	-0.079605799218445\\
0.977448741487608	-0.0796557052406895\\
0.977602886512089	-0.0797053058368577\\
0.97775706162551	-0.0797546014945268\\
0.97791126693492	-0.0798035926966054\\
0.978065502547909	-0.0798522799209917\\
0.978219768574071	-0.0799006636394415\\
0.978374065119712	-0.0799487443216545\\
0.978528392296713	-0.0799965224287594\\
0.978682750214126	-0.0800439984194008\\
0.978837138981107	-0.0800911727475587\\
0.978991558711724	-0.0801380458594108\\
0.979146009514671	-0.0801846182005467\\
0.979300491503633	-0.0802308902084777\\
0.979455004791943	-0.0802768623167643\\
0.979609549492614	-0.0803225349548477\\
0.979764125718447	-0.0803679085482253\\
0.979918733585905	-0.0804129835150713\\
0.980073373208501	-0.0804577602717977\\
0.980228044704123	-0.0805022392273041\\
0.98038274818779	-0.0805464207885501\\
0.980537483775513	-0.0805903053578989\\
0.980692251587461	-0.0806338933296767\\
0.980847051740423	-0.0806771850976099\\
0.981001884353468	-0.0807201810490231\\
0.981156749546066	-0.0807628815674481\\
0.981311647440101	-0.0808052870300077\\
0.981466578152887	-0.0808473978143195\\
0.981621541809125	-0.0808892142871866\\
0.981776538529183	-0.080930736815704\\
0.981931568436282	-0.0809719657608068\\
0.982086631653615	-0.081012901479451\\
0.982241728305938	-0.0810535443237093\\
0.98239685851682	-0.0810938946424457\\
0.982552022412457	-0.0811339527791643\\
0.982707220118632	-0.0811737190737513\\
0.982862451763333	-0.0812131938605486\\
0.983017717472278	-0.0812523774724066\\
0.983173017374062	-0.0812912702357915\\
0.983328351597163	-0.0813298724738155\\
0.983483720272907	-0.0813681845037715\\
0.983639123530064	-0.0814062066414041\\
0.983794561499539	-0.0814439391969384\\
0.983950034313193	-0.0814813824767859\\
0.984105542103658	-0.0815185367827093\\
0.984261085004003	-0.0815554024130122\\
0.984416663147463	-0.0815919796623262\\
0.984572276668863	-0.0816282688204198\\
0.984727925704311	-0.0816642701724162\\
0.984883610388263	-0.0816999840021065\\
0.985039330859829	-0.0817354105852521\\
0.985195087254876	-0.0817705501973446\\
0.985350879711756	-0.0818054031085806\\
0.985506708370522	-0.0818399695843486\\
0.98566257336963	-0.0818742498877532\\
0.985818474851136	-0.0819082442761973\\
0.985974412955492	-0.0819419530047971\\
0.986130387825129	-0.0819753763237988\\
0.986286399603836	-0.0820085144794913\\
0.986442448434315	-0.0820413677152887\\
0.986598534462407	-0.0820739362692694\\
0.986754657832313	-0.0821062203773198\\
0.986910818691576	-0.0821382202700469\\
0.987067017186366	-0.0821699361753535\\
0.987223253464305	-0.082201368317197\\
0.987379527676147	-0.0822325169141671\\
0.987535839968372	-0.0822633821844995\\
0.987692190493626	-0.0822939643387827\\
0.987848579403567	-0.0823242635857379\\
0.988005006848917	-0.0823542801308967\\
0.988161472983168	-0.0823840141754583\\
0.988317977961499	-0.0824134659155618\\
0.988474521937616	-0.0824426355458325\\
0.988631105067423	-0.082471523256236\\
0.988787727506751	-0.0825001292335267\\
0.988944389414669	-0.0825284536591195\\
0.989101090947777	-0.082556496713362\\
0.989257832268851	-0.082584258568891\\
0.989414613533835	-0.0826117394007949\\
0.989571434906386	-0.0826389393751332\\
0.989728296547688	-0.0826658586568404\\
0.989885198622518	-0.0826924974053179\\
0.990042141292778	-0.0827188557794711\\
0.990199124725279	-0.0827449339312363\\
0.990356149084403	-0.0827707320118344\\
0.990513214538746	-0.0827962501661006\\
0.99067032125556	-0.0828214885372537\\
0.990827469403129	-0.0828464472649541\\
0.990984659153951	-0.0828711264826793\\
0.991141890674431	-0.08289552632568\\
0.991299164141139	-0.08291964691894\\
0.991456479723194	-0.0829434883902015\\
0.991613837598986	-0.0829670508570809\\
0.991771237939017	-0.0829903344412356\\
0.991928680923075	-0.0830133392534012\\
0.992086166725935	-0.0830360654061206\\
0.992243695526719	-0.0830585130058735\\
0.992401267505856	-0.0830806821551575\\
0.99255888284098	-0.0831025729559838\\
0.992716541716638	-0.083124185502792\\
0.992874244313231	-0.0831455198895593\\
0.993031990816031	-0.0831665762048065\\
0.993189781408492	-0.0831873545353904\\
0.993347616276978	-0.0832078549632707\\
0.993505495610368	-0.0832280775656331\\
0.993663419594527	-0.0832480224200949\\
0.993821388419839	-0.0832676895973274\\
0.993979402276316	-0.0832870791659829\\
0.994137461356637	-0.0833061911902224\\
0.994295565851814	-0.0833250257327893\\
0.994453715958404	-0.0833435828494635\\
0.994611911870901	-0.0833618625951239\\
0.994770153784268	-0.0833798650217144\\
0.994928441897803	-0.0833975901754052\\
0.995086776410565	-0.0834150380998046\\
0.995245157522849	-0.0834322088351982\\
0.995403585435371	-0.0834491024187043\\
0.995562060351285	-0.0834657188833784\\
0.995720582473639	-0.0834820582596555\\
0.995879152009516	-0.0834981205725348\\
0.996037769164044	-0.0835139058457629\\
0.99619643414621	-0.0835294140977606\\
0.996355147164231	-0.0835446453450749\\
0.996513908429711	-0.0835595995991793\\
0.996672718152554	-0.0835742768700472\\
0.996831576547093	-0.0835886771622293\\
0.996990483829341	-0.0836028004763875\\
0.997149440213989	-0.0836166468116181\\
0.997308445918554	-0.0836302161624655\\
0.997467501161482	-0.0836435085202894\\
0.99762660616318	-0.0836565238724508\\
0.997785761144618	-0.0836692622035761\\
0.99794496633048	-0.0836817234931501\\
0.998104221942492	-0.0836939077200242\\
0.998263528208619	-0.0837058148561117\\
0.998422885356453	-0.0837174448712602\\
0.998582293613965	-0.0837287977325464\\
0.998741753212402	-0.0837398734023492\\
0.998901264383065	-0.0837506718402368\\
0.999060827357891	-0.0837611930029959\\
0.999220442373923	-0.0837714368411408\\
0.999380109667348	-0.083781403303721\\
0.99953982947489	-0.0837910923363071\\
0.999699602037944	-0.0838005038796605\\
0.999859427597464	-0.0838096378711676\\
1.00001930639463	-0.0838184942464633\\
1.00017923867506	-0.0838270729354404\\
1.00033922468387	-0.0838353738658759\\
1.00049926467043	-0.08384339695969\\
1.00065935888348	-0.0838511421371722\\
1.00081950757365	-0.0838586093150032\\
1.00097971099404	-0.0838657984050933\\
1.00113996939817	-0.083872709317142\\
1.00130028304282	-0.08387934195592\\
1.00146065218583	-0.0838856962227711\\
1.00162107708889	-0.0838917720143886\\
1.00178155801055	-0.0838975692267609\\
1.00194209521372	-0.0839030877505037\\
1.00210268896679	-0.0839083274701543\\
1.00226333953275	-0.0839132882712897\\
1.00242404718285	-0.0839179700317017\\
1.00258481218682	-0.0839223726271947\\
1.00274563481718	-0.0839264959295971\\
1.00290651534792	-0.0839303398070734\\
1.00306745405529	-0.0839339041240501\\
1.00322845121713	-0.0839371887410826\\
1.00338950711392	-0.0839401935145865\\
1.00355062202603	-0.0839429182986306\\
1.00371179624078	-0.0839453629398358\\
1.00387303004055	-0.0839475272862683\\
1.00403432371646	-0.0839494111768051\\
1.00419567755653	-0.083951014450441\\
1.00435709185171	-0.0839523369418023\\
1.00451856689912	-0.0839533784784748\\
1.00468010299316	-0.0839541388875506\\
1.00484170043087	-0.0839546179918809\\
1.00500335951672	-0.0839548156068735\\
1.00516508054955	-0.0839547315491723\\
1.00532686383343	-0.0839543656293791\\
1.00548870967855	-0.0839537176514386\\
1.00565061839254	-0.0839527874185199\\
1.00581259028762	-0.0839515747284515\\
1.0059746256755	-0.0839500793764651\\
1.00613672487321	-0.0839483011519485\\
1.00629888819832	-0.0839462398415254\\
1.00646111597214	-0.0839438952267391\\
1.0066234085172	-0.0839412670853149\\
1.00678576615813	-0.0839383551916879\\
1.00694818922355	-0.0839351593150228\\
1.00711067804342	-0.0839316792204884\\
1.00727323294916	-0.0839279146705596\\
1.00743585427575	-0.083923865422067\\
1.00759854236075	-0.083919531227589\\
1.00776129754452	-0.0839149118362541\\
1.0079241201698	-0.0839100069917726\\
1.00808701057805	-0.0839048164369175\\
1.00824996912211	-0.083899339904003\\
1.00841299615021	-0.0838935771261528\\
1.00857609201154	-0.083887527832834\\
1.00873925706583	-0.0838811917443201\\
1.00890249166946	-0.0838745685801546\\
1.0090657961824	-0.083867658055449\\
1.00922917097222	-0.0838604598770323\\
1.00939261640022	-0.0838529737535985\\
1.00955613283705	-0.0838451993848339\\
1.0097197206554	-0.0838371364670235\\
1.00988338022972	-0.0838287846919835\\
1.01004711193961	-0.0838201437457246\\
1.01021091616163	-0.0838112133136286\\
1.01037479328113	-0.0838019930727519\\
1.01053874368565	-0.0837924826958991\\
1.01070276776228	-0.0837826818536487\\
1.01086686590804	-0.0837725902070318\\
1.01103103851321	-0.0837622074191202\\
1.01119528597829	-0.0837515331434176\\
1.01135960870717	-0.083740567028645\\
1.01152400710147	-0.0837293087222855\\
1.01168848157182	-0.0837177578631549\\
1.01185303252932	-0.0837059140866963\\
1.01201766038758	-0.0836937770248105\\
1.01218236556584	-0.0836813463019396\\
1.01234714848157	-0.0836686215417363\\
1.01251200956434	-0.0836556023564569\\
1.01267694923938	-0.0836422883592212\\
1.01284196793893	-0.0836286791550102\\
1.01300706609903	-0.0836147743443042\\
1.01317224415538	-0.0836005735242433\\
1.01333750255143	-0.0835860762844025\\
1.01350284173358	-0.0835712822098587\\
1.01366826215043	-0.0835561908807606\\
1.01383376425333	-0.0835408018734396\\
1.01399934850166	-0.0835251147553658\\
1.01416501535314	-0.0835091290928367\\
1.01433076527321	-0.0834928444438484\\
1.0144965987299	-0.0834762603619541\\
1.01466251619382	-0.083459376395968\\
1.01482851814289	-0.0834421920871385\\
1.01499460505437	-0.0834247069742459\\
1.01516077741386	-0.0834069205879867\\
1.01532703570778	-0.0833888324548144\\
1.01549338042845	-0.0833704420952256\\
1.01565981207099	-0.0833517490242106\\
1.01582633113711	-0.0833327527497722\\
1.01599293813051	-0.0833134527757017\\
1.01615963355962	-0.0832938485998405\\
1.01632641793595	-0.0832739397143743\\
1.01649329177965	-0.0832537256033446\\
1.01666025560997	-0.0832332057483954\\
1.01682730995477	-0.0832123796219576\\
1.01699445534531	-0.0831912466920234\\
1.01716169231458	-0.0831698064211191\\
1.01732902140426	-0.0831480582642866\\
1.01749644315937	-0.0831260016706268\\
1.01766395812801	-0.0831036360842049\\
1.01783156686611	-0.0830809609405888\\
1.01799926992988	-0.083057975672459\\
1.01816706788488	-0.0830346797028651\\
1.0183349612998	-0.0830110724497259\\
1.01850295075	-0.0829871533233476\\
1.0186710368146	-0.0829629217289295\\
1.01883922007342	-0.0829383770667818\\
1.01900750112121	-0.0829135187253824\\
1.01917588055115	-0.0828883460903292\\
1.01934435895893	-0.0828628585423793\\
1.01951293695659	-0.0828370554487043\\
1.01968161515094	-0.0828109361758005\\
1.01985039415837	-0.0827845000813023\\
1.0200192746011	-0.0827577465152892\\
1.02018825710686	-0.0827306748213102\\
1.02035734231073	-0.0827032843339379\\
1.02052653085096	-0.0826755743831255\\
1.02069582336959	-0.082647544292409\\
1.02086522052072	-0.0826191933740816\\
1.02103472295954	-0.0825905209362277\\
1.02120433135198	-0.0825615262765442\\
1.02137404636299	-0.0825322086899778\\
1.02154386867074	-0.0825025674590691\\
1.02171379895716	-0.0824726018606853\\
1.02188383790804	-0.0824423111648145\\
1.02205398622149	-0.0824116946310162\\
1.02222424459295	-0.0823807515159546\\
1.0223946137367	-0.0823494810611858\\
1.0225650943643	-0.0823178825055089\\
1.0227356871964	-0.0822859550787225\\
1.02290639296293	-0.0822536980008328\\
1.02307721239916	-0.0822211104848703\\
1.02324814624475	-0.0821881917362981\\
1.02341919525001	-0.0821549409510654\\
1.02359036017351	-0.0821213573151333\\
1.02376164177904	-0.0820874400076806\\
1.02393304083689	-0.0820531881993324\\
1.02410455812769	-0.082018601051012\\
1.0242761944357	-0.0819836777160287\\
1.02444795055701	-0.0819484173373988\\
1.02461982729431	-0.0819128190493206\\
1.02479182545604	-0.0818768819782491\\
1.02496394586258	-0.0818406052388033\\
1.02513618934063	-0.0818039879377299\\
1.02530855672097	-0.081767029174784\\
1.0254810488506	-0.0817297280357606\\
1.02565366658149	-0.0816920835982065\\
1.02582641077003	-0.0816540949329854\\
1.02599928229151	-0.0816157610950373\\
1.02617228201771	-0.0815770811368161\\
1.02634541083755	-0.0815380540951617\\
1.02651866964763	-0.0814986789989179\\
1.02669205935235	-0.0814589548659363\\
1.026865580866	-0.08141888070455\\
1.027039235113	-0.0813784555120303\\
1.02721302302748	-0.0813376782743415\\
1.02738694554993	-0.0812965479692883\\
1.02756100363701	-0.0812550635600737\\
1.02773519824971	-0.0812132240022968\\
1.02790953036294	-0.0811710282378484\\
1.02808400095685	-0.0811284752009835\\
1.02825861102956	-0.0810855638100382\\
1.02843336158462	-0.0810422929739577\\
1.02860825363531	-0.0809986615926158\\
1.02878328821279	-0.0809546685482404\\
1.02895846634529	-0.0809103127205678\\
1.02913378909191	-0.0808655929651004\\
1.02930925750755	-0.0808205081346628\\
1.02948487266327	-0.0807750570669365\\
1.02966063564087	-0.0807292385878772\\
1.02983654753898	-0.0806830515081546\\
1.03001260946507	-0.080636494627224\\
1.03018882253561	-0.0805895667337653\\
1.03036518788304	-0.0805422666011678\\
1.03054170665332	-0.0804945929892407\\
1.03071838000194	-0.0804465446467096\\
1.03089520910034	-0.0803981203060345\\
1.03107219513112	-0.0803493186887366\\
1.03124933929136	-0.0803001385003019\\
1.03142664279179	-0.0802505784329212\\
1.03160410685644	-0.0802006371651044\\
1.03178173272075	-0.0801503133621074\\
1.0319595216405	-0.0800996056710086\\
1.03213747488166	-0.0800485127271914\\
1.03231559372628	-0.0799970331494563\\
1.03249387946689	-0.0799451655450162\\
1.03267233342145	-0.0798929084994188\\
1.03285095691159	-0.0798402605890044\\
1.03302975128163	-0.0797872203712063\\
1.03320871788988	-0.0797337863879795\\
1.03338785810868	-0.0796799571668235\\
1.03356717333331	-0.0796257312148164\\
1.0337466649667	-0.0795711070279242\\
1.03392633443348	-0.0795160830825555\\
1.03410618317838	-0.0794606578362331\\
1.03428621265893	-0.0794048297324165\\
1.03446642434716	-0.079348597198842\\
1.03464681974461	-0.079291958639016\\
1.03482740036048	-0.0792349124443028\\
1.03500816772441	-0.0791774569875968\\
1.03518912338954	-0.0791195906204239\\
1.03537026892553	-0.0790613116772423\\
1.03555160592075	-0.0790026184738864\\
1.03573313598438	-0.0789435093074011\\
1.03591486074602	-0.078883982454528\\
1.03609678185404	-0.0788240361734069\\
1.03627890098209	-0.0787636687003124\\
1.03646121981756	-0.0787028782553673\\
1.03664374007749	-0.0786416630332673\\
1.03682646349682	-0.0785800212105422\\
1.03700939183481	-0.0785179509417557\\
1.03719252686664	-0.0784554503638473\\
1.03737587040167	-0.0783925175853855\\
1.03755942426715	-0.078329150696833\\
1.03774319031156	-0.0782653477679887\\
1.03792717041465	-0.0782011068412576\\
1.03811136647097	-0.078136425942684\\
1.03829578041251	-0.0780713030677932\\
1.03848041418787	-0.0780057361930296\\
1.03866526977534	-0.0779397232702198\\
1.03885034917857	-0.0778732622265988\\
1.03903565442974	-0.0778063509643961\\
1.03922118759097	-0.0777389873590544\\
1.03940695074291	-0.0776711692662348\\
1.03959294601068	-0.0776028945070027\\
1.03977917553433	-0.0775341608840382\\
1.03996564148999	-0.0774649661697522\\
1.04015234608055	-0.077395308111943\\
1.04033929154298	-0.0773251844291521\\
1.04052648014881	-0.077254592809317\\
1.04071391419305	-0.0771835309183113\\
1.04090159601512	-0.0771119963857404\\
1.04108952797195	-0.077039986821215\\
1.04127771246949	-0.0769674997963302\\
1.04146615193832	-0.0768945328577822\\
1.04165484885003	-0.0768210835186154\\
1.04184380570925	-0.0767471492628307\\
1.04203302505826	-0.0766727275414392\\
1.04222250947514	-0.0765978157749687\\
1.04241226158156	-0.0765224113478648\\
1.04260228402811	-0.0764465116174993\\
1.04279257951485	-0.0763701139013547\\
1.04298315077969	-0.0762932154850039\\
1.04317400059504	-0.0762158136219753\\
1.04336513178556	-0.0761379055255575\\
1.04355654721121	-0.0760594883773852\\
1.04374824977973	-0.0759805593195596\\
1.04394024244379	-0.0759011154575696\\
1.04413252820076	-0.0758211538597792\\
1.04432511009237	-0.0757406715568128\\
1.04451799120973	-0.0756596655394265\\
1.04471117469561	-0.0755781327573902\\
1.04490466373918	-0.0754960701210225\\
1.0450984615789	-0.0754134745008645\\
1.04529257150967	-0.0753303427227611\\
1.04548699687573	-0.0752466715723771\\
1.0456817410767	-0.0751624577902373\\
1.04587680756892	-0.0750776980732248\\
1.04607219985454	-0.0749923890783821\\
1.04626792151542	-0.0749065274056474\\
1.04646397617142	-0.0748201096194376\\
1.04666036751301	-0.0747331322309033\\
1.04685709928854	-0.0746455917056044\\
1.04705417531086	-0.074557484459525\\
1.04725159946006	-0.0744688068561744\\
1.04744937567746	-0.074379555211811\\
1.04764750797703	-0.0742897257878315\\
1.0478460004305	-0.074199314797788\\
1.04804485719525	-0.074108318395446\\
1.04824408249496	-0.0740167326816062\\
1.04844368062129	-0.0739245537044536\\
1.04864365595281	-0.0738317774502716\\
1.04884401293657	-0.0737383998515455\\
1.04904475610453	-0.0736444167789446\\
1.04924589006171	-0.0735498240478348\\
1.04944741950922	-0.073454617404706\\
1.04964934922508	-0.0733587925387463\\
1.04985168407522	-0.0732623450750776\\
1.05005442901704	-0.0731652705725651\\
1.05025758909881	-0.0730675645245654\\
1.05046116946298	-0.0729692223569371\\
1.05066517535554	-0.0728702394228079\\
1.05086961210669	-0.0727706110132439\\
1.05107448515496	-0.0726703323436\\
1.05127980005335	-0.0725693985505438\\
1.05148556244553	-0.0724678047055187\\
1.05169177809553	-0.0723655457978727\\
1.05189845287379	-0.0722626167417094\\
1.05210559276953	-0.0721590123716646\\
1.05231320388924	-0.0720547274409972\\
1.05252129246627	-0.0719497566178182\\
1.05272986484872	-0.0718440944923287\\
1.05293892751613	-0.0717377355660956\\
1.05314848709116	-0.0716306742474034\\
1.05335855031324	-0.0715229048644868\\
1.05356912407736	-0.0714144216461236\\
1.05378021541373	-0.0713052187309809\\
1.05399183150039	-0.0711952901621044\\
1.05420397966908	-0.0710846298842021\\
1.05441666740245	-0.0709732317441644\\
1.05462990234669	-0.0708610894856107\\
1.05484369231532	-0.0707481967470556\\
1.05505804528449	-0.0706345470638922\\
1.05527296941006	-0.0705201338601143\\
1.05548847302984	-0.0704049504477689\\
1.05570456466146	-0.0702889900281752\\
1.05592125301365	-0.0701722456860016\\
1.05613854698872	-0.0700547103892113\\
1.05635645570113	-0.0699363769792873\\
1.05657498846691	-0.0698172381767006\\
1.05679415481486	-0.0696972865773221\\
1.05701396450227	-0.0695765146434403\\
1.05723442750849	-0.0694549147069433\\
1.05745555406107	-0.0693324789594367\\
1.05767735460656	-0.0692091994658015\\
1.05789983987527	-0.0690850681311483\\
1.05812302082503	-0.0689600767332368\\
1.05834690870336	-0.0688342168889418\\
1.05857151502718	-0.0687074800675087\\
1.05879685160393	-0.0685798575793478\\
1.05902293053186	-0.0684513405784273\\
1.05924976421032	-0.0683219200585806\\
1.0594773653687	-0.0681915868381027\\
1.0597057470483	-0.0680603315732045\\
1.05993492264565	-0.0679281447359664\\
1.0601649058879	-0.0677950166289196\\
1.06039571088524	-0.0676609373621075\\
1.06062735209978	-0.067525896868758\\
1.06085984440744	-0.067389884876966\\
1.06109320307269	-0.0672528909262217\\
1.0613274437856	-0.0671149043497397\\
1.06156258265797	-0.0669759142804239\\
1.06179863626529	-0.0668359096330767\\
1.06203562164487	-0.0666948791080526\\
1.06227355631733	-0.0665528111840768\\
1.06251245830564	-0.0664096941135488\\
1.06275234615246	-0.0662655159189071\\
1.06299323895555	-0.0661202643762674\\
1.06323515636323	-0.0659739270267581\\
1.06347811861631	-0.0658264911584654\\
1.06372214657877	-0.0656779437980572\\
1.06396726172356	-0.0655282717248252\\
1.06421348621505	-0.0653774614342139\\
1.06446084287747	-0.0652254991636682\\
1.06470935527718	-0.0650723708584315\\
1.06495904772399	-0.0649180621805138\\
1.06520994529496	-0.0647625585049097\\
1.06546207391154	-0.0646058448925443\\
1.06571546030453	-0.0644479061193832\\
1.06597013212597	-0.0642887266317193\\
1.06622611794087	-0.0641282905641706\\
1.06648344729344	-0.063966581721743\\
1.06674215072765	-0.0638035835821426\\
1.06700225986123	-0.0636392792801386\\
1.06726380741583	-0.0634736516070583\\
1.06752682728172	-0.0633066830007853\\
1.06779135455676	-0.0631383555478521\\
1.06805742563876	-0.0629686509577573\\
1.06832507823354	-0.0627975505911362\\
1.06859435147278	-0.0626250354220085\\
1.06886528597378	-0.0624510860427016\\
1.06913792388069	-0.0622756826759962\\
1.06941230898273	-0.0620988051508773\\
1.06968848678645	-0.0619204329074866\\
1.06996650460103	-0.0617405449967692\\
1.07024641163355	-0.0615591200822132\\
1.07052825909071	-0.0613761364384762\\
1.0708121003137	-0.0611915719417052\\
1.07109799084842	-0.0610054040970413\\
1.0713859886038	-0.0608176100279216\\
1.07167615397401	-0.0606281664871899\\
1.07196854998601	-0.0604370498698263\\
1.07226324244099	-0.0602442362271774\\
1.07256030010196	-0.060049701278884\\
1.07285979482679	-0.0598534204495094\\
1.07316180179546	-0.0596553688813729\\
1.07346639969326	-0.0594555214697752\\
1.0737736709336	-0.0592538529047587\\
1.07408370187778	-0.0590503377193687\\
1.07439658312318	-0.0588449503286041\\
1.07471240972801	-0.0586376651139112\\
1.07503128151003	-0.0584284564975685\\
1.07535330340747	-0.0582172990041088\\
1.07567858575147	-0.0580041674038074\\
1.07600724467456	-0.0577890368061103\\
1.07633940250811	-0.0575718828033045\\
1.0766751881805	-0.0573526816510266\\
1.07701473771618	-0.0571314104405288\\
1.0773581946946	-0.0569080473424968\\
1.0777057108472	-0.0566825718418727\\
1.07805744657492	-0.0564549650710821\\
1.07841357166924	-0.0562252101233736\\
1.07877426593487	-0.0559932924938357\\
1.07913971993666	-0.0557592005498718\\
1.07951013585201	-0.0555229260707313\\
1.07988572833661	-0.0552844648964445\\
1.08026672539244	-0.055043817707748\\
1.08065336950841	-0.0548009908613011\\
1.08104591862607	-0.054555997462622\\
1.08144464744037	-0.0543088585181193\\
1.08184984855327	-0.0540596043788973\\
1.08226183386293	-0.053808276362678\\
1.08268093595575	-0.053554928687837\\
1.08310750963466	-0.0532996307099261\\
1.08354193338604	-0.0530424695991791\\
1.08398461099593	-0.0527835534230059\\
1.08443597309553	-0.0525230148026055\\
1.08489647871746	-0.0522610151751796\\
1.08536661662554	-0.0519977498298085\\
1.08584690654636	-0.0517334537658361\\
1.08633789998116	-0.0514684085597821\\
1.08684018041486	-0.0512029503942407\\
1.08735436292628	-0.0509374793184566\\
1.08788109246401	-0.0506724700055809\\
1.0884210407377	-0.0504084840221584\\
1.08897490090867	-0.0501461837574819\\
1.08954337950752	-0.0498863479488922\\
1.09012718466597	-0.0496298886433644\\
1.09072700959667	-0.0493778691797115\\
1.09134351007155	-0.0491315223837931\\
1.09197727477677	-0.0488922676670026\\
1.0926287870872	-0.048661725043987\\
1.09329837744972	-0.0484417231756123\\
1.09398616649236	-0.0482342975993208\\
1.09469199948413	-0.0480416744600606\\
1.09541537610071	-0.047866234448373\\
1.09615538111672	-0.0477104521095324\\
1.09691062523419	-0.0475768074227187\\
1.09767920789602	-0.0474676702368279\\
1.09845871506156	-0.0473851638508748\\
1.0992462624418	-0.0473310205732531\\
1.10003858928749	-0.0473064480037385\\
1.10083219839213	-0.0473120272498025\\
1.10162352742665	-0.0473476613448747\\
1.10240912947881	-0.0474125838982874\\
1.10318583767556	-0.0475054262610378\\
1.10395089318201	-0.0476243303895647\\
1.10470202477774	-0.0477670877157033\\
1.10543747856958	-0.0479312830987145\\
1.10615600457261	-0.0481144264303712\\
1.10685681200392	-0.0483140609058662\\
1.10753950620736	-0.0485278435930836\\
1.10820401818088	-0.0487535987533993\\
1.10885053513698	-0.0489893478214173\\
1.10947943715352	-0.0492333210031948\\
1.11009124279757	-0.049483955891\\
1.11068656417	-0.0497398873003276\\
1.11126607123971	-0.0499999321503394\\
1.11183046429457	-0.0502630718680286\\
1.11238045323933	-0.050528434084319\\
1.11291674254857	-0.0507952748940914\\
1.11344002062797	-0.051062962238218\\
1.11395095259889	-0.0513309608032264\\
1.11445017569299	-0.0515988185676596\\
1.11493829656228	-0.0518661549251161\\
1.11541589004652	-0.0521326504226633\\
1.1158834988882	-0.0523980377845561\\
1.11634163420245	-0.0526620942481399\\
1.11679077644306	-0.0529246350337276\\
1.11723137661776	-0.0531855076566856\\
1.11766385776158	-0.0534445871873201\\
1.11808861646177	-0.0537017721273309\\
1.11850602443262	-0.0539569809346029\\
1.11891643010327	-0.0542101490864121\\
1.11932016011806	-0.0544612265039536\\
1.1197175207965	-0.054710175378406\\
1.12010879956965	-0.0549569684173101\\
1.12049426626069	-0.05520158719856\\
1.12087417434335	-0.0554440208721771\\
1.12124876206213	-0.0556842649575593\\
1.12161825355018	-0.055922320436197\\
1.12198285978935	-0.0561581928422617\\
1.12234277955965	-0.0563918916040854\\
1.12269820027481	-0.0566234293601201\\
1.12304929878983	-0.0568528214984253\\
1.12339624211424	-0.057080085632013\\
1.12373918810179	-0.0573052412664369\\
1.12407828605903	-0.0575283094204808\\
1.12441367733872	-0.0577493123794905\\
1.12474549584263	-0.0579682733852361\\
1.12507386854681	-0.0581852165083085\\
1.12539891592946	-0.0584001663954758\\
1.12572075238021	-0.0586131480920679\\
1.12603948663094	-0.0588241870225148\\
1.12635522207131	-0.0590333087551504\\
1.12666805709476	-0.0592405389442965\\
1.12697808541634	-0.0594459032725474\\
1.12728539635368	-0.0596494273685326\\
1.1275900750689	-0.0598511366799687\\
1.12789220285314	-0.0600510565322053\\
1.12819185732196	-0.0602492119843164\\
1.12848911265235	-0.0604456278803092\\
1.12878403976408	-0.0606403287530354\\
1.12907670650191	-0.0608333387950402\\
1.12936717782928	-0.0610246819204399\\
1.12965551595734	-0.0612143816343451\\
1.12994178052169	-0.0614024611138446\\
1.13022602870545	-0.0615889431447323\\
1.13050831538308	-0.0617738501594031\\
1.1307886932221	-0.0619572041541\\
1.1310672128205	-0.0621390267830218\\
1.13134392279405	-0.0623193392607555\\
1.13161886989921	-0.0624981624701379\\
1.13189209909842	-0.0626755168384043\\
1.13216365367567	-0.062851422453605\\
1.13243357530289	-0.0630258989830866\\
1.13270190412386	-0.0631989657330869\\
1.13296867882789	-0.0633706416192258\\
1.13323393671615	-0.0635409451824968\\
1.13349771377237	-0.0637098946080837\\
1.13376004471948	-0.0638775077136773\\
1.13402096307361	-0.0640438019357689\\
1.13428050121427	-0.0642087944058983\\
1.13453869041733	-0.0643725018777693\\
1.1347955609146	-0.0645349407682038\\
1.13505114193847	-0.0646961271805906\\
1.13530546176347	-0.0648560768795796\\
1.13555854775031	-0.0650148053194917\\
1.13581042637866	-0.0651723276235129\\
1.1360611232948	-0.065328658638161\\
1.13631066333967	-0.0654838129058996\\
1.13655907057721	-0.0656378046482133\\
1.13680636833945	-0.0657906478334737\\
1.13705257924663	-0.0659423561431016\\
1.13729772523766	-0.0660929429838319\\
1.1375418275994	-0.0662424215004288\\
1.13778490698692	-0.0663908045534956\\
1.13802698345674	-0.066538104784562\\
1.13826807648179	-0.0666843345592995\\
1.1385082049797	-0.0668295060164827\\
1.13874738733263	-0.0669736310697193\\
1.13898564140203	-0.0671167213558945\\
1.13922298455442	-0.0672587883334077\\
1.13945943367729	-0.0673998432061013\\
1.13969500519924	-0.0675398969951855\\
1.1399297151017	-0.0676789604800614\\
1.14016357893586	-0.0678170442435532\\
1.14039661184545	-0.0679541586895363\\
1.14062882856993	-0.0680903139994923\\
1.14086024346599	-0.0682255201685527\\
1.14109087051921	-0.0683597870124962\\
1.14132072335675	-0.0684931241550216\\
1.14154981525896	-0.0686255410580083\\
1.14177815917102	-0.0687570469869591\\
1.14200576771681	-0.0688876510590561\\
1.14223265320336	-0.0690173622038499\\
1.14245882764195	-0.0691461892204941\\
1.14268430274316	-0.0692741406991095\\
1.14290908994033	-0.0694012251129312\\
1.14313320039299	-0.0695274507921985\\
1.14335664499227	-0.0696528258842711\\
1.14357943437576	-0.0697773584250372\\
1.14380157892964	-0.0699010562735116\\
1.14402308880101	-0.0700239271841017\\
1.14424397390395	-0.070145978766141\\
1.14446424392455	-0.0702672184810297\\
1.14468390833023	-0.0703876536815307\\
1.1449029763773	-0.0705072915874654\\
1.14512145711252	-0.0706261392925735\\
1.14533935938476	-0.0707442037698312\\
1.14555669184799	-0.070861491870373\\
1.14577346296857	-0.0709780103528619\\
1.14598968102792	-0.0710937658314816\\
1.14620535413001	-0.0712087648196205\\
1.14642049020751	-0.0713230137337568\\
1.14663509702485	-0.0714365188866974\\
1.14684918218193	-0.0715492864680609\\
1.14706275312204	-0.071661322573026\\
1.1472758171334	-0.0717726332065789\\
1.14748838135423	-0.0718832242692361\\
1.14770045277912	-0.0719931015699092\\
1.14791203825926	-0.0721022708317982\\
1.14812314450769	-0.0722107376661313\\
1.1483337781037	-0.0723185076092954\\
1.14854394549725	-0.0724255861126076\\
1.14875365300913	-0.0725319785283262\\
1.14896290683852	-0.0726376901387612\\
1.14917171306366	-0.0727427261468198\\
1.14938007764486	-0.0728470916591543\\
1.14958800642782	-0.0729507917069984\\
1.14979550514776	-0.0730538312629733\\
1.15000257943091	-0.0731562151923808\\
1.15020923479891	-0.07325794831229\\
1.15041547666876	-0.0733590353572248\\
1.1506213103582	-0.0734594809959329\\
1.15082674108533	-0.0735592898174296\\
1.15103177397539	-0.0736584663572141\\
1.15123641405763	-0.0737570150474192\\
1.15144066627193	-0.0738549403127106\\
1.15164453546949	-0.0739522464602486\\
1.15184802641462	-0.0740489377675642\\
1.15205114378628	-0.0741450184206704\\
1.15225389218217	-0.0742404925796037\\
1.15245627611938	-0.0743353643088383\\
1.15265830003654	-0.074429637641029\\
1.15285996829332	-0.0745233165296874\\
1.15306128517819	-0.0746164048949252\\
1.15326225490204	-0.0747089065831298\\
1.15346288160882	-0.0748008253922207\\
1.15366316936872	-0.0748921650686547\\
1.15386312218495	-0.0749829293016444\\
1.1540627439941	-0.075073121728727\\
1.15426203866813	-0.0751627459359895\\
1.15446101001379	-0.0752518054797759\\
1.15465966177645	-0.0753403038295063\\
1.1548579976394	-0.0754282444404795\\
1.15505602122732	-0.0755156306963386\\
1.15525373610591	-0.0756024659630462\\
1.15545114578474	-0.0756887535215444\\
1.1556482537154	-0.0757744966558073\\
1.15584506329686	-0.0758596985656002\\
1.15604157787372	-0.0759443624136409\\
1.15623780073852	-0.0760284913364216\\
1.15643373513178	-0.0761120884310697\\
1.15662938424533	-0.0761951567249768\\
1.15682475122038	-0.0762776992306561\\
1.15701983915089	-0.0763597189234443\\
1.15721465108298	-0.0764412187233306\\
1.15740919001793	-0.0765222015095112\\
1.1576034589104	-0.0766026701459699\\
1.15779746067197	-0.0766826274377917\\
1.1579911981694	-0.0767620761687565\\
1.15818467422931	-0.0768410190637765\\
1.15837789163378	-0.0769194588562786\\
1.15857085312687	-0.0769973981845076\\
1.15876356141053	-0.0770748397126458\\
1.15895601914897	-0.0771517860268419\\
1.15914822896736	-0.0772282397070898\\
1.15934019345171	-0.0773042032869344\\
1.15953191515489	-0.0773796792683386\\
1.15972339659022	-0.0774546701305827\\
1.15991464023609	-0.077529178315795\\
1.16010564853755	-0.0776032062329081\\
1.16029642390364	-0.0776767562619921\\
1.1604869687111	-0.0777498307644419\\
1.16067728530317	-0.0778224320604724\\
1.16086737599156	-0.0778945624383364\\
1.1610572430553	-0.0779662241699518\\
1.16124688874464	-0.0780374194803626\\
1.16143631527491	-0.0781081506078364\\
1.16162552483632	-0.0781784197086681\\
1.16181451958631	-0.0782482289653728\\
1.16200330165533	-0.0783175804926055\\
1.16219187314669	-0.0783864763828536\\
1.16238023613171	-0.0784549187459185\\
1.1625683926587	-0.0785229096149257\\
1.16275634474613	-0.0785904510316583\\
1.16294409438885	-0.0786575449936508\\
1.16313164355403	-0.0787241934868836\\
1.1633189941842	-0.0787903984689416\\
1.16350614819612	-0.0788561618758454\\
1.16369310748387	-0.0789214856104507\\
1.16387987391522	-0.0789863715749475\\
1.16406644933573	-0.0790508216220716\\
1.16425283556806	-0.0791148376069928\\
1.16443903441074	-0.0791784213446101\\
1.16462504764082	-0.0792415746480587\\
1.16481087701254	-0.0793042992897761\\
1.1649965242603	-0.079366597023531\\
1.16518199109496	-0.0794284695924846\\
1.16536727920658	-0.0794899187224379\\
1.16555239026738	-0.0795509461073747\\
1.16573732592693	-0.0796115534179039\\
1.16592208781401	-0.0796717423286513\\
1.16610667754102	-0.0797315144648761\\
1.16629109669849	-0.0797908714616024\\
1.16647534685898	-0.0798498149101766\\
1.16665942957686	-0.0799083464004\\
1.1668433463864	-0.0799664675085464\\
1.16702709880791	-0.0800241797569118\\
1.16721068833958	-0.0800814846943066\\
1.16739411646372	-0.0801383838347304\\
1.16757738464615	-0.0801948786657396\\
1.1677604943364	-0.0802509706666352\\
1.16794344696398	-0.0803066613092991\\
1.16812624394732	-0.0803619520288371\\
1.16830888668583	-0.0804168442510691\\
1.1684913765616	-0.0804713393935802\\
1.16867371494358	-0.0805254388565241\\
1.16885590318602	-0.0805791440131534\\
1.1690379426259	-0.0806324562358986\\
1.16921983458599	-0.0806853768684956\\
1.16940158037492	-0.0807379072545447\\
1.16958318128701	-0.0807900487045101\\
1.1697646386043	-0.0808418025174873\\
1.16994595358987	-0.0808931700004447\\
1.17012712749825	-0.0809441524127109\\
1.17030816156639	-0.080994751032069\\
1.17048905702229	-0.0810449670854303\\
1.17066981507595	-0.0810948018282394\\
1.17085043693006	-0.0811442564598652\\
1.1710309237695	-0.0811933321902997\\
1.17121127676957	-0.0812420302140489\\
1.17139149709149	-0.0812903517183413\\
1.17157158588593	-0.0813382978604825\\
1.17175154429168	-0.0813858697888476\\
1.17193137343419	-0.0814330686495452\\
1.17211107442798	-0.0814798955730277\\
1.17229064837626	-0.0815263516674803\\
1.17247009637283	-0.0815724380329933\\
1.17264941949762	-0.0816181557569115\\
1.17282861881942	-0.0816635059286274\\
1.17300769539936	-0.081708489605488\\
1.17318665028664	-0.0817531078323514\\
1.17336548451571	-0.0817973616756163\\
1.17354419911911	-0.0818412521379105\\
1.17372279511159	-0.0818847802612188\\
1.17390127350327	-0.0819279470292032\\
1.17407963528992	-0.0819707534567764\\
1.17425788146078	-0.0820132005175972\\
1.17443601299325	-0.0820552891963766\\
1.17461403085943	-0.0820970204393423\\
1.17479193601475	-0.0821383952204052\\
1.17496972941371	-0.0821794144639128\\
1.17514741199711	-0.0822200791008671\\
1.17532498469656	-0.0822603900574172\\
1.17550244843726	-0.0823003482424577\\
1.17567980413289	-0.0823399545550845\\
1.1758570526919	-0.0823792098810109\\
1.17603419501049	-0.0824181151102933\\
1.17621123198159	-0.0824566710976117\\
1.17638816448265	-0.0824948787174873\\
1.17656499339225	-0.0825327388024862\\
1.17674171957245	-0.0825702522062439\\
1.17691834388135	-0.0826074197634137\\
1.17709486717095	-0.0826442422823926\\
1.17727129028198	-0.0826807205804858\\
1.17744761405019	-0.0827168554590482\\
1.17762383930273	-0.0827526477102586\\
1.17779996685871	-0.0827880981268245\\
1.17797599753214	-0.082823207472723\\
1.17815193212893	-0.0828579765192844\\
1.17832777144599	-0.0828924060272839\\
1.17850351627707	-0.0829264967342148\\
1.17867916740502	-0.0829602493953413\\
1.17885472560983	-0.0829936647267993\\
1.17903019166005	-0.0830267434692803\\
1.17920556632467	-0.0830594863144684\\
1.17938085035829	-0.0830918939842754\\
1.17955604451356	-0.0831239671745484\\
1.17973114953695	-0.083155706569743\\
1.17990616616607	-0.0831871128604722\\
1.1800810951351	-0.0832181867100891\\
1.18025593717177	-0.0832489287862614\\
1.18043069299534	-0.0832793397510849\\
1.18060536332386	-0.0833094202400464\\
1.18077994886376	-0.0833391709071973\\
1.18095445031929	-0.0833685923836376\\
1.18112886838819	-0.0833976852977496\\
1.18130320376181	-0.083426450267031\\
1.18147745712947	-0.083454887894209\\
1.18165162916832	-0.0834829987972137\\
1.1818257205582	-0.0835107835573499\\
1.18199973196672	-0.0835382427720512\\
1.18217366406152	-0.0835653770141854\\
1.18234751749806	-0.0835921868747126\\
1.18252129293558	-0.0836186729033942\\
1.1826949910217	-0.0836448356680626\\
1.1828686124012	-0.0836706757213591\\
1.18304215771477	-0.0836961936038395\\
1.18321562759797	-0.0837213898537725\\
1.18338902267813	-0.0837462650118569\\
1.18356234358271	-0.0837708195951884\\
1.18373559093322	-0.0837950541188978\\
1.18390876534461	-0.0838189690987461\\
1.18408186742634	-0.0838425650457746\\
1.18425489778974	-0.0838658424414898\\
1.18442785703354	-0.0838888017950716\\
1.18460074575666	-0.0839114435831041\\
1.18477356455388	-0.0839337682803823\\
1.1849463140164	-0.08395577635547\\
1.18511899472464	-0.0839774682866725\\
1.18529160726377	-0.0839988445204206\\
1.18546415221079	-0.0840199055117748\\
1.18563663013536	-0.0840406517141884\\
1.18580904160966	-0.0840610835558705\\
1.18598138719692	-0.0840812014790074\\
1.18615366745831	-0.0841010059079011\\
1.18632588294988	-0.0841204972683909\\
1.18649803422989	-0.0841396759582271\\
1.18667012183924	-0.0841585424159245\\
1.18684214633087	-0.0841770970209426\\
1.18701410824631	-0.0841953401696598\\
1.18718600812003	-0.0842132722706501\\
1.18735784649257	-0.0842308936837222\\
1.18752962388983	-0.0842482048133538\\
1.18770134084264	-0.08426520602122\\
1.18787299787567	-0.0842818976708912\\
1.18804459550627	-0.0842982801409939\\
1.18821613425588	-0.0843143537696706\\
1.18838761463796	-0.0843301189137493\\
1.18855903716415	-0.0843455759149763\\
1.18873040234064	-0.0843607251178483\\
1.188901710674	-0.0843755668474173\\
1.18907296266206	-0.0843901014440999\\
1.18924415880859	-0.0844043292115561\\
1.18941529960336	-0.0844182504878142\\
1.18958638554276	-0.0844318655660896\\
1.18975741711183	-0.0844451747670626\\
1.18992839480203	-0.0844581783734494\\
1.19009931909318	-0.0844708766951092\\
1.19027019046349	-0.0844832700248835\\
1.19044100939662	-0.0844953586256226\\
1.19061177636339	-0.0845071427909283\\
1.1907824918367	-0.0845186227879261\\
1.19095315628341	-0.0845297989020679\\
1.19112377017468	-0.0845406713697126\\
1.19129433397044	-0.084551240465921\\
1.1914648481352	-0.0845615064302927\\
1.1916353131215	-0.0845714695353915\\
1.19180572939201	-0.0845811299952002\\
1.19197609739878	-0.0845904880530234\\
1.19214641758932	-0.0845995439523838\\
1.19231669041549	-0.08460829790844\\
1.19248691632242	-0.0846167501453386\\
1.19265709575365	-0.0846249008793714\\
1.19282722914996	-0.0846327503240808\\
1.19299731695095	-0.0846402986863627\\
1.19316735959078	-0.0846475461701578\\
1.19333735750679	-0.0846544929651502\\
1.19350731113093	-0.0846611392619479\\
1.19367722089105	-0.0846674852524118\\
1.19384708721765	-0.0846735311096804\\
1.19401691053163	-0.0846792770261356\\
1.19418669125873	-0.0846847231622518\\
1.1943564298231	-0.0846898696771024\\
1.19452612663902	-0.084694716749305\\
1.19469578212626	-0.0846992645253832\\
1.19486539669896	-0.084703513161308\\
1.19503497077101	-0.0847074627997517\\
1.19520450474927	-0.0847111135977801\\
1.19537399905138	-0.084714465663579\\
1.19554345407586	-0.0847175191617205\\
1.19571287023071	-0.08472027420726\\
1.19588224792257	-0.0847227309179024\\
1.19605158754904	-0.0847248894203871\\
1.19622088951182	-0.0847267498240761\\
1.19639015420653	-0.08472831224708\\
1.1965593820352	-0.0847295767710544\\
1.19672857338183	-0.084730543532917\\
1.19689772864984	-0.0847312125908609\\
1.19706684822286	-0.084731584059329\\
1.19723593249696	-0.0847316580047921\\
1.19740498185164	-0.0847314345321616\\
1.19757399668303	-0.0847309136854522\\
1.19774297736291	-0.0847300955752788\\
1.19791192428627	-0.0847289802340218\\
1.19808083782734	-0.0847275677442098\\
1.19824971836801	-0.0847258581596338\\
1.19841856628794	-0.0847238515245903\\
1.19858738196252	-0.0847215478953662\\
1.19875616576627	-0.0847189473185151\\
1.19892491807494	-0.0847160498267187\\
1.19909363925937	-0.0847128554591561\\
1.19926232969262	-0.0847093642404128\\
1.19943098974578	-0.084705576192721\\
1.1995996197783	-0.084701491362909\\
1.19976822016945	-0.0846971097318918\\
1.19993679127656	-0.0846924313355134\\
1.20010533346655	-0.0846874561755827\\
1.20027384710447	-0.0846821842453821\\
1.2004423325521	-0.0846766155467839\\
1.20061079016681	-0.0846707500820464\\
1.20077922031158	-0.0846645878301689\\
1.20094762334368	-0.0846581287771207\\
1.20111599962177	-0.0846513729016679\\
1.20128434949709	-0.0846443201886077\\
1.20145267332983	-0.0846369705972789\\
1.20162097147011	-0.0846293241024323\\
1.20178924427423	-0.0846213806550792\\
1.20195749209213	-0.0846131402165797\\
1.20212571527226	-0.0846046027470427\\
1.20229391416659	-0.0845957681882502\\
1.20246208912545	-0.0845866364750931\\
1.2026302404939	-0.0845772075544858\\
1.20279836861915	-0.0845674813620218\\
1.20296647384764	-0.0845574578221437\\
1.20313455652114	-0.0845471368692725\\
1.20330261698795	-0.0845365184077974\\
1.20347065558822	-0.0845256023683264\\
1.20363867266609	-0.0845143886504676\\
1.20380666856139	-0.0845028771650218\\
1.20397464361461	-0.0844910678153368\\
1.20414259816463	-0.0844789605011941\\
1.20431053255287	-0.0844665551059846\\
1.20447844711416	-0.0844538515307627\\
1.20464634218824	-0.0844408496440948\\
1.20481421810925	-0.0844275493384157\\
1.20498207521599	-0.0844139504759669\\
1.20514991384042	-0.0844000529373712\\
1.20531773431867	-0.0843858565806309\\
1.2054855369823	-0.0843713612727045\\
1.20565332216886	-0.0843565668556359\\
1.20582109020606	-0.0843414731930099\\
1.20598884142894	-0.0843260801237495\\
1.20615657616656	-0.0843103874927224\\
1.20632429475082	-0.0842943951350638\\
1.20649199750911	-0.0842781028893164\\
1.20665968477564	-0.0842615105695742\\
1.20682735687561	-0.0842446180073098\\
1.20699501413884	-0.0842274250184815\\
1.20716265689035	-0.0842099314227263\\
1.20733028546273	-0.0841921370149082\\
1.20749790017842	-0.0841740416107476\\
1.20766550136493	-0.0841556450040698\\
1.2078330893505	-0.0841369469852079\\
1.20800066445571	-0.084117947355394\\
1.20816822701282	-0.0840986458807275\\
1.20833577734257	-0.0840790423502089\\
1.20850331576653	-0.084059136549529\\
1.20867084261193	-0.0840389282350089\\
1.20883835820729	-0.0840184171606883\\
1.20900586286733	-0.0839976031122411\\
1.20917335692066	-0.0839764858263052\\
1.20934084068729	-0.0839550650615484\\
1.20950831448985	-0.0839333405616157\\
1.20967577865622	-0.0839113120554204\\
1.20984323350042	-0.0838889792956045\\
1.21001067935119	-0.0838663419973076\\
1.2101781165214	-0.083843399904512\\
1.21034554534027	-0.0838201527203552\\
1.2105129661275	-0.0837966001604795\\
1.21068037920306	-0.0837727419408016\\
1.21084778488712	-0.0837485777666234\\
1.21101518350267	-0.0837241073314523\\
1.21118257536844	-0.083699330336954\\
1.21134996080804	-0.0836742464633052\\
1.2115173401367	-0.0836488554076627\\
1.21168471368197	-0.0836231568310247\\
1.21185208175617	-0.0835971504285648\\
1.21201944468489	-0.0835708358549635\\
1.21218680279042	-0.0835442127676752\\
1.21235415638777	-0.0835172808392309\\
1.2125215058002	-0.0834900397162099\\
1.21268885134802	-0.0834624890434694\\
1.21285619335148	-0.0834346284644937\\
1.21302353213254	-0.0834064576132116\\
1.2131908680079	-0.0833779761284526\\
1.21335820130458	-0.0833491836209558\\
1.21352553233879	-0.08332007972293\\
1.21369286143154	-0.0832906640468962\\
1.21386018890469	-0.0832609362039932\\
1.21402751508164	-0.083230895787436\\
1.21419484028073	-0.0832005424062228\\
1.21436216482613	-0.083169875645286\\
1.21452948903736	-0.0831388950960093\\
1.21469681324126	-0.0831076003292532\\
1.21486413775747	-0.083075990925331\\
1.21503146290437	-0.0830440664644723\\
1.21519878901414	-0.083011826490559\\
1.21536611640129	-0.0829792705779255\\
1.21553344539308	-0.0829463982726236\\
1.21570077631491	-0.0829132091146807\\
1.21586810948967	-0.0828797026494224\\
1.21603544524075	-0.0828458784127447\\
1.21620278389808	-0.0828117359218871\\
1.21637012578086	-0.0827772747125555\\
1.21653747121648	-0.0827424942966863\\
1.21670482053299	-0.0827073941828694\\
1.21687217406015	-0.0826719738620521\\
1.21703953211606	-0.0826362328603907\\
1.21720689503681	-0.0826001706434508\\
1.21737426314751	-0.0825637867068123\\
1.21754163677991	-0.0825270805198101\\
1.21770901626081	-0.0824900515632596\\
1.21787640191849	-0.0824526993043731\\
1.21804379408556	-0.0824150231979381\\
1.21821119309217	-0.0823770227009855\\
1.2183785992711	-0.0823386972546281\\
1.21854601295355	-0.0823000463040822\\
1.21871343447563	-0.0822610692733911\\
1.21888086416423	-0.0822217656048007\\
1.21904830236272	-0.0821821346980396\\
1.2192157493969	-0.0821421759876817\\
1.21938320560947	-0.0821018888626791\\
1.21955067133246	-0.0820612727352825\\
1.2197181469104	-0.0820203269782961\\
1.21988563267311	-0.0819790509998087\\
1.22005312896422	-0.0819374441646347\\
1.22022063611764	-0.0818955058591883\\
1.22038815448435	-0.0818532354219705\\
1.22055568439682	-0.0818106322340202\\
1.22072322620053	-0.0817676956358815\\
1.22089078023675	-0.0817244249749209\\
1.22105834685389	-0.0816808195761815\\
1.2212259263916	-0.0816368787825653\\
1.22139351920387	-0.0815926018934024\\
1.22156112562811	-0.0815479882460082\\
1.22172874602003	-0.0815030371279191\\
1.22189638072288	-0.0814577478503928\\
1.22206403009027	-0.0814121196941047\\
1.22223169447694	-0.0813661519348277\\
1.22239937422696	-0.0813198438649624\\
1.22256706969897	-0.0812731947410824\\
1.22273478124614	-0.0812262038238802\\
1.222902509224	-0.0811788703633283\\
1.22307025398954	-0.081131193602007\\
1.22323801590407	-0.0810831727687836\\
1.22340579531645	-0.0810348071146092\\
1.22357359260491	-0.0809860958137995\\
1.22374140811447	-0.0809370381165935\\
1.2239092422147	-0.0808876332077579\\
1.2240770952701	-0.0808378802811476\\
1.22424496764763	-0.0807877785168206\\
1.22441285971288	-0.0807373270951809\\
1.22458077183367	-0.0806865251853907\\
1.22474870438186	-0.0806353719392056\\
1.22491665772759	-0.0805838665065326\\
1.22508463224346	-0.0805320080302187\\
1.22525262830767	-0.0804797956320512\\
1.2254206462856	-0.0804272284577505\\
1.22558868656318	-0.0803743056\\
1.22575674951966	-0.0803210261605496\\
1.22592483552944	-0.0802673892472646\\
1.22609294498374	-0.0802133939249905\\
1.22626107825324	-0.0801590392970321\\
1.22642923573597	-0.0801043243989703\\
1.22659741781194	-0.0800492483047729\\
1.22676562487251	-0.0799938100519739\\
1.22693385730653	-0.0799380086795585\\
1.2271021155057	-0.0798818432174068\\
1.22727039986808	-0.0798253126669449\\
1.22743871078478	-0.0797684160476251\\
1.22760704865665	-0.079711152348767\\
1.2277754138793	-0.0796535205608292\\
1.2279438068576	-0.0795955196492035\\
1.22811222799658	-0.0795371485754958\\
1.22828067770077	-0.079478406294239\\
1.22844915637017	-0.0794192917641573\\
1.22861766442694	-0.0793598038866316\\
1.22878620227056	-0.079299941607345\\
1.22895477032436	-0.0792397038136418\\
1.22912336899553	-0.0791790894219192\\
1.2292919987067	-0.0791180973064993\\
1.2294606598801	-0.0790567263362994\\
1.22962935293016	-0.0789949753915892\\
1.22979807829048	-0.0789328433020066\\
1.22996683638241	-0.0788703289181317\\
1.23013562763502	-0.0788074310683612\\
1.23030445248118	-0.0787441485613707\\
1.23047331135634	-0.0786804801969847\\
1.23064220469195	-0.0786164247751234\\
1.23081113293323	-0.0785519810603417\\
1.23098009651186	-0.0784871478332523\\
1.23114909588673	-0.0784219238166635\\
1.23131813148709	-0.0783563077819896\\
1.23148720377051	-0.0782902984386263\\
1.23165631318735	-0.0782238944989275\\
1.23182546019509	-0.0781570946566257\\
1.23199464524795	-0.0780898975993\\
1.23216386880222	-0.0780223020078193\\
1.2323331313228	-0.0779543065327823\\
1.23250243327628	-0.077885909814654\\
1.23267177513038	-0.0778171104819585\\
1.23284115735794	-0.077747907147462\\
1.23301058043065	-0.0776782984154866\\
1.23318004482139	-0.0776082828781803\\
1.23334955101573	-0.0775378590964316\\
1.23351909949932	-0.0774670256171527\\
1.23368869075022	-0.0773957810002327\\
1.23385832526154	-0.0773241237606232\\
1.23402800353055	-0.0772520523987028\\
1.23419772605015	-0.0771795654109717\\
1.23436749331192	-0.0771066612920823\\
1.23453730582921	-0.0770333384804202\\
1.23470716410437	-0.0769595954277775\\
1.23487706864648	-0.0768854305604833\\
1.23504701996598	-0.07681084229655\\
1.23521701858295	-0.0767358290194496\\
1.2353870650202	-0.0766603891053099\\
1.2355571597896	-0.076584520933727\\
1.23572730342821	-0.0765082228257954\\
1.23589749646426	-0.0764314931131883\\
1.23606773943984	-0.0763543300832388\\
1.23623803287969	-0.0762767320553882\\
1.23640837733991	-0.0761986972683991\\
1.23657877335746	-0.0761202239943883\\
1.23674922148636	-0.0760413104545822\\
1.23691972228288	-0.0759619548583823\\
1.23709027630682	-0.075882155394281\\
1.23726088411739	-0.0758019102441996\\
1.23743154628438	-0.0757212175549011\\
1.23760226338181	-0.0756400754502583\\
1.23777303598032	-0.0755584820535442\\
1.23794386466211	-0.0754764354535619\\
1.23811475001693	-0.0753939337074358\\
1.23828569262624	-0.0753109748773922\\
1.23845669308996	-0.0752275569817628\\
1.23862775200401	-0.0751436780259477\\
1.23879886997691	-0.0750593359826836\\
1.23897004761383	-0.0749745288185683\\
1.23914128552671	-0.0748892544710046\\
1.23931258433563	-0.0748035108485246\\
1.23948394465887	-0.0747172958510141\\
1.2396553671319	-0.0746306073288988\\
1.23982685238851	-0.074543443122885\\
1.23999840106365	-0.0744558010562404\\
1.24017001380513	-0.0743676789153459\\
1.24034169125768	-0.0742790744732162\\
1.24051343408698	-0.0741899854500427\\
1.24068524293642	-0.0741004095953343\\
1.24085711848914	-0.0740103445620952\\
1.24102906141391	-0.0739197880191806\\
1.24120107237256	-0.0738287376330099\\
1.24137315207353	-0.0737371909600217\\
1.24154530118521	-0.0736451456230979\\
1.24171752042524	-0.0735525991234546\\
1.24188981048165	-0.0734595490160401\\
1.24206217206308	-0.0733659927915863\\
1.24223460588898	-0.0732719278993712\\
1.24240711267074	-0.0731773517940515\\
1.24257969315702	-0.0730822618323031\\
1.24275234806182	-0.0729866554301647\\
1.24292507813189	-0.0728905299121513\\
1.24309788412162	-0.0727938825717809\\
1.24327076678283	-0.0726967106907685\\
1.24344372687042	-0.0725990115248188\\
1.24361676516613	-0.0725007822554172\\
1.2437898824357	-0.0724020200796263\\
1.24396307947333	-0.0723027221143232\\
1.24413635705865	-0.0722028854877236\\
1.24430971599585	-0.072102507256886\\
1.24448315709639	-0.0720015844471912\\
1.24465668116988	-0.0719001140599441\\
1.24483028904133	-0.0717980930515272\\
1.24500398154093	-0.0716955183380136\\
1.24517775950192	-0.071592386816367\\
1.24535162377603	-0.0714886953155539\\
1.24552557522109	-0.071384440637941\\
1.2456996146989	-0.0712796195445295\\
1.24587374308526	-0.071174228752042\\
1.24604796125503	-0.0710682649545681\\
1.24622227010642	-0.070961724770109\\
1.24639667053528	-0.07085460479971\\
1.24657116345292	-0.0707469015879264\\
1.24674574977689	-0.0706386116407521\\
1.24692043043359	-0.0705297314195888\\
1.24709520636576	-0.0704202573273406\\
1.24727007851826	-0.0703101857320866\\
1.24744504785345	-0.0701995129435056\\
1.24762011533388	-0.0700882352393814\\
1.24779528194167	-0.0699763488315212\\
1.24797054866124	-0.0698638498948042\\
1.24814591650247	-0.0697507345278089\\
1.24832138646576	-0.0696369988126224\\
1.24849695957556	-0.0695226387534393\\
1.24867263687405	-0.0694076502913964\\
1.24884841939354	-0.0692920293486516\\
1.24902430819742	-0.0691757717570422\\
1.2492003043513	-0.0690588733070188\\
1.24937640893297	-0.0689413297345461\\
1.24955262304533	-0.0688231366856918\\
1.24972894777764	-0.068704289801298\\
1.24990538426229	-0.0685847845986451\\
1.25008193362234	-0.0684646165757517\\
1.2502585969989	-0.0683437811611156\\
1.25043537555696	-0.0682222736905707\\
1.25061227045819	-0.0681000894703628\\
1.25078928289353	-0.0679772237100363\\
1.25096641405524	-0.0678536715678316\\
1.25114366515924	-0.0677294281265784\\
1.25132103743575	-0.0676044883848898\\
1.25149853211624	-0.0674788473001782\\
1.25167615047061	-0.067352499708049\\
1.25185389376098	-0.0672254404150595\\
1.25203176327324	-0.0670976641339595\\
1.25220976031733	-0.0669691654807807\\
1.25238788621689	-0.0668399389957411\\
1.25256614229241	-0.0667099791761305\\
1.25274452991374	-0.0665792803695844\\
1.2529230504338	-0.0664478369082862\\
1.25310170525279	-0.0663156429716373\\
1.25328049576931	-0.0661826926942411\\
1.25345942340631	-0.0660489801027643\\
1.2536384896025	-0.0659144991360397\\
1.25381769582018	-0.0657792436320411\\
1.25399704353853	-0.0656432073286662\\
1.25417653424783	-0.0655063838860839\\
1.2543561694794	-0.0653687668204016\\
1.25453595075535	-0.0652303496027642\\
1.25471587964247	-0.0650911255459058\\
1.25489595771375	-0.0649510878876013\\
1.2550761865727	-0.0648102297381341\\
1.2552565678416	-0.06466854409541\\
1.2554371031574	-0.0645260238629892\\
1.25561779419524	-0.0643826617874863\\
1.25579864263112	-0.0642384505453892\\
1.25597965018904	-0.0640933826377389\\
1.2561608185974	-0.0639474504785731\\
1.25634214961885	-0.0638006463329831\\
1.25652364504268	-0.0636529623285687\\
1.25670530667258	-0.0635043904831721\\
1.25688713633891	-0.0633549226695672\\
1.25706913591543	-0.0632045505898138\\
1.25725130728638	-0.0630532658293371\\
1.25743365236378	-0.0629010598278032\\
1.25761617310176	-0.0627479238388263\\
1.25779887146212	-0.0625938490077509\\
1.2579817494525	-0.0624388262858358\\
1.25816480910217	-0.0622828464726264\\
1.25834805246867	-0.0621259002086755\\
1.25853148164955	-0.0619679779447051\\
1.25871509877009	-0.0618090699594871\\
1.25889890597805	-0.0616491663769737\\
1.2590829054685	-0.061488257099914\\
1.25926709946881	-0.0613263318462196\\
1.25945149022572	-0.061163380173355\\
1.25963608004071	-0.0609993913965866\\
1.25982087123044	-0.0608343546650595\\
1.26000586617065	-0.0606682588774937\\
1.26019106725009	-0.0605010927638405\\
1.26037647692952	-0.0603328447623486\\
1.26056209766691	-0.0601635031700903\\
1.26074793200035	-0.0599930559721943\\
1.26093398247765	-0.0598214909678879\\
1.26112025169908	-0.0596487956950156\\
1.26130674232034	-0.0594749574127976\\
1.2614934570239	-0.0592999631505509\\
1.26168039854236	-0.0591237996553437\\
1.26186756965451	-0.058946453406493\\
1.26205497319363	-0.0587679105756417\\
1.26224261202089	-0.0585881570927536\\
1.26243048907608	-0.0584071785134009\\
1.2626186073227	-0.0582249601492364\\
1.26280696978364	-0.0580414869731725\\
1.26299557954635	-0.0578567436075866\\
1.26318443972687	-0.0576707143861605\\
1.26337355353399	-0.0574833832196408\\
1.26356292419292	-0.0572947337423904\\
1.26375255500507	-0.0571047491823132\\
1.2639424493547	-0.0569134123347149\\
1.26413261063818	-0.0567207057059391\\
1.26432304236089	-0.0565266112997599\\
1.26451374806197	-0.0563311107602764\\
1.26470473136038	-0.0561341852773964\\
1.26489599593216	-0.0559358156069798\\
1.26508754553121	-0.055735982034752\\
1.26527938399104	-0.0555346643456472\\
1.26547151519351	-0.0553318418856173\\
1.26566394311945	-0.0551274934424726\\
1.26585667181783	-0.0549215972914561\\
1.2660497054001	-0.0547141312072742\\
1.26624304808238	-0.0545050723381081\\
1.26643670417438	-0.0542943972402156\\
1.26663067802187	-0.0540820819608253\\
1.26682497410866	-0.0538681018223268\\
1.26701959699093	-0.0536524315355453\\
1.26721455130319	-0.0534350451630376\\
1.26740984179958	-0.0532159160311145\\
1.267605473315	-0.052995016777641\\
1.26780145079078	-0.0527723192724122\\
1.26799777928579	-0.0525477945900013\\
1.26819446394742	-0.052321413028107\\
1.26839151003088	-0.0520931440502058\\
1.26858892291887	-0.0518629562249684\\
1.26878670812071	-0.0516308171836631\\
1.26898487121883	-0.0513966937245936\\
1.26918341798221	-0.0511605515240728\\
1.26938235425927	-0.0509223553432414\\
1.26958168604964	-0.0506820688357292\\
1.26978141949768	-0.0504396545310117\\
1.2699815608681	-0.0501950738423352\\
1.27018211658191	-0.0499482869523018\\
1.27038309320402	-0.0496992527974745\\
1.27058449745222	-0.0494479290060754\\
1.27078633621451	-0.0491942718037771\\
1.27098861653077	-0.0489382360168112\\
1.27119134561852	-0.0486797749516867\\
1.27139453087577	-0.0484188403330021\\
1.2715981798371	-0.0481553823445424\\
1.27180230030009	-0.047889349281935\\
1.27200690019472	-0.0476206877750462\\
1.27221198767843	-0.0473493425050028\\
1.2724175711093	-0.0470752561742719\\
1.27262365904756	-0.0467983694440492\\
1.27283026031724	-0.0465186206846183\\
1.27303738390866	-0.0462359461120196\\
1.27324503912038	-0.0459502793636332\\
1.27345323543781	-0.0456615516585138\\
1.27366198264337	-0.0453696914407425\\
1.27387129076834	-0.0450746243527346\\
1.27408117011602	-0.0447762730636314\\
1.27429163129084	-0.0444745570392136\\
1.27450268518008	-0.0441693924413213\\
1.27471434299683	-0.0438606918572079\\
1.27492661626929	-0.043548364138077\\
1.27513951684817	-0.0432323141977796\\
1.27535305694721	-0.0429124426953288\\
1.27556724913743	-0.0425886458239958\\
1.27578210634745	-0.0422608150587304\\
1.27599764194161	-0.041928836706988\\
1.27621386965694	-0.0415925917612663\\
1.27643080366973	-0.0412519554163608\\
1.27664845860139	-0.0409067967151218\\
1.27686684952945	-0.0405569781226286\\
1.27708599204617	-0.040202354994055\\
1.27730590219542	-0.039842775243777\\
1.27752659660535	-0.0394780785262898\\
1.27774809244552	-0.0391080958067606\\
1.27797040740894	-0.0387326487556516\\
1.27819355988414	-0.0383515486823517\\
1.27841756883365	-0.0379645960733182\\
1.27864245391922	-0.0375715794591152\\
1.27886823547017	-0.0371722745574351\\
1.27909493457781	-0.0367664430185072\\
1.27932257309128	-0.0363538312867817\\
1.27955117366939	-0.0359341691697674\\
1.27978075983331	-0.035507168254984\\
1.28001135598087	-0.0350725202614124\\
1.28024298747118	-0.0346298949339367\\
1.28047568063741	-0.0341789379650884\\
1.28070946288698	-0.0337192683007741\\
1.28094436273568	-0.0332504753555649\\
1.28118040983943	-0.0327721157960631\\
1.28141763514741	-0.0322837095218919\\
1.28165607082026	-0.0317847357422145\\
1.28189575052045	-0.0312746273311317\\
1.28213670932687	-0.0307527654196474\\
1.28237898386774	-0.0302184723857999\\
1.28262261245794	-0.0296710036522563\\
1.28286763515581	-0.0291095381826321\\
1.28311409392365	-0.0285331669021268\\
1.28336203269921	-0.0279408790672073\\
1.28361149758194	-0.0273315453931941\\
1.28386253691964	-0.0267038978339279\\
1.28411520154703	-0.0260565041468532\\
1.28436954488976	-0.025387736669418\\
1.28462562314809	-0.0246957327567783\\
1.28488349557383	-0.023978343868708\\
1.28514322469024	-0.0232330699030327\\
1.28540487640755	-0.0224569731740892\\
1.28566852047419	-0.0216465615614463\\
1.28593423068235	-0.020797629591116\\
1.28620208525824	-0.0199050344268696\\
1.28647216716425	-0.0189623726437161\\
1.28674456453136	-0.0179614964152972\\
1.28701937115045	-0.0168917599335788\\
1.28729668701778	-0.0157387851053061\\
1.28757661878607	-0.0144823084424726\\
1.28785928050643	-0.0130920964283038\\
1.28814479432888	-0.0115192641566114\\
1.2884332913224	-0.00967443083118261\\
1.28872491236609	-0.00735468983383521\\
1.28901980924739	-0\\
1.29443611081051	-0\\
1.2978061579149	-0\\
1.34494968712527	-0\\
1.34849674512558	-0\\
1.35259358962947	-0\\
1.3529158435703	-0.00731927797659898\\
1.35323445343373	-0.00931611319229622\\
1.35354958411238	-0.0109352367933366\\
1.35386138881982	-0.0123270327068643\\
1.35417001019506	-0.0135622090097091\\
1.35447558126965	-0.0146808154867133\\
1.35477822638365	-0.0157081819809689\\
1.35507806196912	-0.0166615548013442\\
1.35537519714236	-0.0175533151735424\\
1.35566973446017	-0.0183927156772553\\
1.35596177031187	-0.0191868899739525\\
1.35625139552036	-0.0199414790549433\\
1.35653869576236	-0.0206610368136956\\
1.35682375189768	-0.0213493033974355\\
1.35710664046278	-0.02200939686443\\
1.35738743386288	-0.0226439490469508\\
1.35766620072114	-0.0232552061093406\\
1.35794300616004	-0.0238451036892902\\
1.35821791204296	-0.0244153240841287\\
1.35849097716359	-0.0249673403246824\\
1.35876225749028	-0.025502451171766\\
1.35903180635537	-0.0260218088358327\\
1.3592996745475	-0.0265264406700055\\
1.35956591058837	-0.0270172680108809\\
1.35983056078034	-0.0274951203999908\\
1.36009366942034	-0.027960748309669\\
1.36035527881107	-0.0284148327201692\\
1.36061542953168	-0.0288579946090979\\
1.36087416038064	-0.0292908012723617\\
1.36113150859632	-0.0297137731844454\\
1.36138750989305	-0.0301273890102763\\
1.36164219852209	-0.0305320899552737\\
1.36189560741572	-0.0309282840918133\\
1.36214776821307	-0.0313163495050172\\
1.36239871134164	-0.0316966373434491\\
1.36264846607388	-0.0320694743495442\\
1.36289706059917	-0.0324351652650739\\
1.36314452205739	-0.03279399470218\\
1.36339087663437	-0.0331462291549138\\
1.36363614954849	-0.0334921183007831\\
1.36388036514606	-0.0338318966216739\\
1.36412354693344	-0.0341657846584311\\
1.36436571758306	-0.034493989927087\\
1.3646068990463	-0.0348167083687128\\
1.36484711249407	-0.0351341247333964\\
1.36508637843008	-0.0354464138448974\\
1.3653247166684	-0.0357537410556206\\
1.36556214640037	-0.0360562631269405\\
1.36579868620537	-0.0363541287616347\\
1.36603435406376	-0.0366474790745198\\
1.3662691674294	-0.0369364483621061\\
1.36650314317332	-0.0372211641787891\\
1.36673629771129	-0.0375017482742319\\
1.3669686469279	-0.0377783164918316\\
1.36720020624458	-0.0380509794044907\\
1.36743099063497	-0.0383198425865126\\
1.36766101465001	-0.0385850070037198\\
1.36789029240241	-0.0388465690766776\\
1.36811883761851	-0.0391046211596984\\
1.36834666362989	-0.0393592516532536\\
1.3685737834251	-0.0396105454107557\\
1.36880020959208	-0.0398585835767354\\
1.36902595441464	-0.0401034442198427\\
1.36925102982705	-0.0403452022060864\\
1.36947544745742	-0.0405839295158893\\
1.36969921862041	-0.0408196953328242\\
1.36992235433163	-0.0410525661636269\\
1.37014486534294	-0.0412826061437905\\
1.37036676209947	-0.041509876857748\\
1.37058805481399	-0.0417344378149632\\
1.37080875341751	-0.0419563462393454\\
1.37102886761456	-0.0421756574445694\\
1.37124840685841	-0.0423924247260783\\
1.37146738037777	-0.0426066995521567\\
1.37168579717	-0.0428185316168\\
1.37190366603157	-0.0430279689754393\\
1.37212099553982	-0.043235058058249\\
1.37233779407552	-0.0434398437777456\\
1.37255406982065	-0.0436423695590868\\
1.37276983077285	-0.0438426774631476\\
1.37298508474663	-0.0440408082147409\\
1.37319983937706	-0.0442368012365911\\
1.37341410212126	-0.0444306947068461\\
1.37362788028631	-0.044622525706285\\
1.37384118100305	-0.0448123301132149\\
1.37405401126158	-0.0450001428123781\\
1.37426637787931	-0.0451859975458871\\
1.37447828754497	-0.0453699271521289\\
1.37468974679816	-0.0455519634836637\\
1.3749007620351	-0.0457321374557997\\
1.37511133953737	-0.0459104792004565\\
1.37532148542181	-0.0460870178289251\\
1.37553120570821	-0.0462617817852326\\
1.3757405062852	-0.0464347987040758\\
1.37594939290872	-0.0466060953789183\\
1.37615787124587	-0.0467756980383636\\
1.37636594681766	-0.0469436320155782\\
1.37657362506432	-0.0471099221387613\\
1.37678091129524	-0.0472745924627724\\
1.37698781073593	-0.0474376665001909\\
1.37719432850074	-0.0475991671236139\\
1.37740046959894	-0.0477591165776838\\
1.37760623895124	-0.0479175365858379\\
1.37781164140133	-0.0480744484114149\\
1.37801668166685	-0.0482298726000595\\
1.37822136440478	-0.0483838293367985\\
1.37842569417974	-0.048536338290518\\
1.3786296754646	-0.0486874185949628\\
1.3788333126536	-0.048837088948243\\
1.37903661006491	-0.0489853676361428\\
1.37923957194222	-0.0491322725165732\\
1.37944220244177	-0.0492778209617805\\
1.37964450565278	-0.0494220299798397\\
1.37984648559872	-0.0495649162358032\\
1.38004814621468	-0.0497064958943263\\
1.38024949138721	-0.0498467848795122\\
1.38045052492602	-0.0499857986938191\\
1.38065125056706	-0.0501235524414735\\
1.38085167200513	-0.0502600610313654\\
1.38105179285138	-0.050395338915325\\
1.3812516166624	-0.0505294002618656\\
1.38145114694576	-0.0506622590031887\\
1.38165038712841	-0.0507939286249058\\
1.38184934061357	-0.050924422524926\\
1.38204801071479	-0.0510537536257386\\
1.38224640071371	-0.0511819346886572\\
1.382444513827	-0.0513089781496046\\
1.38264235323397	-0.0514348962676665\\
1.38283992204713	-0.0515597009395475\\
1.3830372233378	-0.0516834038884056\\
1.38323426012988	-0.0518060165892971\\
1.38343103540002	-0.0519275502910783\\
1.38362755207532	-0.0520480159952187\\
1.38382381303624	-0.052167424470886\\
1.3840198211284	-0.0522857863350442\\
1.38421557914232	-0.0524031119115637\\
1.38441108983592	-0.0525194114058423\\
1.38460635592086	-0.0526346947675327\\
1.38480138006919	-0.0527489717762652\\
1.38499616491104	-0.0528622520025896\\
1.38519071304349	-0.0529745448719576\\
1.38538502702213	-0.053085859614956\\
1.3855791093689	-0.0531962052977657\\
1.38577296255609	-0.0533055907384753\\
1.38596658903552	-0.0534140246934223\\
1.3861599912213	-0.0535215157367159\\
1.38635317148575	-0.0536280722298816\\
1.38654613217451	-0.0537337024280877\\
1.38673887559838	-0.0538384144264257\\
1.38693140403693	-0.0539422161740285\\
1.387123719735	-0.0540451154548944\\
1.38731582491141	-0.0541471199593551\\
1.38750772174991	-0.0542482371878453\\
1.38769941240579	-0.0543484745378757\\
1.38789089900606	-0.0544478392739698\\
1.38808218364809	-0.054546338510985\\
1.38827326840933	-0.0546439793108845\\
1.38846415532351	-0.0547407685072927\\
1.38865484640891	-0.0548367128722037\\
1.38884534365654	-0.0549318190811095\\
1.38903564902873	-0.055026093651785\\
1.38922576446758	-0.055119543039835\\
1.38941569187567	-0.0552121734942458\\
1.38960543314983	-0.0553039912803993\\
1.38979499015418	-0.0553950024926559\\
1.38998436472691	-0.055485213121492\\
1.39017355869265	-0.0555746291231718\\
1.39036257383474	-0.0556632561996089\\
1.39055141193189	-0.0557511001214649\\
1.3907400747382	-0.0558381665187471\\
1.39092856398022	-0.055924460889841\\
1.39111688136452	-0.0560099886502729\\
1.39130502858041	-0.0560947551700598\\
1.39149300729501	-0.0561787656917581\\
1.3916808191512	-0.0562620253657694\\
1.39186846578449	-0.0563445393249326\\
1.39205594879767	-0.056426312548206\\
1.39224326978376	-0.056507349984221\\
1.39243043030974	-0.0565876564597964\\
1.39261743192956	-0.0566672367398632\\
1.39280427618207	-0.0567460955667736\\
1.39299096457542	-0.0568242374960843\\
1.39317749861548	-0.0569016671288019\\
1.39336387978345	-0.0569783889236419\\
1.39355010954728	-0.0570544073007851\\
1.3937361893522	-0.0571297265764912\\
1.3939221206343	-0.0572043510531435\\
1.39410790481021	-0.0572782849136874\\
1.39429354328083	-0.0573515323090504\\
1.39447903743472	-0.0574240973205316\\
1.39466438864185	-0.057495983967303\\
1.39484959825806	-0.0575671961917781\\
1.39503466762684	-0.0576377378953101\\
1.39521959807397	-0.0577076129085525\\
1.39540439091582	-0.0577768250231009\\
1.39558904745073	-0.0578453779579102\\
1.39577356896278	-0.0579132753408673\\
1.39595795672778	-0.0579805208382407\\
1.39614221200093	-0.0580471179515302\\
1.39632633603067	-0.05811307018072\\
1.39651033005566	-0.0581783810497536\\
1.39669419529108	-0.058243053882482\\
1.39687793294706	-0.058307092042686\\
1.39706154422004	-0.0583704988261794\\
1.39724503029627	-0.058433277495801\\
1.39742839234978	-0.0584954312463624\\
1.39761163153756	-0.0585569632050912\\
1.39779474901324	-0.0586178765042076\\
1.39797774591849	-0.058678174219859\\
1.39816062337366	-0.0587378593143901\\
1.39834338250324	-0.058796934811979\\
1.39852602441009	-0.0588554036112259\\
1.39870855018875	-0.0589132685794606\\
1.39889096092999	-0.058970532605065\\
1.39907325770606	-0.0590271984552715\\
1.39925544158	-0.0590832688733456\\
1.39943751361335	-0.0591387466181561\\
1.39961947484815	-0.0591936343427591\\
1.39980132632208	-0.0592479347010395\\
1.3999830690625	-0.0593016502666129\\
1.40016470408751	-0.0593547836386075\\
1.40034623240512	-0.0594073373068226\\
1.40052765501629	-0.0594593137884555\\
1.40070897291231	-0.0595107155165614\\
1.40089018707562	-0.0595615449289036\\
1.40107129847962	-0.0596118043839718\\
1.40125230808964	-0.0596614962196353\\
1.40143321686295	-0.0597106227723609\\
1.40161402574881	-0.0597591862949\\
1.401794735691	-0.059807189056969\\
1.40197534762107	-0.0598546332699323\\
1.40215586246287	-0.0599015210763092\\
1.40233628113919	-0.059947854682731\\
1.40251660455434	-0.0599936361322744\\
1.40269683361577	-0.0600388675695563\\
1.40287696921748	-0.0600835509971299\\
1.40305701224998	-0.0601276884928435\\
1.40323696359196	-0.0601712819974068\\
1.40341682411979	-0.0602143334949291\\
1.40359659470281	-0.0602568449457313\\
1.40377627619939	-0.0602988182182316\\
1.40395586946548	-0.0603402551934981\\
1.40413537534666	-0.0603811577197231\\
1.40431479469054	-0.0604215276744026\\
1.40449412832472	-0.0604613667649995\\
1.40467337708289	-0.0605006767950502\\
1.40485254178672	-0.0605394595113941\\
1.40503162325359	-0.0605777166354109\\
1.40521062229291	-0.060615449822225\\
1.40538953971107	-0.0606526607549931\\
1.4055683763078	-0.06068935108212\\
1.4057471328763	-0.0607255224026519\\
1.40592581020191	-0.0607611762615808\\
1.40610440907053	-0.0607963142903819\\
1.4062829302589	-0.0608309379771687\\
1.40646137453841	-0.0608650488622216\\
1.40663974267623	-0.0608986484270032\\
1.40681803543226	-0.0609317381243884\\
1.40699625356535	-0.0609643194166577\\
1.40717439782419	-0.0609963936947331\\
1.4073524689589	-0.0610279624085385\\
1.40753046770693	-0.0610590268698662\\
1.40770839480948	-0.061089588470076\\
1.40788625099595	-0.0611196485265057\\
1.4080640369946	-0.061149208345795\\
1.40824175352901	-0.0611782692062584\\
1.40841940131932	-0.0612068324097828\\
1.40859698107806	-0.0612348991545095\\
1.40877449351701	-0.0612624707217461\\
1.40895193934008	-0.0612895482463503\\
1.40912931924907	-0.0613161329377572\\
1.40930663394172	-0.0613422259480297\\
1.4094838841136	-0.0613678284532308\\
1.4096610704534	-0.0613929415557475\\
1.40983819364538	-0.0614175663243301\\
1.41001525437271	-0.061441703887969\\
1.41019225331376	-0.0614653552858835\\
1.41036919114202	-0.0614885215756817\\
1.41054606852835	-0.0615112037410741\\
1.41072288614083	-0.0615334028428529\\
1.41089964464396	-0.0615551198374402\\
1.4110763446948	-0.0615763556699497\\
1.41125298695439	-0.0615971113448564\\
1.41142957207426	-0.0616173877652359\\
1.41160610070412	-0.0616371858202082\\
1.41178257349216	-0.0616565064378975\\
1.4119589910815	-0.0616753504816193\\
1.41213535411354	-0.0616937188002605\\
1.4123116632275	-0.0617116122539983\\
1.41248791905667	-0.0617290316792337\\
1.41266412223199	-0.061745977815023\\
1.4128402733842	-0.0617624515280885\\
1.41301637314032	-0.0617784535640812\\
1.4131924221226	-0.0617939846556364\\
1.41336842095155	-0.061809045568585\\
1.4135443702467	-0.0618236370169204\\
1.41372027062257	-0.0618377596873069\\
1.41389612269294	-0.0618514142782028\\
1.41407192706704	-0.0618646014913012\\
1.41424768435412	-0.061877321925968\\
1.41442339516137	-0.0618895762653342\\
1.41459906008956	-0.061901365128159\\
1.41477467974173	-0.0619126890940925\\
1.41495025471521	-0.0619235487739598\\
1.41512578560798	-0.0619339447406133\\
1.41530127301279	-0.0619438775366294\\
1.41547671752482	-0.0619533477345805\\
1.41565211973241	-0.0619623558404723\\
1.41582748022529	-0.061970902362657\\
1.4160027995882	-0.0619789878136191\\
1.41617807840796	-0.0619866126625938\\
1.41635331726715	-0.0619937773943161\\
1.41652851674425	-0.0620004824253417\\
1.41670367742106	-0.0620067282233987\\
1.41687879987335	-0.0620125151781566\\
1.41705388467883	-0.0620178437083315\\
1.41722893240962	-0.062022714231209\\
1.41740394363998	-0.0620271270410672\\
1.41757891894031	-0.0620310826038064\\
1.4177538588806	-0.0620345811801402\\
1.41792876402883	-0.0620376231297924\\
1.41810363495153	-0.0620402088002569\\
1.4182784722145	-0.0620423384365839\\
1.41845327638189	-0.0620440123619273\\
1.41862804801553	-0.0620452308052617\\
1.41880278767952	-0.0620459940740191\\
1.41897749593237	-0.0620463023750439\\
1.41915217333378	-0.0620461559492759\\
1.41932682044077	-0.0620455550028512\\
1.41950143781342	-0.0620444997399249\\
1.41967602600594	-0.0620429903382081\\
1.41985058557468	-0.0620410269767175\\
1.42002511707355	-0.0620386097815223\\
1.42019962105563	-0.0620357389244184\\
1.4203740980735	-0.0620324145219723\\
1.42054854868079	-0.0620286366757986\\
1.42072297342599	-0.0620244054840542\\
1.42089737286125	-0.0620197210582497\\
1.42107174753578	-0.0620145834271042\\
1.42124609799826	-0.0620089926524005\\
1.42142042479728	-0.0620029487968428\\
1.42159472848299	-0.0619964518529457\\
1.42176900959938	-0.0619895018648283\\
1.42194326869595	-0.0619820987941367\\
1.42211750631821	-0.0619742426530786\\
1.42229172301299	-0.0619659333884891\\
1.42246591932676	-0.0619571709614001\\
1.42264009580323	-0.0619479553169338\\
1.42281425298973	-0.0619382863783717\\
1.42298839143077	-0.0619281640292065\\
1.42316251167158	-0.061917588207432\\
1.42333661425646	-0.0619065587798377\\
1.42351069973039	-0.0618950755938616\\
1.42368476863876	-0.0618831385284363\\
1.42385882152555	-0.0618707473738431\\
1.42403285893642	-0.0618579020196626\\
1.42420688141626	-0.0618446022404675\\
1.42438088950835	-0.0618308478384629\\
1.42455488376096	-0.0618166385618032\\
1.42472886471765	-0.0618019742141335\\
1.42490283292315	-0.0617868545428981\\
1.42507678892537	-0.0617712792648218\\
1.4252507332706	-0.0617552481036729\\
1.42542466650376	-0.0617387608084113\\
1.42559858917335	-0.0617218170130714\\
1.42577250182658	-0.0617044164048656\\
1.42594640501184	-0.0616865586675412\\
1.42612029927842	-0.0616682434235815\\
1.42629418517362	-0.0616494703080555\\
1.42646806324898	-0.0616302389868415\\
1.42664193405534	-0.0616105489828563\\
1.4268157981424	-0.0615903999290742\\
1.426989656063	-0.0615697913968666\\
1.42716350837136	-0.0615487228984039\\
1.42733735561927	-0.0615271940386855\\
1.42751119836282	-0.0615052042941013\\
1.42768503715754	-0.0614827531898478\\
1.42785887255799	-0.0614598402236076\\
1.42803270512374	-0.0614364648660303\\
1.42820653541406	-0.0614126265738205\\
1.42838036398763	-0.0613883248129039\\
1.42855419140589	-0.0613635589736854\\
1.42872801823115	-0.0613383285092842\\
1.4289018450274	-0.06131263281947\\
1.42907567235861	-0.0612864712494792\\
1.42924950079186	-0.0612598431704646\\
1.42942333089374	-0.0612327479898473\\
1.42959716323505	-0.06120518495332\\
1.42977099838493	-0.0611771534324953\\
1.42994483691675	-0.0611486527115497\\
1.43011867940336	-0.0611196820540486\\
1.43029252642066	-0.0610902407667654\\
1.43046637854633	-0.061060328048212\\
1.43064023635789	-0.0610299431714685\\
1.43081410043743	-0.0609990853385598\\
1.43098797136745	-0.0609677537200665\\
1.43116184973277	-0.0609359475106003\\
1.43133573611794	-0.0609036658664575\\
1.43150963111395	-0.0608709079430153\\
1.43168353530899	-0.0608376728791239\\
1.43185744929885	-0.0608039597203112\\
1.43203137367718	-0.060769767600042\\
1.43220530903846	-0.0607350956032116\\
1.43237925598606	-0.0606999427336632\\
1.43255321511987	-0.0606643080433286\\
1.43272718704559	-0.0606281905451248\\
1.43290117236697	-0.0605915892540098\\
1.43307517169499	-0.0605545031353355\\
1.43324918564156	-0.0605169311154526\\
1.43342321482042	-0.0604788721692854\\
1.43359725984873	-0.0604403251906805\\
1.43377132134895	-0.060401289059212\\
1.43394539993992	-0.0603617626777442\\
1.43411949624885	-0.0603217449057294\\
1.43429361090552	-0.060281234545373\\
1.43446774453792	-0.0602402304468625\\
1.43464189778402	-0.0601987313958969\\
1.43481607127976	-0.0601567361521044\\
1.4349902656672	-0.0601142434648552\\
1.43516448159032	-0.060071252063986\\
1.43533871969608	-0.0600277606604221\\
1.43551298063507	-0.0599837679489981\\
1.43568726506079	-0.0599392726074957\\
1.43586157363455	-0.0598942732150695\\
1.43603590701532	-0.0598487684369829\\
1.43621026586923	-0.0598027568612735\\
1.43638465086487	-0.059756237046626\\
1.43655906267293	-0.05970920756849\\
1.43673350197478	-0.0596616669154066\\
1.43690796944697	-0.0596136136052488\\
1.43708246577666	-0.0595650461080426\\
1.43725699165213	-0.0595159628762808\\
1.43743154776455	-0.0594663623475588\\
1.4376061348142	-0.0594162428981031\\
1.43778075350204	-0.059365602918595\\
1.43795540453236	-0.0593144407557517\\
1.43813008861726	-0.0592627547344795\\
1.43830480647305	-0.0592105431416342\\
1.43847955881864	-0.0591578042611437\\
1.43865434637719	-0.0591045363369637\\
1.43882916988263	-0.0590507375573201\\
1.43900403006632	-0.0589964061354955\\
1.43917892766848	-0.058941540219843\\
1.43935386343292	-0.0588861379650014\\
1.43952883811352	-0.0588301974269173\\
1.43970385246369	-0.058773716690103\\
1.43987890724384	-0.0587166938265744\\
1.44005400322098	-0.0586591268161245\\
1.44022914116596	-0.0586010136709932\\
1.44040432185974	-0.058542352303368\\
1.44057954608065	-0.0584831406879073\\
1.44075481462528	-0.0584233766438749\\
1.44093012828435	-0.0583630580696471\\
1.44110548785973	-0.0583021827831001\\
1.44128089416176	-0.0582407485720986\\
1.44145634800398	-0.0581787531837675\\
1.44163185020832	-0.0581161943395044\\
1.44180740160039	-0.058053069735087\\
1.44198300301577	-0.0579893770267167\\
1.44215865529593	-0.0579251138144131\\
1.44233435928756	-0.0578602776953944\\
1.4425101158467	-0.0577948661978598\\
1.4426859258378	-0.0577288768249042\\
1.4428617901289	-0.0576623070488354\\
1.44303770959634	-0.0575951543171784\\
1.4432136851267	-0.0575274159881873\\
1.44338971761215	-0.0574590894309738\\
1.44356580795353	-0.057390171954585\\
1.44374195705563	-0.057320660850927\\
1.44391816584233	-0.0572505533022348\\
1.44409443523278	-0.0571798465195816\\
1.4442707661643	-0.0571085376387872\\
1.44444715957533	-0.0570366237711283\\
1.44462361641948	-0.0569641019660031\\
1.44480013765388	-0.0568909692332266\\
1.4449767242516	-0.0568172225284314\\
1.44515337718905	-0.0567428587544358\\
1.44533009745207	-0.0566678748256152\\
1.44550688603991	-0.0565922675184508\\
1.44568374395726	-0.0565160336389982\\
1.44586067222147	-0.0564391699048099\\
1.44603767186323	-0.0563616729573742\\
1.44621474391146	-0.0562835394721122\\
1.44639188942174	-0.0562047659726184\\
1.44656910945049	-0.0561253489789615\\
1.44674640506395	-0.0560452849700816\\
1.44692377734394	-0.0559645703512677\\
1.44710122738468	-0.0558832014417104\\
1.44727875628528	-0.0558011745614128\\
1.44745636516316	-0.0557184859285617\\
1.44763405514077	-0.0556351317357935\\
1.44781182736038	-0.0555511080807587\\
1.44798968297285	-0.0554664110151319\\
1.44816762314052	-0.0553810365325675\\
1.44834564903955	-0.0552949805498952\\
1.44852376185943	-0.055208238948276\\
1.44870196280178	-0.0551208075031652\\
1.44888025308503	-0.0550326819342776\\
1.44905863393622	-0.0549438579186887\\
1.4492371066016	-0.0548543310224882\\
1.44941567233575	-0.054764096780494\\
1.44959433241713	-0.0546731505982899\\
1.44977308812629	-0.0545814878966252\\
1.44995194077421	-0.054489103900004\\
1.4501308916702	-0.0543959938816689\\
1.4503099421559	-0.0543021529211421\\
1.45048909357289	-0.0542075761274098\\
1.45066834729248	-0.0541122584400207\\
1.45084770469912	-0.054016194724323\\
1.45102716718223	-0.0539193798506817\\
1.45120673617322	-0.053821808434176\\
1.45138641309856	-0.0537234751486623\\
1.45156619940714	-0.0536243745586563\\
1.45174609657809	-0.0535245010347453\\
1.4519261060958	-0.0534238489583588\\
1.45210622946647	-0.0533224125866612\\
1.45228646822663	-0.0532201860009663\\
1.45246682391354	-0.0531171633206098\\
1.45264729810232	-0.0530133384384256\\
1.45282789237849	-0.0529087051967576\\
1.45300860835698	-0.05280325729294\\
1.45318944765686	-0.0526969884119725\\
1.45337041194406	-0.0525898919644043\\
1.45355150288582	-0.0524819613848252\\
1.45373272218031	-0.0523731899424835\\
1.45391407155338	-0.0522635707485234\\
1.45409555274669	-0.0521530968194431\\
1.45427716753055	-0.0520417610654666\\
1.45445891769879	-0.0519295562220866\\
1.4546408050728	-0.0518164749159901\\
1.45482283149219	-0.0517025096606502\\
1.45500499883735	-0.0515876527453588\\
1.45518730899525	-0.051471896449615\\
1.45536976389885	-0.051355232779284\\
1.45555236550489	-0.0512376536304444\\
1.45573511579686	-0.0511191507326553\\
1.45591801677247	-0.0509997157676848\\
1.45610107049038	-0.0508793400732373\\
1.45628427901451	-0.0507580149574355\\
1.45646764445167	-0.0506357314805908\\
1.45665116893902	-0.0505124805713701\\
1.45683485464264	-0.050388252958444\\
1.45701870376601	-0.0502630391943745\\
1.45720271854137	-0.0501368296514629\\
1.45738690125312	-0.0500096144333578\\
1.45757125418711	-0.049881383616186\\
1.45775577970864	-0.0497521268318223\\
1.45794048018278	-0.0496218337295543\\
1.45812535803759	-0.0494904935771373\\
1.45831041572598	-0.0493580955231598\\
1.45849565575454	-0.0492246283988481\\
1.45868108065277	-0.0490900809033454\\
1.45886669301359	-0.0489544413772851\\
1.45905249545423	-0.0488176980083642\\
1.45923849064284	-0.0486798387009385\\
1.45942468130025	-0.0485408510441866\\
1.45961107018475	-0.0484007224073791\\
1.45979766009656	-0.0482594399015667\\
1.45998445389492	-0.0481169903114545\\
1.46017145448976	-0.0479733601065639\\
1.46035866483502	-0.0478285354792069\\
1.46054608794477	-0.0476825022835493\\
1.46073372687153	-0.0475352461122618\\
1.46092158473818	-0.0473867521582315\\
1.46110966472374	-0.047237005252122\\
1.46129797004661	-0.0470859899765248\\
1.46148650401776	-0.046933690349193\\
1.46167526996712	-0.0467800902717838\\
1.46186427131757	-0.0466251730481097\\
1.46205351154586	-0.0464689216420885\\
1.46224299420182	-0.0463113185845975\\
1.4624327228851	-0.0461523460281862\\
1.46262270128243	-0.0459919856146074\\
1.4628129331427	-0.0458302185497646\\
1.46300342229663	-0.0456670255256952\\
1.46319417263633	-0.0455023868102108\\
1.46338518814237	-0.0453362821029871\\
1.46357647287178	-0.0451686905680312\\
1.46376803096328	-0.0449995908383726\\
1.46395986662703	-0.0448289610465585\\
1.46415198418401	-0.0446567785861554\\
1.46434438802417	-0.0444830203405456\\
1.46453708263693	-0.044307662542538\\
1.46473007260173	-0.0441306807568423\\
1.46492336260003	-0.0439520498495145\\
1.46511695741072	-0.0437717439816555\\
1.46531086191649	-0.0435897365622992\\
1.46550508109663	-0.0434060002989476\\
1.46569962004047	-0.0432205070775246\\
1.46589448396986	-0.0430332278466285\\
1.46608967820636	-0.0428441327798666\\
1.46628520817992	-0.0426531912028906\\
1.46648107946447	-0.0424603714030476\\
1.46667729775194	-0.042265640713296\\
1.46687386885741	-0.0420689655049045\\
1.46707079874408	-0.0418703110173139\\
1.46726809351231	-0.0416696413816559\\
1.46746575939533	-0.0414669196417779\\
1.46766380278443	-0.0412621075660598\\
1.46786223023012	-0.0410551656419724\\
1.46806104841932	-0.0408460531390446\\
1.46826026423754	-0.0406347277597399\\
1.46845988470268	-0.0404211459707972\\
1.46865991704768	-0.0402052624847731\\
1.46886036863917	-0.0399870306864389\\
1.46906124707926	-0.0397664020408253\\
1.46926256013119	-0.0395433264316891\\
1.46946431578807	-0.0393177517452201\\
1.46966652222958	-0.0390896240598922\\
1.46986918784719	-0.0388588874257518\\
1.47007232128749	-0.0386254835871525\\
1.47027593141004	-0.0383893521545358\\
1.47048002729665	-0.0381504304277874\\
1.47068461833354	-0.0379086529285736\\
1.47088971411441	-0.0376639517929495\\
1.47109532453297	-0.0374162562049222\\
1.47130145975215	-0.0371654924216554\\
1.47150813023938	-0.0369115835202891\\
1.47171534674475	-0.0366544493380369\\
1.47192312036733	-0.0363940060209817\\
1.4721314625016	-0.0361301661312829\\
1.472340384897	-0.0358628381882086\\
1.47254989968195	-0.0355919263531044\\
1.472760019336	-0.0353173303814855\\
1.47297075672521	-0.0350389452109234\\
1.4731821251181	-0.0347566606615586\\
1.47339413822832	-0.0344703609270295\\
1.47360681019184	-0.0341799244306971\\
1.47382015563318	-0.0338852231380254\\
1.47403418960576	-0.0335861225191705\\
1.47424892772816	-0.033282480460569\\
1.47446438611689	-0.0329741471933052\\
1.47468058145331	-0.0326609644169454\\
1.47489753097342	-0.0323427648665972\\
1.47511525256195	-0.0320193712087765\\
1.47533376471449	-0.0316905955472385\\
1.47555308660316	-0.0313562383746182\\
1.47577323811411	-0.0310160875033848\\
1.4759942398595	-0.0306699170623911\\
1.47621611323563	-0.030317486137151\\
1.47643888045817	-0.0299585373701541\\
1.47666256462154	-0.029592795256639\\
1.47688718969849	-0.029219964620361\\
1.47711278066878	-0.0288397281241458\\
1.47733936346558	-0.0284517445177207\\
1.47756696516223	-0.0280556452734333\\
1.47779561391052	-0.0276510322511583\\
1.47802533909902	-0.0272374736444761\\
1.47825617137977	-0.0268145001908778\\
1.47848814275473	-0.0263816004345979\\
1.47872128665111	-0.0259382152499831\\
1.4789556380233	-0.0254837313341613\\
1.47919123347369	-0.0250174734402359\\
1.47942811129066	-0.0245386957039603\\
1.47966631162574	-0.0240465704213771\\
1.47990587660123	-0.0235401750342944\\
1.48014685041787	-0.023018476336229\\
1.48038927955152	-0.0224803106122523\\
1.48063321286495	-0.0219243596333174\\
1.48087870183699	-0.0213491198076838\\
1.48112580067622	-0.020752864056658\\
1.48137456664223	-0.0201335911902742\\
1.48162506014074	-0.0194889617495202\\
1.4818773451163	-0.0188162104318003\\
1.48213148926	-0.0181120290793262\\
1.48238756432063	-0.0173724035310574\\
1.48264564647782	-0.0165923809727238\\
1.48290581670588	-0.015765728246694\\
1.48316816120527	-0.0148844102552265\\
1.48343277193765	-0.0139377563833214\\
1.48369974704289	-0.0129110537053603\\
1.48396919155287	-0.0117829871735724\\
1.48424121804229	-0.0105205121971285\\
1.48451594737843	-0.00906705237496663\\
1.48479350955887	-0.00730874405919097\\
1.48507404482312	-0\\
1.48763662368977	-0\\
1.49156407121789	-0\\
1.53476498021426	-0\\
1.53945055804134	-0\\
1.54070272491216	-0\\
1.54099197181991	-0.00730380155815526\\
1.54127806759044	-0.0089413821719482\\
1.54156115749784	-0.0103060743098737\\
1.54184137626826	-0.0114960059612548\\
1.5421188492428	-0.012561391021509\\
1.54239369316038	-0.0135320682362589\\
1.54266601708811	-0.0144275084949927\\
1.54293592290913	-0.0152612639947401\\
1.54320350620255	-0.0160432260823093\\
1.5434688564701	-0.016780880153408\\
1.54373205796661	-0.0174800571608376\\
1.54399318993955	-0.0181454058994754\\
1.544252327028	-0.0187807049101336\\
1.54450953968318	-0.0193890759022153\\
1.54476489451099	-0.0199731339986344\\
1.54501845444627	-0.0205350959732363\\
1.54527027912072	-0.0210768609124514\\
1.54552042509383	-0.0216000707263772\\
1.5457689460252	-0.0221061564387498\\
1.54601589286813	-0.0225963743326975\\
1.54626131414115	-0.0230718347391142\\
1.54650525598709	-0.0235335245059924\\
1.54674776237243	-0.0239823255389909\\
1.54698887524079	-0.0244190298321907\\
1.54722863459505	-0.0248443517044454\\
1.54746707868386	-0.0252589382125907\\
1.54770424400685	-0.0256633774432143\\
1.54794016557088	-0.0260582061363987\\
1.54817487684604	-0.026443915435968\\
1.54840840985092	-0.0268209560799016\\
1.54864079537822	-0.0271897432637153\\
1.54887206287401	-0.0275506599724346\\
1.54910224067699	-0.0279040607417075\\
1.54933135597114	-0.0282502742777208\\
1.54955943489244	-0.0285896061058401\\
1.54978650259591	-0.0289223408175513\\
1.55001258322565	-0.0292487438117998\\
1.55023770010346	-0.0295690633738964\\
1.55046187562231	-0.0298835318335651\\
1.55068513144523	-0.0301923672939733\\
1.55090748838877	-0.0304957744791841\\
1.55112896658387	-0.0307939461039059\\
1.55134958542742	-0.031087063657487\\
1.55156936367925	-0.0313752984243579\\
1.55178831943186	-0.0316588121286782\\
1.55200647019405	-0.0319377577740185\\
1.55222383289491	-0.0322122802387877\\
1.5524404239042	-0.0324825168399433\\
1.55265625908002	-0.0327485979263736\\
1.55287135374406	-0.0330106472535686\\
1.5530857227696	-0.0332687825715412\\
1.5532993805279	-0.0335231158700117\\
1.55351234098776	-0.0337737539225442\\
1.55372461767569	-0.0340207985036927\\
1.5539362237136	-0.03426434674077\\
1.55414717183019	-0.0345044913913048\\
1.55435747437438	-0.0347413211077015\\
1.55456714331783	-0.0349749206552064\\
1.55477619037707	-0.0352053713665706\\
1.55498462680187	-0.0354327508740062\\
1.55519246363688	-0.0356571338298722\\
1.55539971155753	-0.0358785917224703\\
1.55560638096323	-0.0360971932012586\\
1.55581248197837	-0.0363130042312355\\
1.55601802441136	-0.0365260881116852\\
1.5562230178824	-0.0367365058709769\\
1.55642747168783	-0.0369443160840864\\
1.55663139493289	-0.0371495752463058\\
1.55683479640063	-0.037352337607468\\
1.55703768477565	-0.037552655701279\\
1.5572400684185	-0.0377505799701575\\
1.55744195551937	-0.0379461591662837\\
1.5576433540363	-0.0381394402772584\\
1.55784427178763	-0.0383304687917519\\
1.55804471631662	-0.0385192884882245\\
1.55824469506919	-0.0387059418460795\\
1.55844421524829	-0.0388904698083341\\
1.55864328390756	-0.0390729120267529\\
1.55884190794442	-0.0392533068894735\\
1.55904009406536	-0.039431691500963\\
1.55923784884458	-0.0396081018370467\\
1.55943517870891	-0.039782572763245\\
1.5596320899034	-0.0399551379985679\\
1.55982858857071	-0.0401258303096398\\
1.56002468069172	-0.0402946814277934\\
1.5602203721109	-0.0404617221301282\\
1.56041566857334	-0.040626982345587\\
1.56061057566631	-0.0407904910661395\\
1.56080509884209	-0.0409522764191352\\
1.56099924350092	-0.0411123658542559\\
1.56119301487277	-0.0412707859424839\\
1.56138641806434	-0.0414275624813146\\
1.56157945811139	-0.0415827206269672\\
1.56177213995409	-0.0417362848646463\\
1.56196446835768	-0.0418882788719258\\
1.56215644808239	-0.0420387258713571\\
1.56234808372709	-0.0421876483399888\\
1.56253937981509	-0.0423350681968436\\
1.56273034078649	-0.0424810068040079\\
1.56292097098162	-0.0426254849494449\\
1.56311127466195	-0.0427685228966489\\
1.56330125599754	-0.0429101403860891\\
1.56349091908116	-0.0430503566637285\\
1.56368026791737	-0.043189190480543\\
1.5638693064523	-0.0433266601582684\\
1.5640580385434	-0.0434627835428942\\
1.56424646796948	-0.0435975780379084\\
1.5644345984459	-0.0437310606419287\\
1.56462243362115	-0.043863247950412\\
1.5648099770663	-0.0439941561485067\\
1.56499723229383	-0.0441238010546513\\
1.56518420274092	-0.0442521980956696\\
1.56537089179319	-0.0443793623661648\\
1.56555730276363	-0.0445053085919766\\
1.56574343894605	-0.0446300512368986\\
1.56592930349463	-0.0447536042889161\\
1.56611489958204	-0.044875981560867\\
1.56630023028498	-0.0449971964843861\\
1.56648529864749	-0.0451172622335464\\
1.56667010763919	-0.0452361916553241\\
1.56685466020176	-0.0453539973581695\\
1.5670389592083	-0.0454706916483388\\
1.5672230074878	-0.045586286574416\\
1.56740680781263	-0.0457007939158363\\
1.56759036294368	-0.0458142252649735\\
1.56777367554067	-0.0459265918736709\\
1.56795674825216	-0.0460379048179452\\
1.56813958368492	-0.0461481749477518\\
1.56832218438605	-0.0462574128640856\\
1.56850455288689	-0.046365628993072\\
1.56868669162193	-0.046472833452317\\
1.56886860306772	-0.0465790363031138\\
1.56905028958547	-0.0466842472657432\\
1.56923175355357	-0.0467884759699869\\
1.56941299726999	-0.0468917317782363\\
1.5695940230195	-0.0469940239087257\\
1.56977483305119	-0.0470953614017003\\
1.56995542957635	-0.0471957531185829\\
1.57013581475099	-0.0472952077092023\\
1.57031599073909	-0.0473937337371556\\
1.5704959596326	-0.0474913395267752\\
1.57067572350867	-0.047588033280823\\
1.57085528441675	-0.0476838230539804\\
1.57103464437049	-0.0477787167395641\\
1.5712138053338	-0.0478727220505483\\
1.57139276928101	-0.0479658466303833\\
1.57157153812412	-0.0480580979193601\\
1.5717501137581	-0.0481494832434594\\
1.57192849805594	-0.0482400098060712\\
1.57210669284363	-0.0483296846472622\\
1.57228469993386	-0.0484185146986207\\
1.57246252112749	-0.0485065067997011\\
1.572640158177	-0.0485936676259089\\
1.57281761280019	-0.0486800037145927\\
1.57299488673061	-0.0487655215642804\\
1.57317198164631	-0.048850227501073\\
1.57334889920089	-0.0489341277393462\\
1.57352564104225	-0.0490172284186896\\
1.57370220876187	-0.0490995355121122\\
1.57387860398658	-0.0491810549917908\\
1.5740548282557	-0.0492617926116669\\
1.57423088314674	-0.0493417541362704\\
1.57440677015272	-0.0494209451139104\\
1.57458249080142	-0.0494993711042349\\
1.57475804657684	-0.049577037529731\\
1.5749334389443	-0.0496539497210371\\
1.57510866934491	-0.0497301129171903\\
1.57528373920604	-0.049805532277577\\
1.5754586499234	-0.04988021285111\\
1.57563340290627	-0.0499541596663353\\
1.57580799951481	-0.0500273776099056\\
1.57598244109457	-0.0500998714956039\\
1.57615672898952	-0.0501716460901237\\
1.57633086451059	-0.0502427060512769\\
1.57650484895251	-0.0503130559623005\\
1.57667868360687	-0.0503827003616202\\
1.5768523697394	-0.0504516436939793\\
1.57702590859171	-0.0505198903188555\\
1.57719930140595	-0.0505874445597301\\
1.57737254939272	-0.0506543106383889\\
1.57754565376432	-0.0507204927392967\\
1.57771861570246	-0.0507859949588722\\
1.5778914363794	-0.050850821332664\\
1.5780641169504	-0.0509149758318691\\
1.57823665856274	-0.0509784623760688\\
1.57840906235015	-0.0510412848249285\\
1.57858132942348	-0.0511034469598\\
1.57875346087888	-0.0511649525056897\\
1.57892545781275	-0.0512258051489886\\
1.57909732130808	-0.0512860085232641\\
1.57926905240197	-0.0513455661449754\\
1.57944065216644	-0.0514044815618669\\
1.57961212162621	-0.0514627582062311\\
1.57978346181859	-0.051520399500187\\
1.5799546737363	-0.0515774087588468\\
1.58012575839315	-0.0516337893029252\\
1.58029671677476	-0.0516895443742561\\
1.58046754985763	-0.0517446771711478\\
1.58063825860776	-0.0517991908421385\\
1.58080884397428	-0.0518530884821236\\
1.58097930690485	-0.0519063731517462\\
1.58114964832824	-0.0519590478547318\\
1.58131986917473	-0.0520111155684622\\
1.58148997033939	-0.052062579185656\\
1.58165995273266	-0.0521134415968936\\
1.58182981724369	-0.052163705631933\\
1.5819995647477	-0.0522133740705228\\
1.58216919612148	-0.0522624496729483\\
1.58233871222166	-0.0523109351370576\\
1.58250811390517	-0.0523588331400618\\
1.58267740199553	-0.0524061462756417\\
1.58284657734142	-0.05245287716097\\
1.58301564075388	-0.0524990283196665\\
1.58318459305699	-0.0525446022842729\\
1.58335343504626	-0.0525896015081009\\
1.58352216752502	-0.0526340284403334\\
1.5836907912754	-0.052677885470389\\
1.58385930707422	-0.052721174958682\\
1.58402771569433	-0.0527638992378302\\
1.58419601789772	-0.0528060606002725\\
1.58436421443076	-0.0528476612928444\\
1.58453230605486	-0.0528887035673439\\
1.58470029349229	-0.0529291895890217\\
1.58486817748577	-0.0529691215404653\\
1.58503595874121	-0.05300850151738\\
1.58520363798143	-0.0530473316305939\\
1.58537121591652	-0.0530856139491749\\
1.58553869323931	-0.0531233504927619\\
1.58570607064796	-0.0531605432748105\\
1.58587334881541	-0.0531971942441391\\
1.58604052844742	-0.053233305391881\\
1.58620761018054	-0.0532688785700355\\
1.58637459470021	-0.0533039157002985\\
1.58654148265929	-0.0533384186303303\\
1.58670827469971	-0.0533723891693334\\
1.58687497147785	-0.053405829140351\\
1.58704157362301	-0.0534387403002359\\
1.58720808177154	-0.053471124402568\\
1.58737449653426	-0.0535029831397609\\
1.58754081855493	-0.0535343182506468\\
1.58770704842298	-0.053565131358002\\
1.58787318675191	-0.0535954241146991\\
1.58803923414091	-0.0536251981332731\\
1.58820519118722	-0.0536544550086175\\
1.58837105847438	-0.0536831962950047\\
1.58853683658996	-0.053711423542058\\
1.58870252609969	-0.0537391382440473\\
1.58886812759463	-0.0537663419291846\\
1.58903364162188	-0.0537930360314369\\
1.58919906874974	-0.0538192220081834\\
1.58936440953454	-0.0538449012847313\\
1.58952966451959	-0.0538700752478629\\
1.5896948342495	-0.0538947452732544\\
1.58985991927077	-0.0539189127294274\\
1.59002492010386	-0.0539425789217512\\
1.59018983729927	-0.0539657451992026\\
1.59035467135779	-0.0539884128068974\\
1.59051942280118	-0.0540105830178298\\
1.59068409215546	-0.054032257097385\\
1.59084867992053	-0.054053436253631\\
1.59101318660865	-0.0540741217039212\\
1.59117761271112	-0.0540943146147991\\
1.59134195872426	-0.0541140161519681\\
1.59150622514239	-0.0541332274642243\\
1.59167041244961	-0.0541519496694648\\
1.59183452112573	-0.0541701838694879\\
1.59199855164845	-0.0541879311465275\\
1.59216250449045	-0.0542051925653796\\
1.59232638012137	-0.0542219691711287\\
1.59249017900531	-0.0542382619897765\\
1.59265390159895	-0.0542540720218996\\
1.59281754835816	-0.0542694002556676\\
1.59298111973508	-0.0542842476618754\\
1.5931446161802	-0.0542986151952653\\
1.59330803814073	-0.0543125037956201\\
1.59347138604582	-0.0543259143602041\\
1.59363466033822	-0.0543388477970313\\
1.59379786144897	-0.0543513049838824\\
1.59396098980297	-0.0543632867769197\\
1.594124045831	-0.0543747940324063\\
1.59428702994342	-0.0543858275582717\\
1.59444994256433	-0.0543963881776995\\
1.59461278410637	-0.0544064766810448\\
1.59477555497709	-0.0544160938421277\\
1.59493825558991	-0.0544252404331142\\
1.595100886329	-0.0544339171601181\\
1.59526344761841	-0.0544421247984293\\
1.59542593983313	-0.0544498640173759\\
1.59558836338051	-0.0544571355383915\\
1.59575071863828	-0.0544639400172826\\
1.59591300599355	-0.0544702781186369\\
1.59607522583395	-0.0544761504958459\\
1.59623737853931	-0.0544815577806348\\
1.59639946448038	-0.0544865005763342\\
1.59656148403106	-0.05449097948256\\
1.5967234375619	-0.0544949950835581\\
1.59688532544176	-0.0544985479503688\\
1.59704714802965	-0.0545016386252999\\
1.59720890569446	-0.0545042676610072\\
1.59737059878092	-0.0545064355536733\\
1.59753222765023	-0.0545081428217261\\
1.59769379265317	-0.0545093899541332\\
1.59785529414234	-0.0545101774343564\\
1.59801673246004	-0.054510505716242\\
1.5981781079477	-0.054510375242855\\
1.59833942094952	-0.054509786452829\\
1.59850067180053	-0.054508739757549\\
1.5986618608336	-0.054507235556518\\
1.59882298838604	-0.0545052742464049\\
1.59898405477908	-0.0545028561842082\\
1.59914506035376	-0.0544999817591397\\
1.59930600541972	-0.0544966512829268\\
1.59946689029908	-0.0544928650892374\\
1.59962771532643	-0.0544886235228954\\
1.5997884807974	-0.0544839268456858\\
1.59994918703485	-0.0544787753616313\\
1.60010983435973	-0.0544731693637512\\
1.60027042306747	-0.0544671090827168\\
1.60043095346876	-0.0544605947719375\\
1.60059142586611	-0.0544536266599234\\
1.60075184056889	-0.0544462049787629\\
1.60091219786419	-0.0544383299069337\\
1.60107249806205	-0.0544300016594621\\
1.60123274144415	-0.0544212203848513\\
1.60139292831504	-0.0544119862699101\\
1.60155305895886	-0.0544022994497149\\
1.60171313366335	-0.0543921600579314\\
1.60187315271355	-0.0543815682122062\\
1.60203311639947	-0.0543705240336719\\
1.60219302498895	-0.0543590275862778\\
1.60235287877242	-0.0543470789727325\\
1.60251267803295	-0.0543346782696123\\
1.60267242303552	-0.0543218255087085\\
1.6028321140453	-0.0543085207113672\\
1.60299175134484	-0.0542947639262598\\
1.60315133521067	-0.054280555179997\\
1.60331086588982	-0.0542658944294005\\
1.60347034366196	-0.0542507816875865\\
1.60362976878682	-0.0542352169191735\\
1.60378914151815	-0.0542192000641103\\
1.60394846212066	-0.0542027310791305\\
1.60410773085154	-0.0541858098907918\\
1.60426694796709	-0.0541684364188209\\
1.6044261137194	-0.0541506105612333\\
1.60458522835743	-0.0541323322020151\\
1.60474429213129	-0.0541136012162367\\
1.60490330529344	-0.0540944174752184\\
1.60506226808753	-0.0540747808191886\\
1.60522118075762	-0.0540546910840991\\
1.6053800435394	-0.0540341480734237\\
1.60553885668091	-0.0540131516089714\\
1.60569762042308	-0.0539917014877166\\
1.60585633499837	-0.0539697974781202\\
1.60601500063729	-0.0539474393327558\\
1.60617361759277	-0.0539246268441814\\
1.60633218607177	-0.0539013596958005\\
1.60649070631939	-0.0538776376404384\\
1.60664917856807	-0.0538534603952215\\
1.60680760303263	-0.0538288276289455\\
1.60696597994173	-0.0538037390281713\\
1.60712430952791	-0.0537781942792177\\
1.60728259200535	-0.053752193015228\\
1.60744082759703	-0.0537257348805303\\
1.6075990165291	-0.0536988195131894\\
1.6077571590072	-0.0536714464970422\\
1.60791525525422	-0.0536436154427736\\
1.6080733054828	-0.053615325926483\\
1.60823130991256	-0.0535865775282598\\
1.60838926873928	-0.0535573697670116\\
1.60854718219712	-0.0535277022298548\\
1.60870505047537	-0.0534975743997038\\
1.60886287378547	-0.0534669857927792\\
1.60902065234265	-0.0534359359232087\\
1.60917838633894	-0.0534044242414179\\
1.60933607598332	-0.0533724502244698\\
1.60949372147985	-0.0533400133257124\\
1.60965132302747	-0.0533071129771627\\
1.60980888082133	-0.0532737485870666\\
1.60996639506928	-0.0532399195812127\\
1.61012386595005	-0.0532056253103407\\
1.61028129367702	-0.053170865186764\\
1.61043867843452	-0.0531356385463412\\
1.6105960204115	-0.0530999447234469\\
1.61075331980934	-0.0530637830677407\\
1.61091057681655	-0.0530271528841767\\
1.61106779161027	-0.0529900534432412\\
1.61122496438699	-0.0529524840423533\\
1.61138209533874	-0.0529144439573862\\
1.6115391846332	-0.0528759323961852\\
1.61169623247136	-0.0528369486270447\\
1.61185323902612	-0.0527974918422313\\
1.61201020448084	-0.0527575612417344\\
1.61216712901356	-0.0527171560017907\\
1.61232401280926	-0.052676275300109\\
1.61248085603404	-0.0526349182559882\\
1.61263765887907	-0.0525930840305036\\
1.61279442151273	-0.0525507717221314\\
1.61295114411049	-0.0525079804255428\\
1.6131078268393	-0.0524647092066722\\
1.61326446988079	-0.0524209571448174\\
1.61342107339663	-0.0523767232615303\\
1.61357763756264	-0.0523320065939945\\
1.61373416254741	-0.0522868061484365\\
1.61389064851508	-0.0522411209028397\\
1.61404709564212	-0.0521949498510664\\
1.61420350407854	-0.0521482919070939\\
1.61435987400079	-0.0521011460301975\\
1.61451620556366	-0.0520535111139502\\
1.61467249894522	-0.0520053860885659\\
1.61482875428508	-0.0519567697769791\\
1.61498497175909	-0.0519076610727623\\
1.61514115152177	-0.0518580587975715\\
1.61529729372926	-0.0518079617649287\\
1.61545339854332	-0.0517573687787957\\
1.61560946611349	-0.0517062785993631\\
1.615765496605	-0.0516546900041957\\
1.615921490167	-0.0516026017154648\\
1.61607744695023	-0.0515500124420338\\
1.61623336711147	-0.0514969208837093\\
1.61638925080368	-0.0514433257164699\\
1.61654509816893	-0.0513892255696905\\
1.61670090937011	-0.0513346191011812\\
1.61685668454449	-0.0512795048910295\\
1.61701242384473	-0.051223881533593\\
1.61716812741226	-0.0511677475770205\\
1.61732379540617	-0.0511111015892187\\
1.61747942795994	-0.0510539420589599\\
1.61763502522391	-0.050996267491763\\
1.61779058733444	-0.0509380763390625\\
1.61794611444249	-0.0508793670649741\\
1.61810160668324	-0.0508201380767371\\
1.61825706420219	-0.0507603877786561\\
1.61841248713234	-0.0507001145263455\\
1.61856787562583	-0.0506393166951936\\
1.6187232298114	-0.0505779925864487\\
1.61887854982328	-0.0505161404843854\\
1.61903383580966	-0.0504537586863014\\
1.61918908789549	-0.0503908454093145\\
1.6193443062201	-0.0503273988797921\\
1.61949949091862	-0.0502634172885554\\
1.61965464212276	-0.0501988987934567\\
1.61980975996812	-0.0501338415351203\\
1.61996484458339	-0.050068243611419\\
1.62011989610164	-0.0500021031044374\\
1.62027491465076	-0.0499354180576718\\
1.62042990036748	-0.0498681865063025\\
1.62058485336886	-0.0498004064121498\\
1.62073977378945	-0.049732075750148\\
1.62089466175593	-0.0496631924471011\\
1.62104951740101	-0.0495937544167186\\
1.62120434084321	-0.0495237595066176\\
1.62135913220188	-0.0494532055383964\\
1.621513891612	-0.0493820903386638\\
1.6216686191992	-0.0493104116838407\\
1.62182331508082	-0.0492381672959152\\
1.62197797937579	-0.0491653548675461\\
1.62213261220665	-0.0490919720713393\\
1.62228721370053	-0.0490180165553088\\
1.62244178397598	-0.0489434859132387\\
1.62259632314619	-0.0488683776925195\\
1.62275083133843	-0.0487926894398804\\
1.62290530866398	-0.0487164186262558\\
1.62305975524404	-0.0486395627141121\\
1.62321417119282	-0.0485621191083934\\
1.62336855663287	-0.0484840851999253\\
1.62352291166801	-0.0484054582939187\\
1.6236772364247	-0.0483262357160605\\
1.62383153100926	-0.0482464146992878\\
1.62398579554082	-0.0481659924714472\\
1.62414003012746	-0.0480849661903437\\
1.62429423488374	-0.0480033329892185\\
1.62444840992367	-0.0479210899605562\\
1.62460255535418	-0.047838234133812\\
1.62475667128762	-0.0477547625080656\\
1.62491075783399	-0.047670672034919\\
1.62506481510057	-0.0475859596118864\\
1.62521884319508	-0.047500622092863\\
1.62537284223082	-0.0474146562996397\\
1.62552681231168	-0.0473280589813135\\
1.62568075354882	-0.0472408268585351\\
1.62583466603809	-0.0471529565616104\\
1.62598854989565	-0.0470644447252095\\
1.62614240522	-0.0469752878857065\\
1.62629623211862	-0.0468854825510098\\
1.62645003069964	-0.0467950251775237\\
1.62660380105681	-0.0467039121301457\\
1.62675754330031	-0.0466121397621885\\
1.62691125752378	-0.0465197043256639\\
1.62706494384267	-0.0464266020751121\\
1.62721860234759	-0.0463328291385888\\
1.62737223314127	-0.0462383816175277\\
1.62752583632303	-0.0461432555440044\\
1.62767941199663	-0.0460474469002438\\
1.62783296026067	-0.0459509515889055\\
1.62798648120525	-0.0458537654290916\\
1.62813997493743	-0.0457558842153497\\
1.62829344155472	-0.0456573036527333\\
1.62844688114471	-0.0455580193487483\\
1.62860029381571	-0.0454580268980285\\
1.62875367965167	-0.0453573217561868\\
1.62890703875689	-0.045255899364045\\
1.62906037122072	-0.04515375504284\\
1.6292136771454	-0.0450508840758415\\
1.62936695661379	-0.0449472816138896\\
1.62952020972891	-0.0448429427855828\\
1.62967343658123	-0.0447378626001059\\
1.62982663725953	-0.0446320359823207\\
1.62997981185106	-0.0445254577664087\\
1.63013296046203	-0.0444181227507645\\
1.630286083174	-0.0443100255797349\\
1.6304391800781	-0.0442011608316278\\
1.63059225126289	-0.0440915229831067\\
1.63074529682639	-0.0439811064470478\\
1.63089831684681	-0.0438699054778336\\
1.63105131141813	-0.0437579142784425\\
1.63120428062946	-0.0436451269337576\\
1.63135722456297	-0.0435315374070745\\
1.63151014330998	-0.0434171395808125\\
1.63166303696111	-0.0433019272243343\\
1.63181590559343	-0.0431858939569976\\
1.63196874930545	-0.0430690333467729\\
1.63212156816879	-0.0429513387642229\\
1.63227436227918	-0.0428328035311826\\
1.63242713171156	-0.0427134207827761\\
1.63257987656107	-0.0425931835920532\\
1.63273259690466	-0.0424720848444792\\
1.63288529282759	-0.0423501173188111\\
1.63303796441088	-0.0422272736437509\\
1.63319061174047	-0.0421035463270009\\
1.63334323489658	-0.0419789277077815\\
1.63349583396175	-0.0418534099931042\\
1.6336484090139	-0.0417269852211608\\
1.63380096013672	-0.0415996452932903\\
1.63395348741358	-0.0414713819504072\\
1.63410599092024	-0.0413421867457149\\
1.63425847073512	-0.0412120510729568\\
1.63441092694044	-0.0410809661665834\\
1.63456335961416	-0.0409489230677577\\
1.63471576883518	-0.040815912639822\\
1.63486815468275	-0.0406819255610935\\
1.63502051723266	-0.0405469523015085\\
1.63517285656743	-0.0404109831597977\\
1.63532517275566	-0.0402740081808617\\
1.63547746587467	-0.0401360172310354\\
1.63562973600666	-0.0399969999731087\\
1.63578198322636	-0.0398569458256771\\
1.63593420760718	-0.0397158439740039\\
1.63608640922269	-0.039573683363893\\
1.63623858814968	-0.0394304527110419\\
1.63639074446395	-0.0392861404786638\\
1.63654287823526	-0.0391407348463922\\
1.63669498953922	-0.0389942237507523\\
1.63684707845601	-0.0388465948666657\\
1.63699914504569	-0.0386978355159416\\
1.63715118939214	-0.0385479328098469\\
1.63730321155763	-0.0383968734833843\\
1.63745521162343	-0.038244644022407\\
1.63760718965694	-0.0380912305427887\\
1.63775914573155	-0.0379366188481636\\
1.63791107991214	-0.0377807943644225\\
1.63806299227357	-0.0376237422009155\\
1.63821488288488	-0.0374654470715483\\
1.63836675182001	-0.0373058933290054\\
1.63851859914172	-0.0371450648896564\\
1.63867042492461	-0.0369829453016378\\
1.63882222923536	-0.0368195176633839\\
1.63897401213941	-0.0366547646272815\\
1.63912577370987	-0.03648866841526\\
1.63927751401646	-0.0363212107705412\\
1.63942923311982	-0.0361523729066402\\
1.6395809310904	-0.0359821355669016\\
1.63973260799415	-0.0358104789506105\\
1.63988426390253	-0.035637382725738\\
1.64003589887786	-0.035462825957567\\
1.64018751298498	-0.0352867871266906\\
1.64033910629367	-0.0351092441171441\\
1.6404906788661	-0.0349301741422588\\
1.640642230764	-0.0347495537422586\\
1.64079376205958	-0.0345673588041151\\
1.64094527281187	-0.0343835644387608\\
1.64109676309071	-0.0341981450417215\\
1.64124823295539	-0.0340110741798813\\
1.64139968246595	-0.0338223245981215\\
1.64155111169426	-0.0336318682297106\\
1.6417025206977	-0.0334396760513847\\
1.64185390954582	-0.0332457181494668\\
1.6420052782894	-0.0330499635551674\\
1.64215662700034	-0.0328523803522382\\
1.64230795573609	-0.0326529354933636\\
1.64245926456079	-0.0324515948289963\\
1.6426105535335	-0.0322483230061826\\
1.64276182271644	-0.0320430834414464\\
1.64291307216778	-0.0318358382336011\\
1.64306430195197	-0.0316265481371302\\
1.64321551212685	-0.0314151724414237\\
1.64336670275696	-0.0312016689449784\\
1.64351787389177	-0.0309859937872251\\
1.64366902560101	-0.0307681015124275\\
1.64382015793734	-0.0305479448234234\\
1.64397127096711	-0.0303254746009476\\
1.64412236473671	-0.0301006396623402\\
1.64427343931527	-0.0298733868398583\\
1.64442449475764	-0.0296436606769492\\
1.64457553111842	-0.0294114033765271\\
1.64472654845739	-0.0291765546777166\\
1.64487754683786	-0.0289390516897926\\
1.64502852630389	-0.0286988286273012\\
1.64517948692079	-0.0284558168178384\\
1.64533042874824	-0.028209944382956\\
1.64548135183714	-0.0279611360108535\\
1.64563225624149	-0.0277093127799907\\
1.64578314202473	-0.0274543919472095\\
1.64593400923538	-0.0271962865530944\\
1.64608485793028	-0.0269349052364732\\
1.64623568816633	-0.0266701518714108\\
1.64638649999843	-0.0264019252004484\\
1.64653729348037	-0.0261301184418474\\
1.64668806866485	-0.025854618860905\\
1.64683882560901	-0.0255753073252851\\
1.64698956436546	-0.0252920577233987\\
1.64714028498611	-0.0250047364056617\\
1.64729098752426	-0.0247132015476944\\
1.6474416720372	-0.024417302443721\\
1.64759233857335	-0.0241168786195962\\
1.6477429871907	-0.0238117590455882\\
1.64789361793535	-0.023501760989041\\
1.6480442308621	-0.0231866889928215\\
1.64819482602498	-0.0228663335363703\\
1.64834540347264	-0.0225404695325091\\
1.64849596326184	-0.0222088547450699\\
1.64864650543589	-0.0218712277486553\\
1.64879703005409	-0.021527305932895\\
1.64894753715966	-0.0211767827672123\\
1.64909802680781	-0.0208193250726189\\
1.64924849905024	-0.0204545695255873\\
1.64939895393643	-0.020082118687712\\
1.64954939151519	-0.019701536354009\\
1.64969981183814	-0.0193123420378806\\
1.64985021494853	-0.0189140043064867\\
1.65000060090273	-0.0185059330310709\\
1.6501509697506	-0.0180874696750748\\
1.65030132153381	-0.017657875615534\\
1.65045165631101	-0.0172163179857459\\
1.6506019741211	-0.0167618515216597\\
1.65075227501889	-0.0162933963935857\\
1.65090255905074	-0.01580970941984\\
1.65105282626448	-0.015309347234237\\
1.65120307670682	-0.0147906178634876\\
1.65135331042551	-0.0142515161472528\\
1.65150352747241	-0.0136896358565835\\
1.6516537278876	-0.0131020469918568\\
1.65180391172445	-0.0124851207107076\\
1.6519540790267	-0.0118342701053693\\
1.65210422983787	-0.0111435529368743\\
1.65225436421154	-0.0104050333543108\\
1.65240448218588	-0.00960769463331032\\
1.65255458381358	-0.00873544579844997\\
1.65270466914019	-0.00776307792325991\\
1.65285473820659	-0.00664679619720473\\
1.65300479106369	-0.00529637475011309\\
1.65315482774634	-0\\
1.65538655896611	-0\\
1.65799250558904	-0\\
2.16491788919483	-0\\
2.16520485276375	-0\\
2.16549181098601	-0\\
2.1657787638676	-0\\
};
\addlegendentry{$\omega^{*}\left(x,\theta\right)$}

%\addplot [color=mycolor3, line width = 1.2pt]
%  table[row sep=crcr]{%
%1.320763899861205	-0.1\\
%1.320763899861205	0.1\\
%};
%\addlegendentry{Separation}

\end{axis}
\end{tikzpicture}%

==> figures/mapping_ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.45,
width=6in,
height=4.3in,
axis x line=middle,
axis y line=middle,
xmin=0.8,
xmax=2.2,
extra x ticks ={1,1.2,1.6,2},
%extra x tick labels={$\gamma_1(\theta)$,$\gamma_2(\theta)$,$\gamma_3(\theta)$,$\gamma_{\bar{M}(\theta)}(\theta)$},
extra x tick labels={$\gamma_1$,$\gamma_2$,$\gamma_3$,$\gamma_{\bar{M}(\theta)}$},
extra x tick style={grid=none, tick style={draw=none}, tick label style={yshift=-5mm}},
xtick={0.91903692780238,1.28097154637204,1.53501218080981,1.66445951480098,1.9350522866211,2.06424350161959},
xticklabels={$\omega_{1}^{-}$,$\omega_{1}^{+}$,$\omega_{2}^{-}$,$\omega_{2}^{+}$,$\omega_{S}^{-}$,$\omega_{S}^{+}$},
xlabel style={at=(current axis.right of origin), anchor=west},
xlabel={$\omega$},
tick label style={font=\small},
ymin=0.7,
ymax=2.3,
ytick={0.830288677029603,1.37106251549126,1.51092991156001,1.74874213249903,1.9143781115672,2.16228072548401},
yticklabels={$x_{1}^{-}$,$x_{1}^{+}$,$x_{2}^{-}$,$x_{2}^{+}$,$x_{S}^{-}$,$x_{S}^{+}$},
ylabel={$\Phi\left(\omega,\theta\right)$},
ylabel style={at=(current axis.above origin), anchor=south}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.7	0.67633641025641\\
0.703206412825651	0.679229537269211\\
0.706412825651303	0.682116831455915\\
0.709619238476954	0.684998116059905\\
0.712825651302605	0.687873206823252\\
0.716032064128256	0.690741911575624\\
0.719238476953908	0.693604029795522\\
0.722444889779559	0.696459352141616\\
0.72565130260521	0.699307659951757\\
0.728857715430862	0.702148724707033\\
0.732064128256513	0.704982307457941\\
0.735270541082164	0.707808158209522\\
0.738476953907816	0.710626015261944\\
0.741683366733467	0.713435604502709\\
0.744889779559118	0.716236638646265\\
0.74809619238477	0.719028816416362\\
0.751302605210421	0.721811821666047\\
0.754509018036072	0.724585322429614\\
0.757715430861723	0.727348969900281\\
0.760921843687375	0.730102397326652\\
0.764128256513026	0.732845218820291\\
0.767334669338677	0.735577028065913\\
0.770541082164329	0.738297396924694\\
0.77374749498998	0.741005873920198\\
0.776953907815631	0.743701982595163\\
0.780160320641282	0.746385219726043\\
0.783366733466934	0.749055053380652\\
0.786573146292585	0.751710920802504\\
0.789779559118236	0.754352226103445\\
0.792985971943888	0.756978337743885\\
0.796192384769539	0.759588585777367\\
0.79939879759519	0.762182258833224\\
0.802605210420842	0.764758600807669\\
0.805811623246493	0.767316807229777\\
0.809018036072144	0.769856021264286\\
0.812224448897796	0.772375329308003\\
0.815430861723447	0.774873756130549\\
0.818637274549098	0.777350259503274\\
0.821843687374749	0.779803724252062\\
0.825050100200401	0.78223295566036\\
0.828256513026052	0.784636672137767\\
0.831462925851703	0.787013497056645\\
0.834669338677355	0.789361949644126\\
0.837875751503006	0.791680434799065\\
0.841082164328657	0.793967231682461\\
0.844288577154309	0.796220480904967\\
0.84749498997996	0.798438170105423\\
0.850701402805611	0.800618117679037\\
0.853907815631263	0.802757954371431\\
0.857114228456914	0.80485510240391\\
0.860320641282565	0.806906751733871\\
0.863527054108216	0.808909832979904\\
0.866733466933868	0.810860986450596\\
0.869939879759519	0.812756526605502\\
0.87314629258517	0.814592401141022\\
0.876352705410822	0.816364143726502\\
0.879559118236473	0.818066819208403\\
0.882765531062124	0.819694959841807\\
0.885971943887776	0.821242490784538\\
0.889178356713427	0.822702642680817\\
0.892384769539078	0.824067848643546\\
0.895591182364729	0.82532962228334\\
0.898797595190381	0.826478412583041\\
0.902004008016032	0.827503430316896\\
0.905210420841683	0.828392439279369\\
0.908416833667335	0.829131503702369\\
0.911623246492986	0.829704680737711\\
0.914829659318637	0.830093643531869\\
0.918036072144289	0.83027721589107\\
0.92124248496994	0.830230793346242\\
0.924448897795591	0.829925616875132\\
0.927655310621242	0.829327853575292\\
0.930861723446894	0.82839742162461\\
0.934068136272545	0.827086472487198\\
0.937274549098196	0.825337407727808\\
0.940480961923848	0.823080254945458\\
0.943687374749499	0.820229147399974\\
0.94689378757515	0.81667752853093\\
0.950100200400801	0.812291507845444\\
0.953306613226453	0.806900479584676\\
0.956513026052104	0.800283591436006\\
0.959719438877755	0.792149750910062\\
0.962925851703407	0.782107257087903\\
0.966132264529058	0.769616182290101\\
0.969338677354709	0.753910876216166\\
0.972545090180361	0.733868167198847\\
0.975751503006012	0.707770996834488\\
0.978957915831663	0.672855950371264\\
0.982164328657315	0.624372731599869\\
0.985370741482966	0.553406784976241\\
0.988577154308617	0.441034758077885\\
0.991783567134269	0.238795197960522\\
0.99498997995992	-0.225833269862537\\
0.998196392785571	-2.35218649340893\\
};

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1.00140280561122	5.25432161444558\\
1.00460921843687	2.28160089640189\\
1.00781563126253	1.7502207431428\\
1.01102204408818	1.52954158679598\\
1.01422845691383	1.40949958048158\\
1.01743486973948	1.33455990196019\\
1.02064128256513	1.28369415752116\\
1.02384769539078	1.24718273238206\\
1.02705410821643	1.21991324251737\\
1.03026052104208	1.19893956839044\\
1.03346693386774	1.1824440737313\\
1.03667334669339	1.16924422879675\\
1.03987975951904	1.15853723892209\\
1.04308617234469	1.14975869347167\\
1.04629258517034	1.14249995176602\\
1.04949899799599	1.13645763133396\\
1.05270541082164	1.13140152656639\\
1.05591182364729	1.12715355810902\\
1.05911823647295	1.12357356384674\\
1.0623246492986	1.12054946626989\\
1.06553106212425	1.11799031574157\\
1.0687374749499	1.11582126884518\\
1.07194388777555	1.11397989610194\\
1.0751503006012	1.11241341970254\\
1.07835671342685	1.11107661216336\\
1.0815631262525	1.10993017088585\\
1.08476953907816	1.10893943891123\\
1.08797595190381	1.10807337916536\\
1.09118236472946	1.10730373457199\\
1.09438877755511	1.10660432356358\\
1.09759519038076	1.10595043226493\\
1.10080160320641	1.1053182725797\\
1.10400801603206	1.10468448060505\\
1.10721442885772	1.10402563287296\\
1.11042084168337	1.10331775923589\\
1.11362725450902	1.10253583092819\\
1.11683366733467	1.10165320040987\\
1.12004008016032	1.10064096580498\\
1.12324649298597	1.09946722662068\\
1.12645290581162	1.09809618819899\\
1.12965931863727	1.09648705877463\\
1.13286573146293	1.09459266315735\\
1.13607214428858	1.09235766788405\\
1.13927855711423	1.08971626936254\\
1.14248496993988	1.08658913123259\\
1.14569138276553	1.08287925698443\\
1.14889779559118	1.07846632695153\\
1.15210420841683	1.07319877718782\\
1.15531062124248	1.0668824835441\\
1.15851703406814	1.05926421182768\\
1.16172344689379	1.05000676283087\\
1.16492985971944	1.03865049499855\\
1.16813627254509	1.02455162729458\\
1.17134268537074	1.00677913441352\\
1.17454909819639	0.983933715702979\\
1.17775551102204	0.953810207855553\\
1.1809619238477	0.912718868197366\\
1.18416833667335	0.853981900403225\\
1.187374749499	0.764138985141719\\
1.19058116232465	0.611402421042199\\
1.1937875751503	0.298360465352807\\
1.19699398797595	-0.688017906313948\\
};

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1.2002004008016	29.973164305921\\
1.20340681362725	2.92412991279812\\
1.20661322645291	2.10703174902558\\
1.20981963927856	1.82529148175876\\
1.21302605210421	1.68357648147438\\
1.21623246492986	1.59891521259068\\
1.21943887775551	1.54307986360805\\
1.22264529058116	1.50382974951266\\
1.22585170340681	1.47499683163476\\
1.22905811623246	1.45313530575906\\
1.23226452905812	1.43616895025101\\
1.23547094188377	1.42277211495826\\
1.23867735470942	1.4120586112373\\
1.24188376753507	1.40341350352053\\
1.24509018036072	1.39639666926294\\
1.24829659318637	1.39068477437062\\
1.25150300601202	1.38603492276892\\
1.25470941883768	1.3822610881848\\
1.25791583166333	1.3792183745073\\
1.26112224448898	1.37679222999037\\
1.26432865731463	1.37489088687201\\
1.26753507014028	1.37343995447611\\
1.27074148296593	1.37237848255142\\
1.27394789579158	1.37165604860716\\
1.27715430861723	1.37123057136407\\
1.28036072144289	1.3710666475228\\
1.28356713426854	1.37113427130025\\
1.28677354709419	1.37140783773173\\
1.28997995991984	1.37186535895928\\
1.29318637274549	1.37248784220908\\
1.29639278557114	1.37325879181115\\
1.29959919839679	1.37416380730937\\
1.30280561122244	1.37519025668389\\
1.3060120240481	1.37632700878314\\
1.30921843687375	1.37756421279713\\
1.3124248496994	1.37889311537955\\
1.31563126252505	1.3803059081092\\
1.3188376753507	1.38179559955849\\
1.32204408817635	1.38335590744104\\
1.325250501002	1.38498116723719\\
1.32845691382766	1.38666625441458\\
1.33166332665331	1.38840651792237\\
1.33486973947896	1.39019772307813\\
1.33807615230461	1.39203600231561\\
1.34128256513026	1.3939178125386\\
1.34448897795591	1.39583989804867\\
1.34769539078156	1.39779925819232\\
1.35090180360721	1.3997931190182\\
1.35410821643287	1.40181890835171\\
1.35731462925852	1.40387423379004\\
1.36052104208417	1.40595686319927\\
1.36372745490982	1.40806470735906\\
1.36693386773547	1.41019580445411\\
1.37014028056112	1.41234830615512\\
1.37334669338677	1.41452046506858\\
1.37655310621242	1.41671062336522\\
1.37975951903808	1.41891720242184\\
1.38296593186373	1.42113869333243\\
1.38617234468938	1.42337364816211\\
1.38937875751503	1.42562067183144\\
1.39258517034068	1.42787841453119\\
1.39579158316633	1.430145564577\\
1.39899799599198	1.43242084162133\\
1.40220440881764	1.43470299014666\\
1.40541082164329	1.43699077316812\\
1.40861723446894	1.43928296607749\\
1.41182364729459	1.44157835056257\\
1.41503006012024	1.44387570853649\\
1.41823647294589	1.4461738160117\\
1.42144288577154	1.44847143685126\\
1.42464929859719	1.4507673163277\\
1.42785571142285	1.45306017441515\\
1.4310621242485	1.45534869873484\\
1.43426853707415	1.45763153706668\\
1.4374749498998	1.45990728933026\\
1.44068136272545	1.46217449892693\\
1.4438877755511	1.46443164332053\\
1.44709418837675	1.46667712371705\\
1.4503006012024	1.46890925368226\\
1.45350701402806	1.4711262465111\\
1.45671342685371	1.47332620113153\\
1.45991983967936	1.47550708628795\\
1.46312625250501	1.47766672270345\\
1.46633266533066	1.47980276286453\\
1.46953907815631	1.48191266800313\\
1.47274549098196	1.48399368176707\\
1.47595190380762	1.48604279996563\\
1.47915831663327	1.48805673564889\\
1.48236472945892	1.49003187861802\\
1.48557114228457	1.49196424826335\\
1.48877755511022	1.49384943837296\\
1.49198396793587	1.49568255223365\\
1.49519038076152	1.4974581259359\\
1.49839679358717	1.49917003726838\\
1.50160320641283	1.50081139690663\\
1.50480961923848	1.50237441771302\\
1.50801603206413	1.50385025679981\\
1.51122244488978	1.50522882346186\\
1.51442885771543	1.50649854402032\\
1.51763527054108	1.50764607182871\\
1.52084168336673	1.50865592688627\\
1.52404809619238	1.50951004425093\\
1.52725450901804	1.51018720310698\\
1.53046092184369	1.51066229796149\\
1.53366733466934	1.51090539854557\\
1.53687374749499	1.51088052328812\\
1.54008016032064	1.51054401906674\\
1.54328657314629	1.50984239141115\\
1.54649298597194	1.50870935463284\\
1.54969939879759	1.5070617537956\\
1.55290581162325	1.50479382084642\\
1.5561122244489	1.50176891296635\\
1.55931863727455	1.49780734401656\\
1.5625250501002	1.49266796911116\\
1.56573146292585	1.48601943079272\\
1.5689378757515	1.47739359648046\\
1.57214428857715	1.46610683770838\\
1.57535070140281	1.45111986887595\\
1.57855711422846	1.43077183396829\\
1.58176352705411	1.40223386951083\\
1.58496993987976	1.36026322826266\\
1.58817635270541	1.293930214536\\
1.59138276553106	1.17603781257872\\
1.59458917835671	0.914922216269643\\
1.59779559118236	-0.114396562892372\\
};

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1.60100200400802	5.46284423676704\\
1.60420841683367	2.54593965320351\\
1.60741482965932	2.15432289119343\\
1.61062124248497	2.00094167510612\\
1.61382765531062	1.92006750202719\\
1.61703406813627	1.87075562065239\\
1.62024048096192	1.83800641628618\\
1.62344689378758	1.81502514652821\\
1.62665330661323	1.79828667969971\\
1.62985971943888	1.78577999905039\\
1.63306613226453	1.7762740862758\\
1.63627254509018	1.76897317062748\\
1.63947895791583	1.76333997840469\\
1.64268537074148	1.75899864459782\\
1.64589178356713	1.75567832528071\\
1.64909819639279	1.75317890469381\\
1.65230460921844	1.75134931577024\\
1.65551102204409	1.75007337408308\\
1.65871743486974	1.74926025318778\\
1.66192384769539	1.74883791904012\\
1.66513026052104	1.74874850374505\\
1.66833667334669	1.74894498166957\\
1.67154308617234	1.74938873933297\\
1.674749498998	1.75004777069957\\
1.67795591182365	1.7508953178074\\
1.6811623246493	1.75190883357587\\
1.68436873747495	1.75306918107988\\
1.6875751503006	1.75436000868311\\
1.69078156312625	1.75576725754836\\
1.6939879759519	1.75727876990984\\
1.69719438877756	1.75888397483563\\
1.70040080160321	1.76057363415413\\
1.70360721442886	1.76233963550769\\
1.70681362725451	1.76417482262693\\
1.71002004008016	1.76607285522899\\
1.71322645290581	1.76802809266321\\
1.71643286573146	1.77003549672248\\
1.71963927855711	1.77209055002013\\
1.72284569138277	1.77418918708379\\
1.72605210420842	1.77632773589669\\
1.72925851703407	1.77850286806702\\
1.73246492985972	1.78071155615751\\
1.73567134268537	1.78295103698451\\
1.73887775551102	1.78521877991525\\
1.74208416833667	1.78751245936644\\
1.74529058116232	1.78982993084749\\
1.74849699398798	1.79216921000442\\
1.75170340681363	1.79452845421124\\
1.75490981963928	1.79690594633027\\
1.75811623246493	1.79930008032269\\
1.76132264529058	1.80170934844065\\
1.76452905811623	1.8041323297726\\
1.76773547094188	1.80656767994723\\
1.77094188376754	1.80901412182903\\
1.77414829659319	1.81147043706158\\
1.77735470941884	1.81393545833333\\
1.78056112224449	1.81640806225683\\
1.78376753507014	1.81888716276482\\
1.78697394789579	1.82137170493779\\
1.79018036072144	1.82386065918588\\
1.79338677354709	1.82635301571539\\
1.79659318637275	1.82884777921532\\
1.7997995991984	1.83134396370413\\
1.80300601202405	1.83384058747933\\
1.8062124248497	1.83633666811511\\
1.80941883767535	1.8388312174536\\
1.812625250501	1.84132323653574\\
1.81583166332665	1.84381171041625\\
1.8190380761523	1.84629560280536\\
1.82224448897796	1.84877385047658\\
1.82545090180361	1.85124535737534\\
1.82865731462926	1.85370898835778\\
1.83186372745491	1.85616356248143\\
1.83507014028056	1.85860784576081\\
1.83827655310621	1.86104054329004\\
1.84148296593186	1.86346029062094\\
1.84468937875751	1.8658656442695\\
1.84789579158317	1.86825507120388\\
1.85110220440882	1.87062693714379\\
1.85430861723447	1.87297949347291\\
1.85751503006012	1.87531086253181\\
1.86072144288577	1.87761902101743\\
1.86392785571142	1.87990178116479\\
1.86713426853707	1.88215676932516\\
1.87034068136273	1.8843814014799\\
1.87354709418838	1.88657285513616\\
1.87675350701403	1.888728036937\\
1.87995991983968	1.89084354517603\\
1.88316633266533	1.89291562623003\\
1.88637274549098	1.89494012370096\\
1.88957915831663	1.89691241877841\\
1.89278557114228	1.89882735997842\\
1.89599198396794	1.90067917995971\\
1.89919839679359	1.90246139653454\\
1.90240480961924	1.90416669423369\\
1.90561122244489	1.90578678179656\\
1.90881763527054	1.9073122196553\\
1.91202404809619	1.90873220975311\\
1.91523046092184	1.91003433771944\\
1.9184368737475	1.91120425428706\\
1.92164328657315	1.91222527854332\\
1.9248496993988	1.91307789966612\\
1.92805611222445	1.91373914547032\\
1.9312625250501	1.91418177427062\\
1.93446893787575	1.91437322954193\\
1.9376753507014	1.91427427195043\\
1.94088176352705	1.91383716626223\\
1.94408817635271	1.91300324443938\\
1.94729458917836	1.9116995792658\\
1.95050100200401	1.90983436517775\\
1.95370741482966	1.90729037948569\\
1.95691382765531	1.90391552400229\\
1.96012024048096	1.89950880388502\\
1.96332665330661	1.89379895116566\\
1.96653306613226	1.88641076005912\\
1.96973947895792	1.87681001960625\\
1.97294589178357	1.86420928736148\\
1.97615230460922	1.84739764863426\\
1.97935871743487	1.82441180479543\\
1.98256513026052	1.79184422461257\\
1.98577154308617	1.74321583831732\\
1.98897795591182	1.66450834323434\\
1.99218436873747	1.51869910801354\\
1.99539078156313	1.16574611212861\\
1.99859719438878	-0.814776515132322\\
};

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
2.00180360721443	4.25751129461158\\
2.00501002004008	2.84121654711898\\
2.00821643286573	2.53273038285555\\
2.01142284569138	2.39916262612479\\
2.01462925851703	2.32549939282921\\
2.01783567134269	2.27943339094637\\
2.02104208416834	2.24834937482594\\
2.02424849699399	2.22630461092918\\
2.02745490981964	2.21013252084002\\
2.03066132264529	2.19799109727155\\
2.03386773547094	2.18873588847993\\
2.03707414829659	2.18161835291545\\
2.04028056112224	2.17612828328276\\
2.0434869739479	2.17190594160589\\
2.04669338677355	2.16869039614617\\
2.0498997995992	2.16628777660903\\
2.05310621242485	2.16455102934426\\
2.0563126252505	2.16336658891299\\
2.05951903807615	2.16264535782924\\
2.0627254509018	2.16231645289331\\
2.06593186372745	2.16232277629855\\
2.06913827655311	2.16261781912162\\
2.07234468937876	2.16316331485031\\
2.07555110220441	2.16392749041797\\
2.07875751503006	2.16488374446295\\
2.08196392785571	2.16600963582253\\
2.08517034068136	2.16728610050548\\
2.08837675350701	2.16869683911709\\
2.09158316633266	2.17022783296286\\
2.09478957915832	2.17186695836158\\
2.09799599198397	2.17360367667412\\
2.10120240480962	2.17542878325564\\
2.10440881763527	2.17733420266439\\
2.10761523046092	2.17931282047975\\
2.11082164328657	2.18135834431488\\
2.11402805611222	2.1834651882776\\
2.11723446893788	2.18562837639022\\
2.12044088176353	2.18784346143539\\
2.12364729458918	2.19010645642768\\
2.12685370741483	2.1924137764771\\
2.13006012024048	2.19476218925122\\
2.13326653306613	2.19714877258768\\
2.13647294589178	2.19957087808123\\
2.13967935871743	2.2020260996852\\
2.14288577154309	2.20451224653988\\
2.14609218436874	2.2070273193783\\
2.14929859719439	2.20956948997166\\
2.15250501002004	2.21213708316719\\
2.15571142284569	2.21472856114463\\
2.15891783567134	2.21734250957805\\
2.16212424849699	2.21997762543931\\
2.16533066132265	2.22263270622025\\
2.1685370741483	2.22530664038467\\
2.17174348697395	2.22799839888954\\
2.1749498997996	2.23070702763803\\
2.17815631262525	2.23343164074725\\
2.1813627254509	2.23617141452972\\
2.18456913827655	2.2389255821018\\
2.1877755511022	2.24169342854425\\
2.19098196392786	2.2444742865499\\
2.19418837675351	2.24726753250234\\
2.19739478957916	2.25007258293635\\
2.20060120240481	2.25288889133765\\
2.20380761523046	2.25571594524444\\
2.20701402805611	2.25855326361807\\
2.21022044088176	2.2614003944541\\
2.21342685370741	2.26425691260853\\
2.21663326653307	2.26712241781677\\
2.21983967935872	2.26999653288592\\
2.22304609218437	2.27287890204265\\
2.22625250501002	2.27576918942149\\
2.22945891783567	2.27866707767963\\
2.23266533066132	2.28157226672614\\
2.23587174348697	2.28448447255464\\
2.23907815631263	2.28740342616983\\
2.24228456913828	2.29032887259905\\
2.24549098196393	2.29326056998122\\
2.24869739478958	2.29619828872606\\
2.25190380761523	2.29914181073752\\
2.25511022044088	2.30209092869554\\
2.25831663326653	2.30504544539124\\
2.26152304609218	2.30800517311094\\
2.26472945891784	2.31096993306477\\
2.26793587174349	2.31393955485631\\
2.27114228456914	2.31691387598965\\
2.27434869739479	2.31989274141105\\
2.27755511022044	2.32287600308219\\
2.28076152304609	2.32586351958262\\
2.28396793587174	2.32885515573911\\
2.28717434869739	2.33185078227962\\
2.29038076152305	2.33485027551032\\
2.2935871743487	2.33785351701353\\
2.29679358717435	2.34086039336525\\
2.3	2.3438707958708\\
};


\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
2.06424350161959	-1\\
2.06424350161959	2.16228072548401\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
1.9350522866211	-1\\
1.9350522866211	1.9143781115672\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.66445951480098	-1\\
1.66445951480098	1.74874213249903\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.53501218080981	-1\\
1.53501218080981	1.51092991156001\\
};

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.28097154637204	-1\\
1.28097154637204	1.37106251549126\\
};

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
0.91903692780238	-1\\
0.91903692780238	0.830288677029603\\
};

\addplot [color=mycolor4, line width=4pt]
  table[row sep=crcr]{%
0.8	0.830288677029603\\
0.8	1.37106251549126\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
0	2.16228072548401\\
2.06424350161959	2.16228072548401\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
0	1.9143781115672\\
1.9350522866211	1.9143781115672\\
};

\addplot [color=mycolor2, line width=4pt]
  table[row sep=crcr]{%
0.8	1.9143781115672\\
0.8	2.16228072548401\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
0	1.74874213249903\\
1.66445951480098	1.74874213249903\\
};


\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
0	1.51092991156001\\
1.53501218080981	1.51092991156001\\
};


\addplot [color=mycolor3, line width=4pt]
  table[row sep=crcr]{%
0.8	1.51092991156001\\
0.8	1.74874213249903\\
};


\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
0	1.37106251549126\\
1.28097154637204	1.37106251549126\\
};


\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
0	0.830288677029603\\
0.91903692780238	0.830288677029603\\
};

\addplot [color=mycolor4, line width=4pt]
  table[row sep=crcr]{%
0.8	0.830288677029603\\
0.8	1.37106251549126\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	-1\\
1	2.5\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.2	-1\\
1.2	2.5\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.6	-1\\
1.6	2.5\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	-1\\
2	2.5\\
};

\end{axis}


%\begin{axis}[%
%scale = 0.45, 
%width=6in,
%height=6in,
%axis x line=middle,
%axis y line=middle,
%xmin=0.8,
%xmax=2.2,
%yticklabels={,,},
%xticklabels={,,},
%tick label style={font=\small},
%ymin=0,
%ymax=2.5,
%extra x ticks={1,1.2,1.6,2},
%extra x tick labels={$\gamma_1$,$\gamma_2$,$\gamma_3$,$\gamma_4$},
%extra x tick style={grid=none, tick style={draw=none}, tick label style={yshift=-5mm}},
%]
%
%\end{axis}


\end{tikzpicture}%

==> figures/probability_of_resolution_vs_angular_separation_M_15_N_15_doa_45_runs_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{1,1,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=7in,
scale=0.29,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Angular Separation $\Delta\vartheta$ in $\lbrack \text{deg} \rbrack$},
ymin=-0.05,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Resolution},
label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{M = 15, N = 15, SNR = 2dB, Sources located at: }\theta{}_{\text{1}}\text{=45, }\theta{}_{\text{2}}\text{=45 + }\Delta\vartheta\text{, Monte Carlo Runs 10000}$},
xmajorgrids,
ymajorgrids,
ytick={0,  0.2, 0.4, 0.6, 0.8, 1},
legend style={at={(0,1)},anchor=north west, legend cell align=left, align=center, draw=white!15!black, legend columns = 2, column sep=18.1pt, font=\scriptsize},%
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.2	0.0092\\
0.451282051282051	0.0128\\
0.702564102564103	0.0199\\
0.953846153846154	0.0322\\
1.20512820512821	0.0495\\
1.45641025641026	0.0799\\
1.70769230769231	0.1344\\
1.95897435897436	0.1811\\
2.21025641025641	0.2517\\
2.46153846153846	0.316\\
2.71282051282051	0.3714\\
2.96410256410256	0.4191\\
3.21538461538462	0.4692\\
3.46666666666667	0.5051\\
3.71794871794872	0.5461\\
3.96923076923077	0.5858\\
4.22051282051282	0.629\\
4.47179487179487	0.6635\\
4.72307692307692	0.6899\\
4.97435897435898	0.732\\
5.22564102564103	0.7751\\
5.47692307692308	0.8102\\
5.72820512820513	0.8409\\
5.97948717948718	0.8774\\
6.23076923076923	0.9018\\
6.48205128205128	0.9195\\
6.73333333333333	0.9456\\
6.98461538461539	0.9599\\
7.23589743589744	0.9675\\
7.48717948717949	0.9795\\
7.73846153846154	0.9856\\
7.98974358974359	0.9919\\
8.24102564102564	0.9939\\
8.49230769230769	0.9962\\
8.74358974358974	0.9978\\
8.99487179487179	0.9991\\
9.24615384615385	0.9988\\
9.4974358974359	0.9996\\
9.74871794871795	0.9993\\
10	0.9996\\
};
\addlegendentry{sim. g-\ac{MUSIC}}

\addplot [color=mycolor3, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	nan\\
0.451282051282051	nan\\
0.702564102564103	nan\\
0.953846153846154	nan\\
1.20512820512821	nan\\
1.45641025641026	nan\\
1.70769230769231	nan\\
1.95897435897436	nan\\
2.21025641025641	nan\\
2.46153846153846	nan\\
2.71282051282051	nan\\
2.96410256410256	nan\\
3.21538461538462	0.527462680662917\\
3.46666666666667	0.546412192325487\\
3.71794871794872	0.568507827646425\\
3.96923076923077	0.594466867045674\\
4.22051282051282	0.624295447854023\\
4.47179487179487	0.6576050457523\\
4.72307692307692	0.69365866153768\\
4.97435897435898	0.731418418957819\\
5.22564102564103	0.769635261402212\\
5.47692307692308	0.806980215740047\\
5.72820512820513	0.842195905952014\\
5.97948717948718	0.874237037676354\\
6.23076923076923	0.902370744951243\\
6.48205128205128	0.926219930180269\\
6.73333333333333	0.945748970969089\\
6.98461538461539	0.961204742848449\\
7.23589743589744	0.973032840817656\\
7.48717948717949	0.981788876734244\\
7.73846153846154	0.988060005461425\\
7.98974358974359	0.992405298710248\\
8.24102564102564	0.995317524550776\\
8.49230769230769	0.997204506767532\\
8.74358974358974	0.998385804496431\\
8.99487179487179	0.999099677588126\\
9.24615384615385	0.999515668886142\\
9.4974358974359	0.999749117153566\\
9.74871794871795	0.99987509386756\\
10	0.999940352556901\\
};
\addlegendentry{pre. g-\ac{MUSIC}}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.2	0\\
0.451282051282051	0\\
0.702564102564103	0\\
0.953846153846154	0\\
1.20512820512821	0\\
1.45641025641026	0\\
1.70769230769231	0\\
1.95897435897436	0\\
2.21025641025641	0\\
2.46153846153846	0\\
2.71282051282051	0\\
2.96410256410256	0.0001\\
3.21538461538462	0.0002\\
3.46666666666667	0.001\\
3.71794871794872	0.0028\\
3.96923076923077	0.0069\\
4.22051282051282	0.0116\\
4.47179487179487	0.0243\\
4.72307692307692	0.0454\\
4.97435897435898	0.0749\\
5.22564102564103	0.1244\\
5.47692307692308	0.176\\
5.72820512820513	0.243\\
5.97948717948718	0.3314\\
6.23076923076923	0.4256\\
6.48205128205128	0.5209\\
6.73333333333333	0.6009\\
6.98461538461539	0.7001\\
7.23589743589744	0.7765\\
7.48717948717949	0.8492\\
7.73846153846154	0.8913\\
7.98974358974359	0.9354\\
8.24102564102564	0.9561\\
8.49230769230769	0.9725\\
8.74358974358974	0.9858\\
8.99487179487179	0.9934\\
9.24615384615385	0.994\\
9.4974358974359	0.998\\
9.74871794871795	0.9987\\
10	0.999\\
};
\addlegendentry{sim. \ac{MUSIC}}

\addplot [color= mycolor5, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1,mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.2	nan\\
0.451282051282051	nan\\
0.702564102564103	nan\\
0.953846153846154	nan\\
1.20512820512821	nan\\
1.45641025641026	nan\\
1.70769230769231	nan\\
1.95897435897436	nan\\
2.21025641025641	nan\\
2.46153846153846	nan\\
2.71282051282051	nan\\
2.96410256410256	nan\\
3.21538461538462	0.0198189061430286\\
3.46666666666667	0.0217746028791452\\
3.71794871794872	0.0256170336866725\\
3.96923076923077	0.0316893383831539\\
4.22051282051282	0.040732213004268\\
4.47179487179487	0.0538733539640759\\
4.72307692307692	0.072653752598324\\
4.97435897435898	0.0990057427301254\\
5.22564102564103	0.135106024570307\\
5.47692307692308	0.183034120785847\\
5.72820512820513	0.244216761411509\\
5.97948717948718	0.318747909038275\\
6.23076923076923	0.404810582654594\\
6.48205128205128	0.498501253991708\\
6.73333333333333	0.594273652690436\\
6.98461538461539	0.685966703358439\\
7.23589743589744	0.768088897864486\\
7.48717948717949	0.836889300735799\\
7.73846153846154	0.890852991376988\\
7.98974358974359	0.930539989571242\\
8.24102564102564	0.957959435424672\\
8.49230769230769	0.975792875717115\\
8.74358974358974	0.986734258977487\\
8.99487179487179	0.99307867841282\\
9.24615384615385	0.996561203183546\\
9.4974358974359	0.998373053138507\\
9.74871794871795	0.999267259426615\\
10	0.999686058356731\\
};
\addlegendentry{pre. \ac{MUSIC}}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
3.21538461538462	-0.05\\
3.21538461538462	1.05\\
};
\addlegendentry{sep. boundary}

\end{axis}
\end{tikzpicture}%

==> figures/probability_of_resolution_vs_snapshots_snr_6dB_M_15_K_2_doa_45_50_rho_0_runs_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{1,1,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=7in,
scale=0.29,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Snapshots $N$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Resolution},
label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0)},anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
2	0.0962\\
4	0.0821\\
7	0.1186\\
9	0.1826\\
11	0.2402\\
14	0.3498\\
16	0.4255\\
18	0.494\\
21	0.5974\\
23	0.6549\\
25	0.7059\\
28	0.7781\\
30	0.8201\\
32	0.8494\\
35	0.8897\\
37	0.9161\\
40	0.9362\\
42	0.9494\\
44	0.9604\\
47	0.9716\\
49	0.9746\\
51	0.9805\\
54	0.9892\\
56	0.9895\\
58	0.9929\\
61	0.9954\\
63	0.9964\\
65	0.9977\\
68	0.9985\\
70	0.9986\\
};
\addlegendentry{sim. g-MUSIC}

\addplot [color=mycolor3, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	nan\\
4	0.144919500014348\\
7	0.159463160045959\\
9	0.192752181515109\\
11	0.240292946696881\\
14	0.331380853513896\\
16	0.400182368286736\\
18	0.471243967138189\\
21	0.575216531894811\\
23	0.639341267698344\\
25	0.697564246050472\\
28	0.772420609436524\\
30	0.813914503646139\\
32	0.84907023411367\\
35	0.891192130186329\\
37	0.91317959965868\\
40	0.938714225333822\\
42	0.951685373796067\\
44	0.962060198608097\\
47	0.973768560711998\\
49	0.97956686656906\\
51	0.984125746161926\\
54	0.989177795865384\\
56	0.991638869291463\\
58	0.993552237705956\\
61	0.995647113943333\\
63	0.996656363413429\\
65	0.997435017503569\\
68	0.998280468840121\\
70	0.998684645491257\\
};
\addlegendentry{pre. g-MUSIC}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
2	0.0962\\
4	0.5632\\
7	0.7473\\
9	0.81\\
11	0.8571\\
14	0.9125\\
16	0.9374\\
18	0.9484\\
21	0.9677\\
23	0.9739\\
25	0.9777\\
28	0.988\\
30	0.9899\\
32	0.992\\
35	0.994\\
37	0.9966\\
40	0.9971\\
42	0.9979\\
44	0.9989\\
47	0.999\\
49	0.999\\
51	0.9995\\
54	0.9999\\
56	0.9999\\
58	0.9999\\
61	0.9999\\
63	0.9998\\
65	1\\
68	0.9999\\
70	1\\
};
\addlegendentry{sim. MUSIC}

\addplot [color= mycolor5, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1,mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	nan\\
4	0.583096463317217\\
7	0.74459731870589\\
9	0.811164273879223\\
11	0.860340842918876\\
14	0.911188231440112\\
16	0.934316018932252\\
18	0.951406604467824\\
21	0.969054563815555\\
23	0.977080229208701\\
25	0.983015479305785\\
28	0.989154338794479\\
30	0.991952126575913\\
32	0.994025072278333\\
35	0.996174223771102\\
37	0.997156155035738\\
40	0.998175862925289\\
42	0.998642537837728\\
44	0.998989404908947\\
47	0.999350363914326\\
49	0.999515901579355\\
51	0.999639130565624\\
54	0.999767594304807\\
56	0.999826612948034\\
58	0.999870605055304\\
61	0.99991653559709\\
63	0.999937668867464\\
65	0.999953439114659\\
68	0.999969925633745\\
70	0.999977521135402\\
};
\addlegendentry{pre. MUSIC}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
4	-0.05\\
4	1.05\\
};
\addlegendentry{sep. boundary}

\end{axis}
\end{tikzpicture}%

==> figures/probability_of_resolution_vs_snr_M_15_N_100_doa_45_50_runs_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{1,1,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=8in,
scale=0.29,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-0.04,
ymax=1.58,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Resolution},
label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M = 15, N = 100, Correlated Sources located at 45, 50, Monte Carlo Runs 10000},
xmajorgrids,
ymajorgrids,
ytick={0,  0.2, 0.4, 0.6, 0.8, 1},
legend style={at={(0,1)},anchor=north west, legend cell align=left, align=center, draw=white!15!black, legend columns = 2, column sep=12.7pt, font=\scriptsize},%
]

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-16	0.0787\\
-15	0.0628\\
-14	0.061\\
-13	0.0744\\
-12	0.1047\\
-11	0.1547\\
-10	0.2364\\
-9	0.3362\\
-8	0.4585\\
-7	0.565\\
-6	0.656\\
-5	0.7364\\
-4	0.7974\\
-3	0.871\\
-2	0.9182\\
-1	0.954\\
0	0.9815\\
1	0.9944\\
2	0.9972\\
3	0.9989\\
4	0.9998\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{sim. g-\ac{MUSIC}}

\addplot [color=mycolor1, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-16	0.0376\\
-15	0.0216\\
-14	0.0196\\
-13	0.0182\\
-12	0.0178\\
-11	0.0162\\
-10	0.0194\\
-9	0.02\\
-8	0.0199\\
-7	0.0241\\
-6	0.0247\\
-5	0.0304\\
-4	0.0362\\
-3	0.0481\\
-2	0.0617\\
-1	0.0879\\
0	0.1318\\
1	0.2038\\
2	0.2941\\
3	0.4145\\
4	0.5452\\
5	0.6419\\
6	0.7303\\
7	0.8106\\
8	0.8727\\
9	0.9274\\
10	0.9608\\
11	0.9812\\
12	0.9935\\
13	0.9976\\
14	0.9997\\
15	0.9999\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{corr. sim. g-\ac{MUSIC}}

\addplot [color=mycolor3, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-16	nan\\
-15	nan\\
-14	nan\\
-13	nan\\
-12	nan\\
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	0.588268437583334\\
-6	0.656186012021831\\
-5	0.728477794861612\\
-4	0.801178041798474\\
-3	0.867335374729772\\
-2	0.920815250584134\\
-1	0.95862423005879\\
0	0.981576477180211\\
1	0.993247892718785\\
2	0.998052989675745\\
3	0.999583237420348\\
4	0.999938532324916\\
5	0.999994318062667\\
6	0.999999708025989\\
7	0.999999992831759\\
8	0.999999999930535\\
9	0.999999999999791\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{pre. g-\ac{MUSIC}}

\addplot [color=mycolor3, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-16	nan\\
-15	nan\\
-14	nan\\
-13	nan\\
-12	nan\\
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	nan\\
0	nan\\
1	nan\\
2	nan\\
3	nan\\
4	0.564985338748985\\
5	0.644556609495485\\
6	0.723785881593881\\
7	0.804219761791732\\
8	0.877541921791839\\
9	0.934943412584981\\
10	0.971949357654958\\
11	0.990702519767317\\
12	0.997781218848072\\
13	0.999648116823208\\
14	0.999966418260304\\
15	0.999998296693416\\
16	0.999999960724757\\
17	0.999999999661926\\
18	0.999999999999153\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{corr. pre. g-\ac{MUSIC}}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-16	0.0144\\
-15	0.0041\\
-14	0.001\\
-13	0.0004\\
-12	0.0002\\
-11	0.0004\\
-10	0.0003\\
-9	0.0005\\
-8	0.0012\\
-7	0.0039\\
-6	0.0108\\
-5	0.0292\\
-4	0.0682\\
-3	0.1414\\
-2	0.2715\\
-1	0.446\\
0	0.6328\\
1	0.8101\\
2	0.9294\\
3	0.9804\\
4	0.997\\
5	0.9995\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{sim. \ac{MUSIC}}

\addplot [color=mycolor2, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-16	0.0014\\
-15	0.0001\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0.0004\\
6	0.0031\\
7	0.0168\\
8	0.0582\\
9	0.1863\\
10	0.3808\\
11	0.6206\\
12	0.8118\\
13	0.9309\\
14	0.9804\\
15	0.9966\\
16	0.9996\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{corr. sim. \ac{MUSIC}}

\addplot [color=mycolor5, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-16	nan\\
-15	nan\\
-14	nan\\
-13	nan\\
-12	nan\\
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	0.0260236414860566\\
-6	0.0302179396942898\\
-5	0.0452616575335246\\
-4	0.0792306168520496\\
-3	0.14727520834914\\
-2	0.266641599193407\\
-1	0.440655356803\\
0	0.641228768832412\\
1	0.816820040337787\\
2	0.929597004033025\\
3	0.98083032016859\\
4	0.996557579789046\\
5	0.999627103052124\\
6	0.999978252942768\\
7	0.999999409678967\\
8	0.999999993806182\\
9	0.999999999980167\\
10	0.999999999999986\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
};
\addlegendentry{pre. \ac{MUSIC}}

\addplot [color=mycolor5, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-16	nan\\
-15	nan\\
-14	nan\\
-13	nan\\
-12	nan\\
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	nan\\
0	nan\\
1	nan\\
2	nan\\
3	nan\\
4	0.017174873488337\\
5	0.0167140890243378\\
6	0.0235461958018316\\
7	0.042395791503552\\
8	0.0871283245318204\\
9	0.182719306886428\\
10	0.353730105802887\\
11	0.587134039486672\\
12	0.808802812013109\\
13	0.942951685999684\\
14	0.990318712384808\\
15	0.999185091177123\\
16	0.999970982701578\\
17	0.999999639888142\\
18	0.999999998777313\\
19	0.999999999999164\\
20	1\\
21	1\\
};
\addlegendentry{corr. pre. \ac{MUSIC}}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-7	-0.05\\
-7	1.05\\
};
\addlegendentry{sep. boundary}

\addplot [color=mycolor6, line width=1.2pt,dashed]
  table[row sep=crcr]{%
4	-0.05\\
4	1.05\\
};
\addlegendentry{corr. sep. boundary}



\end{axis}
\end{tikzpicture}%

==> figures/probability_of_resolution_vs_snr_M_15_N_10_K_2_doa_45_50_runs_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{1,1,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=8in,
scale=0.29,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-0.04,
ymax=1.58,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Resolution},
label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M = 15, N = 10, Sources located at 45, 50, Monte Carlo Runs 10000},
xmajorgrids,
ymajorgrids,
ytick={0,  0.2, 0.4, 0.6, 0.8, 1},
legend style={at={(0,1)},anchor=north west, legend cell align=left, align=center, draw=white!15!black, legend columns = 2, column sep=12.7pt, font=\scriptsize},%
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-10	0.1213\\
-9.5	0.1125\\
-9	0.1088\\
-8.5	0.1108\\
-8	0.1093\\
-7.5	0.1074\\
-7	0.1213\\
-6.5	0.1342\\
-6	0.1522\\
-5.5	0.1614\\
-5	0.1819\\
-4.5	0.2185\\
-4	0.2443\\
-3.5	0.2733\\
-3	0.3062\\
-2.5	0.3448\\
-2	0.3842\\
-1.5	0.4179\\
-1	0.4495\\
-0.5	0.4854\\
0	0.5277\\
0.5	0.5488\\
1	0.5847\\
1.5	0.624\\
2	0.6423\\
2.5	0.6589\\
3	0.6986\\
3.5	0.7146\\
4	0.7445\\
4.5	0.7675\\
5	0.7888\\
5.5	0.827\\
6	0.8453\\
6.5	0.8641\\
7	0.8803\\
7.5	0.9013\\
8	0.9184\\
8.5	0.935\\
9	0.9473\\
9.5	0.9606\\
10	0.9712\\
10.5	0.9737\\
11	0.9824\\
11.5	0.9879\\
12	0.9934\\
12.5	0.9947\\
13	0.997\\
13.5	0.9972\\
14	0.9989\\
14.5	0.9996\\
15	0.9998\\
15.5	0.9999\\
16	0.9999\\
16.5	1\\
17	1\\
17.5	1\\
18	1\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
20.5	1\\
21	1\\
21.5	1\\
22	1\\
22.5	1\\
23	1\\
23.5	1\\
24	1\\
24.5	1\\
25	1\\
25.5	1\\
26	1\\
26.5	1\\
27	1\\
27.5	1\\
28	1\\
28.5	1\\
29	1\\
29.5	1\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{sim. g-MUSIC}

\addplot [color=mycolor1, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-10	0.0525\\
-9.5	0.0494\\
-9	0.0414\\
-8.5	0.0377\\
-8	0.0324\\
-7.5	0.0305\\
-7	0.0245\\
-6.5	0.0279\\
-6	0.0249\\
-5.5	0.022\\
-5	0.021\\
-4.5	0.0235\\
-4	0.0205\\
-3.5	0.0228\\
-3	0.0267\\
-2.5	0.0256\\
-2	0.0241\\
-1.5	0.0285\\
-1	0.0286\\
-0.5	0.03\\
0	0.034\\
0.5	0.0319\\
1	0.037\\
1.5	0.0417\\
2	0.0495\\
2.5	0.0559\\
3	0.0657\\
3.5	0.0756\\
4	0.0855\\
4.5	0.1017\\
5	0.117\\
5.5	0.137\\
6	0.1604\\
6.5	0.1841\\
7	0.2111\\
7.5	0.2396\\
8	0.2741\\
8.5	0.3208\\
9	0.3452\\
9.5	0.395\\
10	0.4441\\
10.5	0.4802\\
11	0.5241\\
11.5	0.5584\\
12	0.5908\\
12.5	0.6267\\
13	0.6542\\
13.5	0.68\\
14	0.7097\\
14.5	0.7411\\
15	0.7689\\
15.5	0.7948\\
16	0.82\\
16.5	0.8447\\
17	0.866\\
17.5	0.8886\\
18	0.9094\\
18.5	0.9269\\
19	0.9355\\
19.5	0.9521\\
20	0.9606\\
20.5	0.9741\\
21	0.9785\\
21.5	0.9815\\
22	0.9872\\
22.5	0.9924\\
23	0.9945\\
23.5	0.9966\\
24	0.9977\\
24.5	0.999\\
25	0.9994\\
25.5	0.9997\\
26	0.9996\\
26.5	1\\
27	1\\
27.5	1\\
28	1\\
28.5	1\\
29	1\\
29.5	1\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{corr. sim. g-MUSIC}



\addplot [color=mycolor3, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 4, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	nan\\
-9.5	nan\\
-9	nan\\
-8.5	nan\\
-8	nan\\
-7.5	nan\\
-7	nan\\
-6.5	nan\\
-6	nan\\
-5.5	nan\\
-5	nan\\
-4.5	nan\\
-4	nan\\
-3.5	nan\\
-3	nan\\
-2.5	nan\\
-2	nan\\
-1.5	nan\\
-1	nan\\
-0.5	nan\\
0	0.555035842646622\\
0.5	0.581711478958212\\
1	0.603922813356212\\
1.5	0.625523334501677\\
2	0.647343468757719\\
2.5	0.669680669386386\\
3	0.692633091932488\\
3.5	0.716188425464816\\
4	0.740254559359739\\
4.5	0.764672407127071\\
5	0.789223463045201\\
5.5	0.813637193998517\\
6	0.837600778370037\\
6.5	0.860772488819835\\
7	0.882799165654601\\
7.5	0.903337416434553\\
8	0.922077327521242\\
8.5	0.938766633075318\\
9	0.953232589113789\\
9.5	0.965398429559215\\
10	0.975291431412948\\
10.5	0.983040426290893\\
11	0.988862074634139\\
11.5	0.993037179797359\\
12	0.995880357541049\\
12.5	0.997707931908219\\
13	0.998809445854752\\
13.5	0.999427334148635\\
14	0.999747227660055\\
14.5	0.999898656810515\\
15	0.999963515212515\\
15.5	0.999988356479377\\
16	0.99999675341143\\
16.5	0.999999221813565\\
17	0.999999842554647\\
17.5	0.999999973656738\\
18	0.999999996437826\\
18.5	0.999999999620637\\
19	0.99999999996909\\
19.5	0.999999999998135\\
20	0.99999999999992\\
20.5	0.999999999999998\\
21	1\\
21.5	1\\
22	1\\
22.5	1\\
23	1\\
23.5	1\\
24	1\\
24.5	1\\
25	1\\
25.5	1\\
26	1\\
26.5	1\\
27	1\\
27.5	1\\
28	1\\
28.5	1\\
29	1\\
29.5	1\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{pre. g-MUSIC}

\addplot [color=mycolor3, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 4, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	nan\\
-9.5	nan\\
-9	nan\\
-8.5	nan\\
-8	nan\\
-7.5	nan\\
-7	nan\\
-6.5	nan\\
-6	nan\\
-5.5	nan\\
-5	nan\\
-4.5	nan\\
-4	nan\\
-3.5	nan\\
-3	nan\\
-2.5	nan\\
-2	nan\\
-1.5	nan\\
-1	nan\\
-0.5	nan\\
0	nan\\
0.5	nan\\
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	0.5739389232924\\
12	0.602743416620062\\
12.5	0.628577231051064\\
13	0.654112153600998\\
13.5	0.680032649848382\\
14	0.706544408032166\\
14.5	0.733638045979001\\
15	0.761164719026218\\
15.5	0.788864673390875\\
16	0.816383872742942\\
16.5	0.843291336856387\\
17	0.869102961541761\\
17.5	0.893314281177951\\
18	0.915441924294833\\
18.5	0.935070665039762\\
19	0.951900135748788\\
19.5	0.965783111317262\\
20	0.976746747338459\\
20.5	0.984990072678116\\
21	0.990855592485967\\
21.5	0.994779176531613\\
22	0.997228524806357\\
22.5	0.998643968866477\\
23	0.99939440641826\\
23.5	0.999755811363152\\
24	0.999912172002838\\
24.5	0.999972201894389\\
25	0.999992374215929\\
25.5	0.999998217355094\\
26	0.999999651589423\\
26.5	0.999999944268883\\
27	0.999999992876546\\
27.5	0.999999999291715\\
28	0.999999999946843\\
28.5	0.999999999997089\\
29	0.999999999999888\\
29.5	0.999999999999997\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{corr. pre. g-MUSIC}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-10	0.0449\\
-9.5	0.0375\\
-9	0.0336\\
-8.5	0.0286\\
-8	0.0212\\
-7.5	0.02\\
-7	0.0145\\
-6.5	0.0135\\
-6	0.0135\\
-5.5	0.013\\
-5	0.0115\\
-4.5	0.0113\\
-4	0.0127\\
-3.5	0.0115\\
-3	0.0115\\
-2.5	0.0134\\
-2	0.0145\\
-1.5	0.0173\\
-1	0.02\\
-0.5	0.0222\\
0	0.0241\\
0.5	0.0283\\
1	0.032\\
1.5	0.0384\\
2	0.0489\\
2.5	0.0598\\
3	0.0721\\
3.5	0.0809\\
4	0.0962\\
4.5	0.1235\\
5	0.1431\\
5.5	0.1824\\
6	0.2092\\
6.5	0.2469\\
7	0.2943\\
7.5	0.341\\
8	0.4038\\
8.5	0.4593\\
9	0.5263\\
9.5	0.5976\\
10	0.6607\\
10.5	0.7203\\
11	0.7831\\
11.5	0.8277\\
12	0.8764\\
12.5	0.903\\
13	0.9424\\
13.5	0.9597\\
14	0.9754\\
14.5	0.9859\\
15	0.9932\\
15.5	0.9959\\
16	0.9973\\
16.5	0.9993\\
17	0.9995\\
17.5	0.9998\\
18	0.9999\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
20.5	1\\
21	1\\
21.5	1\\
22	1\\
22.5	1\\
23	1\\
23.5	1\\
24	1\\
24.5	1\\
25	1\\
25.5	1\\
26	1\\
26.5	1\\
27	1\\
27.5	1\\
28	1\\
28.5	1\\
29	1\\
29.5	1\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{sim. MUSIC}

\addplot [color=mycolor2, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-10	0.0111\\
-9.5	0.0071\\
-9	0.0047\\
-8.5	0.0029\\
-8	0.0016\\
-7.5	0.0017\\
-7	0.0006\\
-6.5	0.0003\\
-6	0.0004\\
-5.5	0.0003\\
-5	0.0003\\
-4.5	0.0003\\
-4	0\\
-3.5	0\\
-3	0\\
-2.5	0\\
-2	0\\
-1.5	0\\
-1	0\\
-0.5	0\\
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0.0001\\
10.5	0.0001\\
11	0.0005\\
11.5	0.0005\\
12	0.0012\\
12.5	0.0011\\
13	0.0025\\
13.5	0.0045\\
14	0.007\\
14.5	0.0137\\
15	0.0195\\
15.5	0.0325\\
16	0.0514\\
16.5	0.077\\
17	0.1057\\
17.5	0.1526\\
18	0.2023\\
18.5	0.2636\\
19	0.3263\\
19.5	0.3943\\
20	0.4933\\
20.5	0.5697\\
21	0.6434\\
21.5	0.7063\\
22	0.7815\\
22.5	0.8385\\
23	0.8817\\
23.5	0.9158\\
24	0.9474\\
24.5	0.9666\\
25	0.9744\\
25.5	0.9866\\
26	0.9912\\
26.5	0.997\\
27	0.9976\\
27.5	0.9988\\
28	0.9992\\
28.5	0.9997\\
29	1\\
29.5	1\\
30	0.9998\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{corr. sim. MUSIC}

\addplot [color=mycolor5, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 4, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-10	nan\\
-9.5	nan\\
-9	nan\\
-8.5	nan\\
-8	nan\\
-7.5	nan\\
-7	nan\\
-6.5	nan\\
-6	nan\\
-5.5	nan\\
-5	nan\\
-4.5	nan\\
-4	nan\\
-3.5	nan\\
-3	nan\\
-2.5	nan\\
-2	nan\\
-1.5	nan\\
-1	nan\\
-0.5	nan\\
0	0.0674914949923989\\
0.5	0.0699252204393576\\
1	0.0737798808931439\\
1.5	0.0789452831796038\\
2	0.0854579131125801\\
2.5	0.0934412335495001\\
3	0.103088286857467\\
3.5	0.114657199654968\\
4	0.128471475072127\\
4.5	0.144921285714621\\
5	0.164462858744897\\
5.5	0.187612785070756\\
6	0.21493334276441\\
6.5	0.247004072705913\\
7	0.284374334191647\\
7.5	0.327492084281723\\
8	0.376606617858328\\
8.5	0.4316485384523\\
9	0.492099506799982\\
9.5	0.556876811995057\\
10	0.624270661393631\\
10.5	0.691979315628383\\
11	0.757280457789177\\
11.5	0.81734921971582\\
12	0.869684142767287\\
12.5	0.912545609591149\\
13	0.945274402470893\\
13.5	0.968371117600954\\
14	0.983291576053316\\
14.5	0.992023837108852\\
15	0.996601924498892\\
15.5	0.998725646059952\\
16	0.999585624936766\\
16.5	0.999885111246438\\
17	0.99997333862692\\
17.5	0.999994927241803\\
18	0.999999226666906\\
18.5	0.999999907937863\\
19	0.999999991684507\\
19.5	0.999999999448201\\
20	0.999999999974055\\
20.5	0.99999999999917\\
21	0.999999999999983\\
21.5	1\\
22	1\\
22.5	1\\
23	1\\
23.5	1\\
24	1\\
24.5	1\\
25	1\\
25.5	1\\
26	1\\
26.5	1\\
27	1\\
27.5	1\\
28	1\\
28.5	1\\
29	1\\
29.5	1\\
30	1\\
30.5	1\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{pre. MUSIC}

\addplot [color=mycolor5, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 4, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-10	nan\\
-9.5	nan\\
-9	nan\\
-8.5	nan\\
-8	nan\\
-7.5	nan\\
-7	nan\\
-6.5	nan\\
-6	nan\\
-5.5	nan\\
-5	nan\\
-4.5	nan\\
-4	nan\\
-3.5	nan\\
-3	nan\\
-2.5	nan\\
-2	nan\\
-1.5	nan\\
-1	nan\\
-0.5	nan\\
0	nan\\
0.5	nan\\
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	0.0310981035755694\\
12	0.0329048418120076\\
12.5	0.0356837944231935\\
13	0.0394416001105884\\
13.5	0.0442858874537839\\
14	0.0504019855785781\\
14.5	0.0580527570682136\\
15	0.0675877849424749\\
15.5	0.0794575501202225\\
16	0.0942298419951356\\
16.5	0.112604971312906\\
17	0.135424291069543\\
17.5	0.163663228087827\\
18	0.198395753918997\\
18.5	0.240712955943554\\
19	0.291576473204292\\
19.5	0.351592380396916\\
20	0.420708741992417\\
20.5	0.497876007833984\\
21	0.580762605858689\\
21.5	0.665671840237588\\
22	0.747822066046089\\
22.5	0.822079426668912\\
23	0.884046136312095\\
23.5	0.931163564243304\\
24	0.963345641244118\\
24.5	0.982787110242925\\
25	0.993002110921569\\
25.5	0.997586189250886\\
26	0.999308945747232\\
26.5	0.999839685090473\\
27	0.999970644153709\\
27.5	0.999995877332924\\
28	0.999999569796494\\
28.5	0.999999967789548\\
29	0.999999998335352\\
29.5	0.999999999943121\\
30	0.999999999998775\\
30.5	0.999999999999984\\
31	1\\
31.5	1\\
32	1\\
32.5	1\\
33	1\\
33.5	1\\
34	1\\
34.5	1\\
35	1\\
};
\addlegendentry{corr. pre. MUSIC}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.05\\
0	1.05\\
};
\addlegendentry{sep. boundary}

\addplot [color=mycolor6, line width=1.2pt,dashed]
  table[row sep=crcr]{%
11.5	-0.05\\
11.5	1.05\\
};
\addlegendentry{corr. sep. boundary}


\end{axis}
\end{tikzpicture}%

==> figures/probability_of_resolution_vs_snr_M_15_N_15_doa_45_50_runs_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{1,1,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=8in,
scale=0.29,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-0.04,
ymax=1.58,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Resolution},
label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M = 15, N = 15, Correlated Sources located at 45, 50, Monte Carlo Runs 10000},
xmajorgrids,
ymajorgrids,
ytick={0,  0.2, 0.4, 0.6, 0.8, 1},
legend style={at={(0,1)},anchor=north west, legend cell align=left, align=center, draw=white!15!black, legend columns = 2, column sep=12.7pt, font=\scriptsize},%
]

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-11	0.1102\\
-10	0.0944\\
-9	0.093\\
-8	0.1127\\
-7	0.147\\
-6	0.1952\\
-5	0.2533\\
-4	0.3347\\
-3	0.4215\\
-2	0.497\\
-1	0.5597\\
0	0.6353\\
1	0.6877\\
2	0.7356\\
3	0.7903\\
4	0.8372\\
5	0.8845\\
6	0.9194\\
7	0.9501\\
8	0.9733\\
9	0.9842\\
10	0.9939\\
11	0.9981\\
12	0.9996\\
13	0.9997\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
};
\addlegendentry{sim. g-\ac{MUSIC}}


\addplot [color=mycolor1, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-11	0.0481\\
-10	0.0353\\
-9	0.0267\\
-8	0.0248\\
-7	0.0231\\
-6	0.0213\\
-5	0.0196\\
-4	0.022\\
-3	0.0245\\
-2	0.0268\\
-1	0.0331\\
0	0.039\\
1	0.0474\\
2	0.059\\
3	0.0878\\
4	0.1168\\
5	0.1619\\
6	0.2211\\
7	0.2992\\
8	0.3896\\
9	0.4752\\
10	0.5567\\
11	0.6354\\
12	0.7076\\
13	0.7566\\
14	0.8129\\
15	0.8602\\
16	0.9071\\
17	0.9404\\
18	0.9663\\
19	0.9814\\
20	0.9897\\
21	0.9957\\
22	0.9985\\
23	0.9992\\
24	1\\
25	1\\
26	1\\
};
\addlegendentry{corr. sim. g-\ac{MUSIC}}

\addplot [color=mycolor3, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	0.589879982533668\\
0	0.636773921255219\\
1	0.684963657234872\\
2	0.735319380519261\\
3	0.78674332851671\\
4	0.837108653683629\\
5	0.88366972269466\\
6	0.92362472587335\\
7	0.954849073620917\\
8	0.976574515343769\\
9	0.989668845658973\\
10	0.996278655164755\\
11	0.998958733212313\\
12	0.999787517009104\\
13	0.999970795947159\\
14	0.999997554514384\\
15	0.999999890055585\\
16	0.999999997737254\\
17	0.999999999982562\\
18	0.999999999999961\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
};
\addlegendentry{pre. g-\ac{MUSIC}}

\addplot [color=mycolor3, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	nan\\
0	nan\\
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	0.581922460108689\\
11	0.638666907006614\\
12	0.694475872681534\\
13	0.752343909360717\\
14	0.810670285576663\\
15	0.866085616001574\\
16	0.914418083508184\\
17	0.952014864419234\\
18	0.977238389871363\\
19	0.991266279340165\\
20	0.997434898265004\\
21	0.99946138133773\\
22	0.999925705920791\\
23	0.999993942848576\\
24	0.999999744254483\\
25	0.999999995263474\\
26	0.999999999968777\\
};
\addlegendentry{corr. pre. g-\ac{MUSIC}}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-11	0.0384\\
-10	0.0204\\
-9	0.0139\\
-8	0.0101\\
-7	0.0074\\
-6	0.0055\\
-5	0.0059\\
-4	0.0077\\
-3	0.0108\\
-2	0.013\\
-1	0.02\\
0	0.0297\\
1	0.0496\\
2	0.0788\\
3	0.1186\\
4	0.1909\\
5	0.2657\\
6	0.3811\\
7	0.5092\\
8	0.6647\\
9	0.7944\\
10	0.8894\\
11	0.9555\\
12	0.9826\\
13	0.9957\\
14	0.9989\\
15	0.9999\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
};
\addlegendentry{sim. \ac{MUSIC}}

\addplot [color=mycolor2, line width=1.2pt, dashed]
  table[row sep=crcr]{%
-11	0.0082\\
-10	0.0026\\
-9	0.0014\\
-8	0.0002\\
-7	0.0001\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0001\\
10	0\\
11	0.0009\\
12	0.0032\\
13	0.0143\\
14	0.0338\\
15	0.078\\
16	0.1619\\
17	0.2945\\
18	0.4637\\
19	0.6454\\
20	0.7955\\
21	0.9028\\
22	0.9586\\
23	0.9859\\
24	0.9955\\
25	0.9995\\
26	0.9998\\
};
\addlegendentry{corr. sim. \ac{MUSIC}}

\addplot [color=mycolor5, line width=1.2pt, dashed, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	0.0558521964359782\\
0	0.0641473658750538\\
1	0.0789386455841701\\
2	0.102205525242957\\
3	0.13742224604801\\
4	0.189451916058214\\
5	0.263924681584646\\
6	0.365278787252307\\
7	0.492952964993895\\
8	0.636876864455033\\
9	0.776389350377302\\
10	0.887479059300237\\
11	0.956463958053839\\
12	0.987949637836633\\
13	0.997810776345245\\
14	0.999764774127027\\
15	0.999986846021998\\
16	0.99999967340238\\
17	0.999999997049264\\
18	0.999999999992448\\
19	0.999999999999996\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
};
\addlegendentry{pre. \ac{MUSIC}}


\addplot [color=mycolor5, line width=1.2pt, mark=x, mark size=2.5pt, mark repeat = 2, mark phase = 2, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-11	nan\\
-10	nan\\
-9	nan\\
-8	nan\\
-7	nan\\
-6	nan\\
-5	nan\\
-4	nan\\
-3	nan\\
-2	nan\\
-1	nan\\
0	nan\\
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	0.0249238001271439\\
11	0.0281854189456899\\
12	0.0357908645573493\\
13	0.0493790733070403\\
14	0.0725248854282003\\
15	0.111343307576696\\
16	0.174991830509455\\
17	0.274420431368481\\
18	0.416567485739563\\
19	0.592844433801365\\
20	0.770277082932193\\
21	0.904265154430896\\
22	0.973595109254208\\
23	0.995766754225018\\
24	0.999661325526598\\
25	0.999988716025507\\
26	0.999999874079533\\
};
\addlegendentry{corr. pre. \ac{MUSIC}}



\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-1	-0.05\\
-1	1.05\\
};
\addlegendentry{sep. boundary}

\addplot [color=mycolor6, line width=1.2pt,dashed]
  table[row sep=crcr]{%
10	-0.05\\
10	1.05\\
};
\addlegendentry{corr. sep. boundary}


\end{axis}
\end{tikzpicture}%

==> figures/sample_eigenvalue_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.7,
width=11cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xtick={1,2,3,7},
xticklabels={$\gamma_1\left(\theta\right)$,$\gamma_2\left(\theta\right)$,$\gamma_3\left(\theta\right)$,$\gamma_4\left(\theta\right)$},
xlabel style={font=\footnotesize},
xlabel={Eigenvalues},
ymin=0,
ymax=1.7,
ylabel style={font=\footnotesize},
%ylabel={$q_{M}(x,\theta)$},
title={Asymptotic modified eigenvalue density $q_{M}\left(x,\theta\right)$},
axis background/.style={fill=white},
ylabel style = {xshift=-5pt},
xlabel style = {yshift=4pt},
tick label style ={font=\scriptsize},
axis x line=bottom,
axis y line=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0.01001001001001	2.23118654160359\\
0.02002002002002	1.57412281502925\\
0.03003003003003	1.282359807315\\
0.04004004004004	1.1080431838673\\
0.0500500500500501	0.988819771893352\\
0.0600600600600601	0.900619501292667\\
0.0700700700700701	0.83192123192415\\
0.0800800800800801	0.776425844917949\\
0.0900900900900901	0.730360078625432\\
0.1001001001001	0.691307401864815\\
0.11011011011011	0.657638872781633\\
0.12012012012012	0.628211034301201\\
0.13013013013013	0.602194370300117\\
0.14014014014014	0.57897047888483\\
0.15015015015015	0.558067631256202\\
0.16016016016016	0.539118853427722\\
0.17017017017017	0.521833781126432\\
0.18018018018018	0.505979239759102\\
0.19019019019019	0.491365522636876\\
0.2002002002002	0.477836491053565\\
0.21021021021021	0.465262298512721\\
0.22022022022022	0.453533954641351\\
0.23023023023023	0.442559203064285\\
0.24024024024024	0.432259353594022\\
0.25025025025025	0.422566818105306\\
0.26026026026026	0.413423172477878\\
0.27027027027027	0.404777616796382\\
0.28028028028028	0.396585740542129\\
0.29029029029029	0.388808523841492\\
0.3003003003003	0.381411523213318\\
0.31031031031031	0.374364202831393\\
0.32032032032032	0.367639381525247\\
0.33033033033033	0.361212772560256\\
0.34034034034034	0.355062598338681\\
0.35035035035035	0.349169266016415\\
0.36036036036036	0.343515092967388\\
0.37037037037037	0.338084073285446\\
0.38038038038038	0.332861678263181\\
0.39039039039039	0.327834685153074\\
0.4004004004004	0.322991029590261\\
0.41041041041041	0.318319677906161\\
0.42042042042042	0.313810516239261\\
0.43043043043043	0.309454253891712\\
0.44044044044044	0.305242338817511\\
0.45045045045045	0.301166883482144\\
0.46046046046046	0.297220599621876\\
0.47047047047047	0.293396740666839\\
0.48048048048048	0.289689050786017\\
0.49049049049049	0.286091719672369\\
0.500500500500501	0.282599342319172\\
0.510510510510511	0.27920688314921\\
0.520520520520521	0.275909643950889\\
0.530530530530531	0.272703235152882\\
0.540540540540541	0.269583550034187\\
0.550550550550551	0.266546741521678\\
0.560560560560561	0.263589201273932\\
0.570570570570571	0.260707540789908\\
0.580580580580581	0.25789857431494\\
0.590590590590591	0.25515930334554\\
0.600600600600601	0.252486902559345\\
0.610610610610611	0.249878707018019\\
0.620620620620621	0.247332200509279\\
0.630630630630631	0.2448450049103\\
0.640640640640641	0.242414870468467\\
0.650650650650651	0.240039666907574\\
0.660660660660661	0.237717375277953\\
0.670670670670671	0.235446080478203\\
0.680680680680681	0.233223964384175\\
0.690690690690691	0.231049299527853\\
0.700700700700701	0.228920443274955\\
0.710710710710711	0.226835832455465\\
0.720720720720721	0.224793978406107\\
0.730730730730731	0.222793462387961\\
0.740740740740741	0.22083293134619\\
0.750750750750751	0.218911093982121\\
0.760760760760761	0.217026717110874\\
0.770770770770771	0.215178622280367\\
0.780780780780781	0.213365682629812\\
0.790790790790791	0.211586819967934\\
0.800800800800801	0.209841002052981\\
0.810810810810811	0.208127240058259\\
0.820820820820821	0.206444586208415\\
0.830830830830831	0.204792131573031\\
0.840840840840841	0.2031690040053\\
0.850850850850851	0.201574366214609\\
0.860860860860861	0.200007413962872\\
0.870870870870871	0.19846737437529\\
0.880880880880881	0.196953504357054\\
0.890890890890891	0.195465089108179\\
0.900900900900901	0.194001440729351\\
0.910910910910911	0.192561896912234\\
0.920920920920921	0.191145819708217\\
0.930930930930931	0.189752594370097\\
0.940940940940941	0.18838162826159\\
0.950950950950951	0.187032349830011\\
0.960960960960961	0.185704207637809\\
0.970970970970971	0.184396669448966\\
0.980980980980981	0.18310922136661\\
0.990990990990991	0.181841367018438\\
1.001001001001	0.180592626786814\\
1.01101101101101	0.179362537080662\\
1.02102102102102	0.178150649646432\\
1.03103103103103	0.176956530915693\\
1.04104104104104	0.175779761387011\\
1.05105105105105	0.174619935039997\\
1.06106106106106	0.17347665877952\\
1.07107107107107	0.172349551908244\\
1.08108108108108	0.171238245625778\\
1.09109109109109	0.170142382552827\\
1.1011011011011	0.169061616278872\\
1.11111111111111	0.167995610931981\\
1.12112112112112	0.166944040769459\\
1.13113113113113	0.165906589788144\\
1.14114114114114	0.164882951353209\\
1.15115115115115	0.163872827844428\\
1.16116116116116	0.162875930318918\\
1.17117117117117	0.161891978189448\\
1.18118118118118	0.160920698917446\\
1.19119119119119	0.159961827719902\\
1.2012012012012	0.15901510728942\\
1.21121121121121	0.158080287526707\\
1.22122122122122	0.157157125284836\\
1.23123123123123	0.156245384124662\\
1.24124124124124	0.155344834080822\\
1.25125125125125	0.154455251437739\\
1.26126126126126	0.153576418515159\\
1.27127127127127	0.15270812346269\\
1.28128128128128	0.15185016006293\\
1.29129129129129	0.151002327542727\\
1.3013013013013	0.150164430392178\\
1.31131131131131	0.149336278190987\\
1.32132132132132	0.148517685441827\\
1.33133133133133	0.147708471410352\\
1.34134134134134	0.146908459971566\\
1.35135135135135	0.146117479462223\\
1.36136136136136	0.145335362538986\\
1.37137137137137	0.144561946042079\\
1.38138138138138	0.143797070864169\\
1.39139139139139	0.143040581824246\\
1.4014014014014	0.142292327546262\\
1.41141141141141	0.141552160342334\\
1.42142142142142	0.140819936100284\\
1.43143143143143	0.14009551417534\\
1.44144144144144	0.139378757285803\\
1.45145145145145	0.138669531412523\\
1.46146146146146	0.13796770570199\\
1.47147147147147	0.137273152372924\\
1.48148148148148	0.136585746626175\\
1.49149149149149	0.135905366557821\\
1.5015015015015	0.135231893075315\\
1.51151151151151	0.134565209816563\\
1.52152152152152	0.133905203071798\\
1.53153153153153	0.133251761708152\\
1.54154154154154	0.132604777096807\\
1.55155155155155	0.131964143042616\\
1.56156156156156	0.131329755716102\\
1.57157157157157	0.130701513587745\\
1.58158158158158	0.130079317364445\\
1.59159159159159	0.129463069928104\\
1.6016016016016	0.128852676276223\\
1.61161161161161	0.12824804346444\\
1.62162162162162	0.127649080550942\\
1.63163163163163	0.127055698542673\\
1.64164164164164	0.126467810343263\\
1.65165165165165	0.125885330702636\\
1.66166166166166	0.125308176168203\\
1.67167167167167	0.124736265037602\\
1.68168168168168	0.124169517312925\\
1.69169169169169	0.123607854656372\\
1.7017017017017	0.123051200347279\\
1.71171171171171	0.122499479240477\\
1.72172172172172	0.12195261772593\\
1.73173173173173	0.121410543689601\\
1.74174174174174	0.120873186475513\\
1.75175175175175	0.120340476848952\\
1.76176176176176	0.119812346960782\\
1.77177177177177	0.119288730312819\\
1.78178178178178	0.118769561724242\\
1.79179179179179	0.118254777298997\\
1.8018018018018	0.117744314394162\\
1.81181181181181	0.117238111589232\\
1.82182182182182	0.116736108656311\\
1.83183183183183	0.116238246531161\\
1.84184184184184	0.115744467285092\\
1.85185185185185	0.115254714097653\\
1.86186186186186	0.114768931230112\\
1.87187187187187	0.114287063999688\\
1.88188188188188	0.113809058754512\\
1.89189189189189	0.113334862849292\\
1.9019019019019	0.11286442462167\\
1.91191191191191	0.112397693369229\\
1.92192192192192	0.111934619327148\\
1.93193193193193	0.111475153646468\\
1.94194194194194	0.111019248372967\\
1.95195195195195	0.110566856426605\\
1.96196196196196	0.110117931581537\\
1.97197197197197	0.109672428446666\\
1.98198198198198	0.10923030244673\\
1.99199199199199	0.108791509803886\\
2.002002002002	0.108356007519805\\
2.01201201201201	0.107923753358229\\
2.02202202202202	0.107494705828009\\
2.03203203203203	0.107068824166581\\
2.04204204204204	0.106646068323881\\
2.05205205205205	0.106226398946688\\
2.06206206206206	0.105809777363372\\
2.07207207207207	0.105396165569041\\
2.08208208208208	0.104985526211078\\
2.09209209209209	0.104577822575045\\
2.1021021021021	0.104173018570957\\
2.11211211211211	0.103771078719907\\
2.12212212212212	0.103371968141029\\
2.13213213213213	0.102975652538799\\
2.14214214214214	0.102582098190656\\
2.15215215215215	0.102191271934933\\
2.16216216216216	0.101803141159099\\
2.17217217217217	0.101417673788288\\
2.18218218218218	0.101034838274122\\
2.19219219219219	0.100654603583807\\
2.2022022022022	0.100276939189502\\
2.21221221221221	0.0999018150579518\\
2.22222222222222	0.0995292016403735\\
2.23223223223223	0.0991590698625915\\
2.24224224224224	0.0987913911154145\\
2.25225225225225	0.0984261372452469\\
2.26226226226226	0.098063280544927\\
2.27227227227227	0.0977027937447889\\
2.28228228228228	0.0973446500039388\\
2.29229229229229	0.0969888229017406\\
2.3023023023023	0.0966352864295064\\
2.31231231231231	0.0962840149823846\\
2.32232232232232	0.095934983351441\\
2.33233233233233	0.0955881667159284\\
2.34234234234234	0.0952435406357375\\
2.35235235235235	0.0949010810440272\\
2.36236236236236	0.0945607642400255\\
2.37237237237237	0.094222566882002\\
2.38238238238238	0.0938864659804014\\
2.39239239239239	0.093552438891138\\
2.4024024024024	0.0932204633090453\\
2.41241241241241	0.0928905172614763\\
2.42242242242242	0.0925625791020525\\
2.43243243243243	0.0922366275045545\\
2.44244244244244	0.0919126414569539\\
2.45245245245245	0.0915906002555801\\
2.46246246246246	0.0912704834994209\\
2.47247247247247	0.0909522710845511\\
2.48248248248248	0.0906359431986874\\
2.49249249249249	0.0903214803158668\\
2.5025025025025	0.0900088631912431\\
2.51251251251251	0.0896980728560006\\
2.52252252252252	0.0893890906123816\\
2.53253253253253	0.0890818980288242\\
2.54254254254254	0.0887764769352083\\
2.55255255255255	0.0884728094182065\\
2.56256256256256	0.0881708778167381\\
2.57257257257257	0.0878706647175217\\
2.58258258258258	0.0875721529507288\\
2.59259259259259	0.0872753255857277\\
2.6026026026026	0.0869801659269248\\
2.61261261261261	0.0866866575096928\\
2.62262262262262	0.0863947840963908\\
2.63263263263263	0.086104529672467\\
2.64264264264264	0.0858158784426486\\
2.65265265265265	0.0855288148272115\\
2.66266266266266	0.085243323458331\\
2.67267267267267	0.0849593891765119\\
2.68268268268268	0.084676997027092\\
2.69269269269269	0.0843961322568238\\
2.7027027027027	0.0841167803105252\\
2.71271271271271	0.0838389268278034\\
2.72272272272272	0.0835625576398489\\
2.73273273273273	0.0832876587662944\\
2.74274274274274	0.0830142164121423\\
2.75275275275275	0.0827422169647559\\
2.76276276276276	0.0824716469909136\\
2.77277277277277	0.0822024932339239\\
2.78278278278278	0.0819347426108031\\
2.79279279279279	0.0816683822095093\\
2.8028028028028	0.0814033992862345\\
2.81281281281281	0.081139781262753\\
2.82282282282282	0.0808775157238255\\
2.83283283283283	0.0806165904146555\\
2.84284284284284	0.0803569932383988\\
2.85285285285285	0.0800987122537233\\
2.86286286286286	0.0798417356724209\\
2.87287287287287	0.0795860518570664\\
2.88288288288288	0.0793316493187239\\
2.89289289289289	0.0790785167147032\\
2.9029029029029	0.0788266428463572\\
2.91291291291291	0.0785760166569284\\
2.92292292292292	0.0783266272294369\\
2.93293293293293	0.0780784637846102\\
2.94294294294294	0.0778315156788579\\
2.95295295295295	0.0775857724022853\\
2.96296296296296	0.077341223576746\\
2.97297297297297	0.0770978589539374\\
2.98298298298298	0.0768556684135294\\
2.99299299299299	0.0766146419613356\\
3.003003003003	0.0763747697275174\\
3.01301301301301	0.0761360419648276\\
3.02302302302302	0.0758984490468839\\
3.03303303303303	0.0756619814664828\\
3.04304304304304	0.0754266298339426\\
3.05305305305305	0.0751923848754822\\
3.06306306306306	0.0749592374316304\\
3.07307307307307	0.0747271784556668\\
3.08308308308308	0.0744961990120958\\
3.09309309309309	0.0742662902751473\\
3.1031031031031	0.0740374435273105\\
3.11311311311311	0.0738096501578943\\
3.12312312312312	0.0735829016616165\\
3.13313313313313	0.0733571896372233\\
3.14314314314314	0.0731325057861319\\
3.15315315315315	0.0729088419111023\\
3.16316316316316	0.0726861899149366\\
3.17317317317317	0.0724645417991982\\
3.18318318318318	0.0722438896629656\\
3.19319319319319	0.0720242257015994\\
3.2032032032032	0.0718055422055431\\
3.21321321321321	0.0715878315591414\\
3.22322322322322	0.0713710862394848\\
3.23323323323323	0.0711552988152743\\
3.24324324324324	0.0709404619457113\\
3.25325325325325	0.0707265683794052\\
3.26326326326326	0.0705136109533072\\
3.27327327327327	0.0703015825916599\\
3.28328328328328	0.0700904763049714\\
3.29329329329329	0.0698802851890059\\
3.3033033033033	0.0696710024237972\\
3.31331331331331	0.0694626212726794\\
3.32332332332332	0.0692551350813357\\
3.33333333333333	0.0690485372768683\\
3.34334334334334	0.0688428213668834\\
3.35335335335335	0.0686379809385963\\
3.36336336336336	0.0684340096579514\\
3.37337337337337	0.0682309012687618\\
3.38338338338338	0.0680286495918627\\
3.39339339339339	0.067827248524284\\
3.4034034034034	0.067626692038436\\
3.41341341341341	0.0674269741813127\\
3.42342342342342	0.0672280890737086\\
3.43343343343343	0.0670300309094533\\
3.44344344344344	0.0668327939546567\\
3.45345345345345	0.0666363725469718\\
3.46346346346346	0.0664407610948706\\
3.47347347347347	0.0662459540769324\\
3.48348348348348	0.0660519460411476\\
3.49349349349349	0.065858731604232\\
3.5035035035035	0.0656663054509571\\
3.51351351351351	0.0654746623334901\\
3.52352352352352	0.0652837970707471\\
3.53353353353353	0.0650937045477595\\
3.54354354354354	0.0649043797150494\\
3.55355355355355	0.0647158175880186\\
3.56356356356356	0.0645280132463489\\
3.57357357357357	0.0643409618334096\\
3.58358358358358	0.0641546585556817\\
3.59359359359359	0.0639690986821865\\
3.6036036036036	0.0637842775439278\\
3.61361361361361	0.0636001905333427\\
3.62362362362362	0.0634168331037609\\
3.63363363363363	0.0632342007688765\\
3.64364364364364	0.0630522891022241\\
3.65365365365365	0.0628710937366684\\
3.66366366366366	0.0626906103638979\\
3.67367367367367	0.0625108347339306\\
3.68368368368368	0.0623317626546246\\
3.69369369369369	0.0621533899911989\\
3.7037037037037	0.0619757126657599\\
3.71371371371371	0.0617987266568351\\
3.72372372372372	0.0616224279989154\\
3.73373373373373	0.0614468127820021\\
3.74374374374374	0.0612718771511615\\
3.75375375375375	0.0610976173060853\\
3.76376376376376	0.0609240295006574\\
3.77377377377377	0.0607511100425246\\
3.78378378378378	0.0605788552926751\\
3.79379379379379	0.0604072616650205\\
3.8038038038038	0.0602363256259841\\
3.81381381381381	0.0600660436940909\\
3.82382382382382	0.0598964124395668\\
3.83383383383383	0.0597274284839362\\
3.84384384384384	0.0595590884996278\\
3.85385385385385	0.059391389209583\\
3.86386386386386	0.0592243273868658\\
3.87387387387387	0.0590578998542779\\
3.88388388388388	0.058892103483975\\
3.89389389389389	0.0587269351970873\\
3.9039039039039	0.0585623919633408\\
3.91391391391391	0.0583984708006803\\
3.92392392392392	0.0582351687748967\\
3.93393393393393	0.0580724829992524\\
3.94394394394394	0.0579104106341096\\
3.95395395395395	0.0577489488865598\\
3.96396396396396	0.0575880950100536\\
3.97397397397397	0.0574278463040299\\
3.98398398398398	0.057268200113546\\
3.99399399399399	0.0571091538289083\\
4.004004004004	0.0569507048853007\\
4.01401401401401	0.0567928507624141\\
4.02402402402402	0.0566355889840729\\
4.03403403403403	0.0564789171178619\\
4.04404404404404	0.0563228327747517\\
4.05405405405405	0.0561673336087193\\
4.06406406406406	0.056012417316371\\
4.07407407407407	0.0558580816365597\\
4.08408408408408	0.0557043243499996\\
4.09409409409409	0.0555511432788809\\
4.1041041041041	0.0553985362864765\\
4.11411411411411	0.0552465012767493\\
4.12412412412412	0.0550950361939545\\
4.13413413413413	0.0549441390222357\\
4.14414414414414	0.0547938077852201\\
4.15415415415415	0.0546440405456068\\
4.16416416416416	0.0544948354047505\\
4.17417417417417	0.0543461905022414\\
4.18418418418418	0.0541981040154776\\
4.19419419419419	0.0540505741592338\\
4.2042042042042	0.0539035991852229\\
4.21421421421421	0.053757177381652\\
4.22422422422422	0.0536113070727717\\
4.23423423423423	0.0534659866184201\\
4.24424424424424	0.053321214413557\\
4.25425425425425	0.0531769888877943\\
4.26426426426426	0.0530333085049174\\
4.27427427427427	0.0528901717623994\\
4.28428428428428	0.052747577190908\\
4.29429429429429	0.0526055233538041\\
4.3043043043043	0.0524640088466322\\
4.31431431431431	0.0523230322966033\\
4.32432432432432	0.0521825923620693\\
4.33433433433433	0.0520426877319884\\
4.34434434434434	0.0519033171253811\\
4.35435435435435	0.0517644792907811\\
4.36436436436436	0.0516261730056711\\
4.37437437437437	0.0514883970759159\\
4.38438438438438	0.0513511503351823\\
4.39439439439439	0.0512144316443511\\
4.4044044044044	0.051078239890921\\
4.41441441441441	0.0509425739884008\\
4.42442442442442	0.0508074328756952\\
4.43443443443443	0.0506728155164777\\
4.44444444444444	0.0505387208985584\\
4.45445445445445	0.0504051480332394\\
4.46446446446446	0.0502720959546619\\
4.47447447447447	0.0501395637191449\\
4.48448448448448	0.0500075504045128\\
4.49449449449449	0.049876055109417\\
4.5045045045045	0.0497450769526452\\
4.51451451451451	0.0496146150724254\\
4.52452452452452	0.0494846686257178\\
4.53453453453453	0.0493552367875017\\
4.54454454454454	0.0492263187500514\\
4.55455455455455	0.0490979137222058\\
4.56456456456456	0.0489700209286294\\
4.57457457457457	0.0488426396090672\\
4.58458458458458	0.0487157690175895\\
4.59459459459459	0.048589408421833\\
4.6046046046046	0.0484635571022341\\
4.61461461461461	0.0483382143512551\\
4.62462462462462	0.0482133794726059\\
4.63463463463463	0.0480890517804595\\
4.64464464464464	0.0479652305986628\\
4.65465465465465	0.0478419152599429\\
4.66466466466466	0.0477191051051089\\
4.67467467467467	0.0475967994822507\\
4.68468468468468	0.0474749977459335\\
4.69469469469469	0.0473536992563917\\
4.7047047047047	0.0472329033787179\\
4.71471471471471	0.0471126094820541\\
4.72472472472472	0.0469928169387773\\
4.73473473473473	0.0468735251236897\\
4.74474474474474	0.0467547334132057\\
4.75475475475475	0.0466364411845412\\
4.76476476476476	0.0465186478149035\\
4.77477477477477	0.0464013526806858\\
4.78478478478478	0.046284555156661\\
4.79479479479479	0.0461682546151824\\
4.8048048048048	0.0460524504253863\\
4.81481481481481	0.0459371419524013\\
4.82482482482482	0.045822328556561\\
4.83483483483483	0.045708009592627\\
4.84484484484484	0.0455941844090139\\
4.85485485485485	0.0454808523470263\\
4.86486486486486	0.0453680127401022\\
4.87487487487487	0.0452556649130672\\
4.88488488488488	0.0451438081813965\\
4.89489489489489	0.04503244185049\\
4.9049049049049	0.0449215652149569\\
4.91491491491491	0.0448111775579147\\
4.92492492492492	0.0447012781502983\\
4.93493493493493	0.0445918662501852\\
4.94494494494494	0.0444829411021334\\
4.95495495495495	0.0443745019365353\\
4.96496496496496	0.044266547968986\\
4.97497497497497	0.0441590783996695\\
4.98498498498498	0.04405209241276\\
4.99499499499499	0.0439455891758425\\
5.00500500500501	0.0438395678393498\\
5.01501501501502	0.04373402753602\\
5.02502502502503	0.0436289673803717\\
5.03503503503504	0.0435243864682\\
5.04504504504505	0.0434202838760917\\
5.05505505505506	0.0433166586609637\\
5.06506506506507	0.0432135098596184\\
5.07507507507508	0.043110836488326\\
5.08508508508509	0.0430086375424241\\
5.0950950950951	0.0429069119959429\\
5.10510510510511	0.0428056588012516\\
5.11511511511512	0.0427048768887282\\
5.12512512512513	0.0426045651664528\\
5.13513513513514	0.0425047225199247\\
5.14514514514515	0.042405347811802\\
5.15515515515516	0.0423064398816673\\
5.16516516516517	0.0422079975458145\\
5.17517517517518	0.0421100195970628\\
5.18518518518519	0.0420125048045928\\
5.1951951951952	0.041915451913808\\
5.20520520520521	0.0418188596462192\\
5.21521521521522	0.0417227266993549\\
5.22522522522523	0.0416270517466938\\
5.23523523523524	0.0415318334376231\\
5.24524524524525	0.0414370703974195\\
5.25525525525526	0.0413427612272537\\
5.26526526526527	0.0412489045042192\\
5.27527527527528	0.0411554987813838\\
5.28528528528529	0.0410625425878632\\
5.2952952952953	0.0409700344289194\\
5.30530530530531	0.0408779727860782\\
5.31531531531532	0.0407863561172716\\
5.32532532532533	0.0406951828569987\\
5.33533533533534	0.040604451416511\\
5.34534534534535	0.0405141601840148\\
5.35535535535536	0.0404243075248966\\
5.36536536536537	0.0403348917819655\\
5.37537537537538	0.0402459112757172\\
5.38538538538539	0.0401573643046143\\
5.3953953953954	0.040069249145386\\
5.40540540540541	0.0399815640533443\\
5.41541541541542	0.039894307262718\\
5.42542542542543	0.0398074769870009\\
5.43543543543544	0.0397210714193183\\
5.44544544544545	0.0396350887328056\\
5.45545545545546	0.0395495270810032\\
5.46546546546547	0.0394643845982632\\
5.47547547547548	0.0393796594001713\\
5.48548548548549	0.039295349583978\\
5.4954954954955	0.0392114532290442\\
5.50550550550551	0.0391279683972953\\
5.51551551551552	0.0390448931336874\\
5.52552552552553	0.0389622254666813\\
5.53553553553554	0.0388799634087267\\
5.54554554554555	0.0387981049567536\\
5.55555555555556	0.0387166480926714\\
5.56556556556557	0.0386355907838748\\
5.57557557557558	0.0385549309837561\\
5.58558558558559	0.0384746666322222\\
5.5955955955956	0.0383947956562167\\
5.60560560560561	0.0383153159702469\\
5.61561561561562	0.0382362254769126\\
5.62562562562563	0.0381575220674393\\
5.63563563563564	0.0380792036222129\\
5.64564564564565	0.0380012680113164\\
5.65565565565566	0.037923713095067\\
5.66566566566567	0.0378465367245543\\
5.67567567567568	0.0377697367421785\\
5.68568568568569	0.0376933109821872\\
5.6956956956957	0.0376172572712118\\
5.70570570570571	0.0375415734288016\\
5.71571571571572	0.0374662572679565\\
5.72572572572573	0.0373913065956561\\
5.73573573573574	0.0373167192133863\\
5.74574574574575	0.0372424929176621\\
5.75575575575576	0.0371686255005466\\
5.76576576576577	0.0370951147501652\\
5.77577577577578	0.0370219584512154\\
5.78578578578579	0.0369491543854707\\
5.7957957957958	0.0368767003322805\\
5.80580580580581	0.036804594069062\\
5.81581581581582	0.0367328333717876\\
5.82582582582583	0.0366614160154651\\
5.83583583583584	0.0365903397746111\\
5.84584584584585	0.0365196024237172\\
5.85585585585586	0.0364492017377098\\
5.86586586586587	0.0363791354924007\\
5.87587587587588	0.036309401464932\\
5.88588588588589	0.0362399974342111\\
5.8958958958959	0.0361709211813388\\
5.90590590590591	0.0361021704900284\\
5.91591591591592	0.0360337431470174\\
5.92592592592593	0.0359656369424692\\
5.93593593593594	0.0358978496703666\\
5.94594594594595	0.0358303791288975\\
5.95595595595596	0.0357632231208301\\
5.96596596596597	0.0356963794538802\\
5.97597597597598	0.0356298459410689\\
5.98598598598599	0.0355636204010718\\
5.995995995996	0.0354977006585582\\
6.00600600600601	0.0354320845445217\\
6.01601601601602	0.0353667698966022\\
6.02602602602603	0.0353017545593974\\
6.03603603603604	0.0352370363847658\\
6.04604604604605	0.0351726132321209\\
6.05605605605606	0.035108482968716\\
6.06606606606607	0.0350446434699191\\
6.07607607607608	0.0349810926194806\\
6.08608608608609	0.03491782830979\\
6.0960960960961	0.0348548484421251\\
6.10610610610611	0.0347921509268916\\
6.11611611611612	0.0347297336838542\\
6.12612612612613	0.0346675946423593\\
6.13613613613614	0.0346057317415482\\
6.14614614614615	0.0345441429305627\\
6.15615615615616	0.0344828261687421\\
6.16616616616617	0.0344217794258114\\
6.17617617617618	0.0343610006820619\\
6.18618618618619	0.0343004879285237\\
6.1961961961962	0.0342402391671295\\
6.20620620620621	0.0341802524108717\\
6.21621621621622	0.0341205256839509\\
6.22622622622623	0.0340610570219176\\
6.23623623623624	0.0340018444718054\\
6.24624624624625	0.033942886092258\\
6.25625625625626	0.0338841799536485\\
6.26626626626627	0.0338257241381918\\
6.27627627627628	0.0337675167400498\\
6.28628628628629	0.0337095558654305\\
6.2962962962963	0.03365183963268\\
6.30630630630631	0.0335943661723681\\
6.31631631631632	0.0335371336273677\\
6.32632632632633	0.0334801401529284\\
6.33633633633634	0.0334233839167431\\
6.34634634634635	0.0333668630990097\\
6.35635635635636	0.0333105758924865\\
6.36636636636637	0.033254520502543\\
6.37637637637638	0.033198695147203\\
6.38638638638639	0.0331430980571854\\
6.3963963963964	0.0330877274759376\\
6.40640640640641	0.0330325816596644\\
6.41641641641642	0.0329776588773531\\
6.42642642642643	0.0329229574107922\\
6.43643643643644	0.032868475554587\\
6.44644644644645	0.0328142116161697\\
6.45645645645646	0.0327601639158056\\
6.46646646646647	0.0327063307865951\\
6.47647647647648	0.0326527105744722\\
6.48648648648649	0.0325993016381973\\
6.4964964964965	0.0325461023493487\\
6.50650650650651	0.0324931110923083\\
6.51651651651652	0.0324403262642451\\
6.52652652652653	0.032387746275094\\
6.53653653653654	0.0323353695475333\\
6.54654654654655	0.0322831945169567\\
6.55655655655656	0.0322312196314438\\
6.56656656656657	0.0321794433517271\\
6.57657657657658	0.0321278641511561\\
6.58658658658659	0.0320764805156589\\
6.5965965965966	0.032025290943701\\
6.60660660660661	0.0319742939462418\\
6.61661661661662	0.0319234880466881\\
6.62662662662663	0.0318728717808462\\
6.63663663663664	0.0318224436968709\\
6.64664664664665	0.0317722023552128\\
6.65665665665666	0.0317221463285638\\
6.66666666666667	0.0316722742017999\\
6.67667667667668	0.0316225845719231\\
6.68668668668669	0.0315730760480011\\
6.6966966966967	0.0315237472511043\\
6.70670670670671	0.0314745968142437\\
6.71671671671672	0.0314256233823047\\
6.72672672672673	0.0313768256119808\\
6.73673673673674	0.031328202171706\\
6.74674674674675	0.0312797517415853\\
6.75675675675676	0.0312314730133241\\
6.76676676676677	0.0311833646901573\\
6.77677677677678	0.0311354254867759\\
6.78678678678679	0.0310876541292541\\
6.7967967967968	0.0310400493549742\\
6.80680680680681	0.0309926099125514\\
6.81681681681682	0.0309453345617573\\
6.82682682682683	0.0308982220734433\\
6.83683683683684	0.0308512712294623\\
6.84684684684685	0.0308044808225909\\
6.85685685685686	0.0307578496564499\\
6.86686686686687	0.0307113765454252\\
6.87687687687688	0.0306650603145873\\
6.88688688688689	0.0306188997996116\\
6.8968968968969	0.0305728938466967\\
6.90690690690691	0.0305270413124836\\
6.91691691691692	0.0304813410639744\\
6.92692692692693	0.03043579197845\\
6.93693693693694	0.0303903929433887\\
6.94694694694695	0.0303451428563831\\
6.95695695695696	0.0303000406250588\\
6.96696696696697	0.0302550851669913\\
6.97697697697698	0.0302102754096235\\
6.98698698698699	0.0301656102901832\\
6.996996996997	0.0301210887556006\\
7.00700700700701	0.0300767097624257\\
7.01701701701702	0.0300324722767456\\
7.02702702702703	0.0299883752741021\\
7.03703703703704	0.0299444177394094\\
7.04704704704705	0.0299005986668722\\
7.05705705705706	0.0298569170599029\\
7.06706706706707	0.0298133719310403\\
7.07707707707708	0.0297699623018678\\
7.08708708708709	0.0297266872029321\\
7.0970970970971	0.0296835456736616\\
7.10710710710711	0.0296405367622858\\
7.11711711711712	0.0295976595257545\\
7.12712712712713	0.0295549130296577\\
7.13713713713714	0.0295122963481452\\
7.14714714714715	0.0294698085638475\\
7.15715715715716	0.0294274487677958\\
7.16716716716717	0.0293852160593436\\
7.17717717717718	0.0293431095460881\\
7.18718718718719	0.0293011283437916\\
7.1971971971972	0.0292592715763044\\
7.20720720720721	0.0292175383754868\\
7.21721721721722	0.029175927881133\\
7.22722722722723	0.0291344392408941\\
7.23723723723724	0.0290930716102025\\
7.24724724724725	0.0290518241521958\\
7.25725725725726	0.0290106960376425\\
7.26726726726727	0.0289696864448674\\
7.27727727727728	0.0289287945596767\\
7.28728728728729	0.0288880195752858\\
7.2972972972973	0.0288473606922451\\
7.30730730730731	0.0288068171183683\\
7.31731731731732	0.0287663880686595\\
7.32732732732733	0.0287260727652431\\
7.33733733733734	0.0286858704372915\\
7.34734734734735	0.0286457803209554\\
7.35735735735736	0.028605801659294\\
7.36736736736737	0.0285659337022055\\
7.37737737737738	0.028526175706358\\
7.38738738738739	0.028486526935122\\
7.3973973973974	0.0284469866585023\\
7.40740740740741	0.0284075541530709\\
7.41741741741742	0.0283682287019007\\
7.42742742742743	0.0283290095944992\\
7.43743743743744	0.0282898961267432\\
7.44744744744745	0.0282508876008141\\
7.45745745745746	0.0282119833251335\\
7.46746746746747	0.0281731826142993\\
7.47747747747748	0.0281344847890226\\
7.48748748748749	0.0280958891760654\\
7.4974974974975	0.0280573951081782\\
7.50750750750751	0.0280190019240386\\
7.51751751751752	0.0279807089681906\\
7.52752752752753	0.0279425155909837\\
7.53753753753754	0.0279044211485139\\
7.54754754754755	0.0278664250025639\\
7.55755755755756	0.0278285265205446\\
7.56756756756757	0.0277907250754368\\
7.57757757757758	0.027753020045734\\
7.58758758758759	0.0277154108153853\\
7.5975975975976	0.0276778967737385\\
7.60760760760761	0.0276404773154847\\
7.61761761761762	0.0276031518406031\\
7.62762762762763	0.0275659197543054\\
7.63763763763764	0.0275287804669823\\
7.64764764764765	0.0274917333941494\\
7.65765765765766	0.0274547779563939\\
7.66766766766767	0.0274179135793224\\
7.67767767767768	0.0273811396935083\\
7.68768768768769	0.0273444557344408\\
7.6976976976977	0.0273078611424726\\
7.70770770770771	0.0272713553627709\\
7.71771771771772	0.0272349378452664\\
7.72772772772773	0.0271986080446038\\
7.73773773773774	0.0271623654200935\\
7.74774774774775	0.0271262094356619\\
7.75775775775776	0.0270901395598048\\
7.76776776776777	0.0270541552655388\\
7.77777777777778	0.0270182560303548\\
7.78778778778779	0.0269824413361713\\
7.7977977977978	0.0269467106692888\\
7.80780780780781	0.0269110635203436\\
7.81781781781782	0.0268754993842634\\
7.82782782782783	0.0268400177602223\\
7.83783783783784	0.026804618151597\\
7.84784784784785	0.0267693000659229\\
7.85785785785786	0.0267340630148511\\
7.86786786786787	0.0266989065141059\\
7.87787787787788	0.026663830083442\\
7.88788788788789	0.0266288332466036\\
7.8978978978979	0.026593915531282\\
7.90790790790791	0.0265590764690757\\
7.91791791791792	0.0265243155954493\\
7.92792792792793	0.0264896324496939\\
7.93793793793794	0.0264550265748874\\
7.94794794794795	0.0264204975178552\\
7.95795795795796	0.0263860448291319\\
7.96796796796797	0.0263516680629223\\
7.97797797797798	0.0263173667770647\\
7.98798798798799	0.0262831405329923\\
7.997997997998	0.0262489888956965\\
8.00800800800801	0.0262149114336908\\
8.01801801801802	0.026180907718974\\
8.02802802802803	0.0261469773269946\\
8.03803803803804	0.026113119836615\\
8.04804804804805	0.026079334830077\\
8.05805805805806	0.0260456218929672\\
8.06806806806807	0.0260119806141819\\
8.07807807807808	0.025978410585894\\
8.08808808808809	0.0259449114035194\\
8.0980980980981	0.0259114826656833\\
8.10810810810811	0.0258781239741881\\
8.11811811811812	0.0258448349339807\\
8.12812812812813	0.02581161515312\\
8.13813813813814	0.0257784642427463\\
8.14814814814815	0.025745381817049\\
8.15815815815816	0.0257123674932356\\
8.16816816816817	0.0256794208915018\\
8.17817817817818	0.0256465416350004\\
8.18818818818819	0.0256137293498119\\
8.1981981981982	0.0255809836649145\\
8.20820820820821	0.0255483042121549\\
8.21821821821822	0.0255156906262192\\
8.22822822822823	0.0254831425446046\\
8.23823823823824	0.0254506596075908\\
8.24824824824825	0.0254182414582119\\
8.25825825825826	0.0253858877422289\\
8.26826826826827	0.0253535981081019\\
8.27827827827828	0.0253213722069636\\
8.28828828828829	0.0252892096925921\\
8.2982982982983	0.0252571102213846\\
8.30830830830831	0.0252250734523309\\
8.31831831831832	0.0251930990469877\\
8.32832832832833	0.0251611866694532\\
8.33833833833834	0.0251293359863413\\
8.34834834834835	0.025097546666757\\
8.35835835835836	0.0250658183822711\\
8.36836836836837	0.0250341508068964\\
8.37837837837838	0.0250025436170628\\
8.38838838838839	0.0249709964915939\\
8.3983983983984	0.0249395091116828\\
8.40840840840841	0.0249080811608689\\
8.41841841841842	0.0248767123250152\\
8.42842842842843	0.0248454022922844\\
8.43843843843844	0.0248141507531173\\
8.44844844844845	0.0247829574002096\\
8.45845845845846	0.0247518219284901\\
8.46846846846847	0.024720744035099\\
8.47847847847848	0.0246897234193656\\
8.48848848848849	0.0246587597827876\\
8.4984984984985	0.0246278528290093\\
8.50850850850851	0.0245970022638016\\
8.51851851851852	0.0245662077950396\\
8.52852852852853	0.0245354691326839\\
8.53853853853854	0.0245047859887594\\
8.54854854854855	0.0244741580773353\\
8.55855855855856	0.0244435851145055\\
8.56856856856857	0.024413066818369\\
8.57857857857858	0.0243826029090103\\
8.58858858858859	0.0243521931084805\\
8.5985985985986	0.024321837140778\\
8.60860860860861	0.0242915347318302\\
8.61861861861862	0.0242612856094745\\
8.62862862862863	0.0242310895034403\\
8.63863863863864	0.0242009461453307\\
8.64864864864865	0.0241708552686047\\
8.65865865865866	0.0241408166085593\\
8.66866866866867	0.0241108299023119\\
8.67867867867868	0.024080894888783\\
8.68868868868869	0.0240510113086792\\
8.6986986986987	0.0240211789044762\\
8.70870870870871	0.0239913974204018\\
8.71871871871872	0.0239616666024191\\
8.72872872872873	0.0239319861982109\\
8.73873873873874	0.0239023559571626\\
8.74874874874875	0.0238727756303461\\
8.75875875875876	0.0238432449705049\\
8.76876876876877	0.0238137637320373\\
8.77877877877878	0.0237843316709811\\
8.78878878878879	0.0237549485449987\\
8.7987987987988	0.0237256141133611\\
8.80880880880881	0.0236963281369335\\
8.81881881881882	0.0236670903781603\\
8.82882882882883	0.0236379006010499\\
8.83883883883884	0.0236087585711604\\
8.84884884884885	0.0235796640555856\\
8.85885885885886	0.0235506168229399\\
8.86886886886887	0.0235216166433448\\
8.87887887887888	0.0234926632884148\\
8.88888888888889	0.0234637565312435\\
8.8988988988989	0.0234348961463898\\
8.90890890890891	0.0234060819098649\\
8.91891891891892	0.0233773135991181\\
8.92892892892893	0.0233485909930244\\
8.93893893893894	0.0233199138718708\\
8.94894894894895	0.0232912820173437\\
8.95895895895896	0.023262695212516\\
8.96896896896897	0.0232341532418342\\
8.97897897897898	0.0232056558911059\\
8.98898898898899	0.0231772029474881\\
8.998998998999	0.0231487941994734\\
9.00900900900901	0.0231204294368794\\
9.01901901901902	0.0230921084508361\\
9.02902902902903	0.0230638310337731\\
9.03903903903904	0.0230355969794097\\
9.04904904904905	0.0230074060827415\\
9.05905905905906	0.0229792581400294\\
9.06906906906907	0.022951152948789\\
9.07907907907908	0.0229230903077781\\
9.08908908908909	0.022895070016986\\
9.0990990990991	0.0228670918776231\\
9.10910910910911	0.0228391556921084\\
9.11911911911912	0.0228112612640605\\
9.12912912912913	0.0227834083982853\\
9.13913913913914	0.0227555969007667\\
9.14914914914915	0.0227278265786549\\
9.15915915915916	0.0227000972402568\\
9.16916916916917	0.0226724086950256\\
9.17917917917918	0.0226447607535504\\
9.18918918918919	0.0226171532275461\\
9.1991991991992	0.0225895859298437\\
9.20920920920921	0.0225620586743805\\
9.21921921921922	0.0225345712761896\\
9.22922922922923	0.0225071235513911\\
9.23923923923924	0.022479715317182\\
9.24924924924925	0.022452346391827\\
9.25925925925926	0.022425016594649\\
9.26926926926927	0.0223977257460195\\
9.27927927927928	0.0223704736673504\\
9.28928928928929	0.0223432601810835\\
9.2992992992993	0.0223160851106826\\
9.30930930930931	0.0222889482806243\\
9.31931931931932	0.0222618495163886\\
9.32932932932933	0.0222347886444511\\
9.33933933933934	0.0222077654922738\\
9.34934934934935	0.0221807798882962\\
9.35935935935936	0.0221538316619279\\
9.36936936936937	0.0221269206435389\\
9.37937937937938	0.0221000466644523\\
9.38938938938939	0.0220732095569356\\
9.3993993993994	0.0220464091541925\\
9.40940940940941	0.0220196452903553\\
9.41941941941942	0.0219929178004762\\
9.42942942942943	0.0219662265205199\\
9.43943943943944	0.0219395712873559\\
9.44944944944945	0.02191295193875\\
9.45945945945946	0.0218863683133576\\
9.46946946946947	0.0218598202507151\\
9.47947947947948	0.021833307591233\\
9.48948948948949	0.0218068301761889\\
9.4994994994995	0.0217803878477186\\
9.50950950950951	0.02175398044881\\
9.51951951951952	0.0217276078232961\\
9.52952952952953	0.0217012698158466\\
9.53953953953954	0.0216749662719617\\
9.54954954954955	0.021648697037965\\
9.55955955955956	0.0216224619609962\\
9.56956956956957	0.0215962608890044\\
9.57957957957958	0.0215700936707413\\
9.58958958958959	0.0215439601557542\\
9.5995995995996	0.0215178601943797\\
9.60960960960961	0.0214917936377366\\
9.61961961961962	0.0214657603377197\\
9.62962962962963	0.0214397601469931\\
9.63963963963964	0.0214137929189835\\
9.64964964964965	0.0213878585078743\\
9.65965965965966	0.0213619567685992\\
9.66966966966967	0.0213360875568354\\
9.67967967967968	0.021310250728998\\
9.68968968968969	0.0212844461422332\\
9.6996996996997	0.0212586736544133\\
9.70970970970971	0.0212329331241292\\
9.71971971971972	0.0212072244106855\\
9.72972972972973	0.021181547374094\\
9.73973973973974	0.0211559018750685\\
9.74974974974975	0.021130287775018\\
9.75975975975976	0.0211047049360417\\
9.76976976976977	0.0210791532209228\\
9.77977977977978	0.0210536324931237\\
9.78978978978979	0.0210281426167787\\
9.7997997997998	0.0210026834566904\\
9.80980980980981	0.0209772548783231\\
9.81981981981982	0.020951856747797\\
9.82982982982983	0.0209264889318838\\
9.83983983983984	0.0209011512980007\\
9.84984984984985	0.0208758437142053\\
9.85985985985986	0.0208505660491902\\
9.86986986986987	0.0208253181722778\\
9.87987987987988	0.0208000999534152\\
9.88988988988989	0.0207749112631691\\
9.8998998998999	0.0207497519727204\\
9.90990990990991	0.02072462195386\\
9.91991991991992	0.0206995210789827\\
9.92992992992993	0.0206744492210829\\
9.93993993993994	0.02064940625375\\
9.94994994994995	0.0206243920511624\\
9.95995995995996	0.0205994064880841\\
9.96996996996997	0.0205744494398588\\
9.97997997997998	0.0205495207824058\\
9.98998998998999	0.0205246203922152\\
10	0.0204997481463429\\
};
\addlegendentry{$c=1$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.01001001001001	0\\
0.02002002002002	0\\
0.03003003003003	0\\
0.04004004004004	0\\
0.0500500500500501	0\\
0.0600600600600601	0\\
0.0700700700700701	0\\
0.0800800800800801	0\\
0.0900900900900901	0\\
0.1001001001001	0\\
0.11011011011011	0\\
0.12012012012012	0\\
0.13013013013013	0\\
0.14014014014014	0\\
0.15015015015015	0\\
0.16016016016016	0\\
0.17017017017017	0\\
0.18018018018018	0\\
0.19019019019019	0\\
0.2002002002002	0\\
0.21021021021021	0\\
0.22022022022022	0\\
0.23023023023023	0\\
0.24024024024024	0\\
0.25025025025025	0\\
0.26026026026026	0\\
0.27027027027027	0\\
0.28028028028028	0\\
0.29029029029029	0\\
0.3003003003003	0\\
0.31031031031031	0\\
0.32032032032032	0\\
0.33033033033033	0\\
0.34034034034034	0\\
0.35035035035035	0\\
0.36036036036036	0\\
0.37037037037037	0\\
0.38038038038038	0\\
0.39039039039039	0\\
0.4004004004004	0\\
0.41041041041041	0\\
0.42042042042042	0\\
0.43043043043043	0\\
0.44044044044044	0\\
0.45045045045045	0\\
0.46046046046046	0\\
0.47047047047047	0\\
0.48048048048048	0\\
0.49049049049049	0\\
0.500500500500501	0\\
0.510510510510511	0\\
0.520520520520521	0\\
0.530530530530531	0\\
0.540540540540541	0\\
0.550550550550551	0\\
0.560560560560561	0\\
0.570570570570571	0\\
0.580580580580581	0\\
0.590590590590591	0\\
0.600600600600601	0\\
0.610610610610611	0\\
0.620620620620621	0.0393392672067892\\
0.630630630630631	0.205619484783968\\
0.640640640640641	0.281333869113979\\
0.650650650650651	0.335334962650525\\
0.660660660660661	0.377426555630003\\
0.670670670670671	0.411581322847863\\
0.680680680680681	0.43991021581691\\
0.690690690690691	0.463706942817623\\
0.700700700700701	0.483838523560496\\
0.710710710710711	0.500922815826608\\
0.720720720720721	0.515420227699206\\
0.730730730730731	0.527685632701356\\
0.740740740740741	0.537999854721781\\
0.750750750750751	0.546589821906512\\
0.760760760760761	0.553642040497098\\
0.770770770770771	0.55931193038452\\
0.780780780780781	0.563730489298053\\
0.790790790790791	0.56700917152\\
0.800800800800801	0.569243537048446\\
0.810810810810811	0.570516031717154\\
0.820820820820821	0.570898138792367\\
0.830830830830831	0.570452066526116\\
0.840840840840841	0.569232086593495\\
0.850850850850851	0.567285605226864\\
0.860860860860861	0.564654026225978\\
0.870870870870871	0.561373449209032\\
0.880880880880881	0.557475235201697\\
0.890890890890891	0.552986463450434\\
0.900900900900901	0.547930297237567\\
0.910910910910911	0.542326271802027\\
0.920920920920921	0.536190513779551\\
0.930930930930931	0.529535898537941\\
0.940940940940941	0.52237214914759\\
0.950950950950951	0.514705878276301\\
0.960960960960961	0.506540571855435\\
0.970970970970971	0.497876510715941\\
0.980980980980981	0.488710623322116\\
0.990990990990991	0.479036258929949\\
1.001001001001	0.468842865561607\\
1.01101101101101	0.458115550514023\\
1.02102102102102	0.44683449180129\\
1.03103103103103	0.434974155548567\\
1.04104104104104	0.422502254621586\\
1.05105105105105	0.409378353909721\\
1.06106106106106	0.395551981211595\\
1.07107107107107	0.380960028170254\\
1.08108108108108	0.365523102176379\\
1.09109109109109	0.349140277326541\\
1.1011011011011	0.331681309114645\\
1.11111111111111	0.31297464946854\\
1.12112112112112	0.292788125636246\\
1.13113113113113	0.270795923501199\\
1.14114114114114	0.246517729232238\\
1.15115115115115	0.219194436438237\\
1.16116116116116	0.187493842522635\\
1.17117117117117	0.148627367525662\\
1.18118118118118	0.0940650667833507\\
1.19119119119119	0\\
1.2012012012012	0\\
1.21121121121121	0\\
1.22122122122122	0\\
1.23123123123123	0\\
1.24124124124124	0\\
1.25125125125125	0\\
1.26126126126126	0\\
1.27127127127127	0\\
1.28128128128128	0\\
1.29129129129129	0\\
1.3013013013013	0\\
1.31131131131131	0\\
1.32132132132132	0\\
1.33133133133133	0\\
1.34134134134134	0.0754291108602465\\
1.35135135135135	0.107789455413261\\
1.36136136136136	0.131097296595931\\
1.37137137137137	0.14972853988863\\
1.38138138138138	0.165340211629332\\
1.39139139139139	0.178781362628513\\
1.4014014014014	0.190559213757222\\
1.41141141141141	0.201006942358298\\
1.42142142142142	0.210358075964368\\
1.43143143143143	0.218784221998866\\
1.44144144144144	0.2264161100264\\
1.45145145145145	0.233356192333261\\
1.46146146146146	0.239686619291888\\
1.47147147147147	0.245474516676629\\
1.48148148148148	0.250775607412107\\
1.49149149149149	0.255636774088688\\
1.5015015015015	0.260097919562391\\
1.51151151151151	0.264193348286197\\
1.52152152152152	0.267952811832042\\
1.53153153153153	0.271402313760245\\
1.54154154154154	0.274564738577313\\
1.55155155155155	0.277460349825258\\
1.56156156156156	0.280107189272049\\
1.57157157157157	0.282521400301263\\
1.58158158158158	0.284717492458658\\
1.59159159159159	0.286708559788041\\
1.6016016016016	0.288506462490674\\
1.61161161161161	0.290121979192468\\
1.62162162162162	0.291564935445215\\
1.63163163163163	0.29284431285209\\
1.64164164164164	0.293968342275123\\
1.65165165165165	0.294944583872015\\
1.66166166166166	0.295779996163614\\
1.67167167167167	0.296480995905603\\
1.68168168168168	0.297053510209321\\
1.69169169169169	0.297503022089874\\
1.7017017017017	0.297834610413059\\
1.71171171171171	0.298052985044379\\
1.72172172172172	0.298162517866533\\
1.73173173173173	0.298167270226567\\
1.74174174174174	0.298071017278408\\
1.75175175175175	0.297877269617107\\
1.76176176176176	0.297589292539151\\
1.77177177177177	0.297210123211909\\
1.78178178178178	0.296742585993423\\
1.79179179179179	0.296189306109594\\
1.8018018018018	0.295552721863386\\
1.81181181181181	0.294835095527379\\
1.82182182182182	0.294038523048389\\
1.83183183183183	0.293164942673451\\
1.84184184184184	0.29221614259217\\
1.85185185185185	0.291193767674305\\
1.86186186186186	0.290099325368969\\
1.87187187187187	0.288934190823106\\
1.88188188188188	0.287699611262907\\
1.89189189189189	0.286396709676966\\
1.9019019019019	0.285026487826936\\
1.91191191191191	0.283589828606833\\
1.92192192192192	0.282087497763163\\
1.93193193193193	0.280520144978548\\
1.94194194194194	0.278888304317284\\
1.95195195195195	0.277192394019498\\
1.96196196196196	0.275432715625522\\
1.97197197197197	0.27360945240031\\
1.98198198198198	0.27172266702089\\
1.99199199199199	0.26977229847651\\
2.002002002002	0.267758158121662\\
2.01201201201201	0.265679924807435\\
2.02202202202202	0.263537139002353\\
2.03203203203203	0.261329195797002\\
2.04204204204204	0.259055336666398\\
2.05205205205205	0.256714639843686\\
2.06206206206206	0.25430600913157\\
2.07207207207207	0.251828160952151\\
2.08208208208208	0.249279609401398\\
2.09209209209209	0.246658649043582\\
2.1021021021021	0.243963335142871\\
2.11211211211211	0.241191460996398\\
2.12212212212212	0.238340532003483\\
2.13213213213213	0.235407736094126\\
2.14214214214214	0.232389910157352\\
2.15215215215215	0.229283502191632\\
2.16216216216216	0.226084529093063\\
2.17217217217217	0.222788530398557\\
2.18218218218218	0.219390519074002\\
2.19219219219219	0.215884931885272\\
2.2022022022022	0.212265584562405\\
2.21221221221221	0.208525641894566\\
2.22222222222222	0.204657622047939\\
2.23223223223223	0.200653471605624\\
2.24224224224224	0.19650478077164\\
2.25225225225225	0.192203272609224\\
2.26226226226226	0.187741829314181\\
2.27227227227227	0.183116583909866\\
2.28228228228228	0.178331163018688\\
2.29229229229229	0.173405345407764\\
2.3023023023023	0.168392812441273\\
2.31231231231231	0.163416820516168\\
2.32232232232232	0.158734789844472\\
2.33233233233233	0.15481540528781\\
2.34234234234234	0.152285558420815\\
2.35235235235235	0.151529134484739\\
2.36236236236236	0.152308678971303\\
2.37237237237237	0.154040419814658\\
2.38238238238238	0.156230734724935\\
2.39239239239239	0.158584747390849\\
2.4024024024024	0.160948534257171\\
2.41241241241241	0.163246295685925\\
2.42242242242242	0.16544266953971\\
2.43243243243243	0.167522973816885\\
2.44244244244244	0.169483115129496\\
2.45245245245245	0.171324392714128\\
2.46246246246246	0.173050777719843\\
2.47247247247247	0.174667466698005\\
2.48248248248248	0.176180106217114\\
2.49249249249249	0.177594378778432\\
2.5025025025025	0.178915786765477\\
2.51251251251251	0.180149546281205\\
2.52252252252252	0.181300542250532\\
2.53253253253253	0.182373317489208\\
2.54254254254254	0.183372080204758\\
2.55255255255255	0.184300721019231\\
2.56256256256256	0.185162834393559\\
2.57257257257257	0.185961741530083\\
2.58258258258258	0.186700513118775\\
2.59259259259259	0.187381991048305\\
2.6026026026026	0.188008808650494\\
2.61261261261261	0.188583409305521\\
2.62262262262262	0.18910806338551\\
2.63263263263263	0.189584883596423\\
2.64264264264264	0.190015838820872\\
2.65265265265265	0.190402766583373\\
2.66266266266266	0.190747384264561\\
2.67267267267267	0.191051299188077\\
2.68268268268268	0.191316017696212\\
2.69269269269269	0.191542953321821\\
2.7027027027027	0.191733434153511\\
2.71271271271271	0.191888709481849\\
2.72272272272272	0.192009955804337\\
2.73273273273273	0.192098282258926\\
2.74274274274274	0.19215473554748\\
2.75275275275275	0.192180304403683\\
2.76276276276276	0.192175923653811\\
2.77277277277277	0.192142477912866\\
2.78278278278278	0.19208080495378\\
2.79279279279279	0.191991698783312\\
2.8028028028028	0.191875912453868\\
2.81281281281281	0.191734160637719\\
2.82282282282282	0.191567121986997\\
2.83283283283283	0.191375441299506\\
2.84284284284284	0.191159731509638\\
2.85285285285285	0.190920575520245\\
2.86286286286286	0.190658527889911\\
2.87287287287287	0.190374116389199\\
2.88288288288288	0.190067843437301\\
2.89289289289289	0.189740187429125\\
2.9029029029029	0.18939160396335\\
2.91291291291291	0.189022526978387\\
2.92292292292292	0.188633369804896\\
2.93293293293293	0.188224526141272\\
2.94294294294294	0.187796370958375\\
2.95295295295295	0.187349261338674\\
2.96296296296296	0.186883537255326\\
2.97297297297297	0.186399522295465\\
2.98298298298298	0.185897524331414\\
2.99299299299299	0.185377836144328\\
3.003003003003	0.184840736002698\\
3.01301301301301	0.184286488199665\\
3.02302302302302	0.183715343550853\\
3.03303303303303	0.183127539856123\\
3.04304304304304	0.182523302326978\\
3.05305305305305	0.181902843981954\\
3.06306306306306	0.181266366011014\\
3.07307307307307	0.18061405811226\\
3.08308308308308	0.179946098800514\\
3.09309309309309	0.179262655690355\\
3.1031031031031	0.178563885754429\\
3.11311311311311	0.177849935558264\\
3.12312312312312	0.177120941471981\\
3.13313313313313	0.176377029860439\\
3.14314314314314	0.175618317252011\\
3.15315315315315	0.174844910486778\\
3.16316316316316	0.174056906844934\\
3.17317317317317	0.173254394154731\\
3.18318318318318	0.172437450882151\\
3.19319319319319	0.171606146200343\\
3.2032032032032	0.170760540040893\\
3.21321321321321	0.169900683125569\\
3.22322322322322	0.169026616979101\\
3.23323323323323	0.168138373923149\\
3.24324324324324	0.167235977050357\\
3.25325325325325	0.166319440178983\\
3.26326326326326	0.16538876778701\\
3.27327327327327	0.164443954925911\\
3.28328328328328	0.163484987112867\\
3.29329329329329	0.162511840200224\\
3.3033033033033	0.161524480223081\\
3.31331331331331	0.160522863221541\\
3.32332332332332	0.159506935038206\\
3.33333333333333	0.158476631089298\\
3.34334334334334	0.157431876106643\\
3.35335335335335	0.156372583850896\\
3.36336336336336	0.155298656791925\\
3.37337337337337	0.154209985756054\\
3.38338338338338	0.153106449536085\\
3.39339339339339	0.151987914462533\\
3.4034034034034	0.150854233932967\\
3.41341341341341	0.149705247895124\\
3.42342342342342	0.148540782281085\\
3.43343343343343	0.147360648387666\\
3.44344344344344	0.146164642198274\\
3.45345345345345	0.144952543641139\\
3.46346346346346	0.143724115777344\\
3.47347347347347	0.142479103912747\\
3.48348348348348	0.141217234625064\\
3.49349349349349	0.139938214698551\\
3.5035035035035	0.138641729955359\\
3.51351351351351	0.137327443974147\\
3.52352352352352	0.135994996681146\\
3.53353353353353	0.134644002801623\\
3.54354354354354	0.133274050153724\\
3.55355355355355	0.131884697767252\\
3.56356356356356	0.13047547380489\\
3.57357357357357	0.129045873262052\\
3.58358358358358	0.127595355416525\\
3.59359359359359	0.126123340995236\\
3.6036036036036	0.12462920901975\\
3.61361361361361	0.123112293286118\\
3.62362362362362	0.12157187842715\\
3.63363363363363	0.120007195495842\\
3.64364364364364	0.118417416998408\\
3.65365365365365	0.116801651291182\\
3.66366366366366	0.115158936240883\\
3.67367367367367	0.113488232026746\\
3.68368368368368	0.111788412939962\\
3.69369369369369	0.110058258004926\\
3.7037037037037	0.108296440210243\\
3.71371371371371	0.106501514089887\\
3.72372372372372	0.104671901336162\\
3.73373373373373	0.102805874050454\\
3.74374374374374	0.100901535140971\\
3.75375375375375	0.098956795251528\\
3.76376376376376	0.0969693454414043\\
3.77377377377377	0.0949366246203544\\
3.78378378378378	0.0928557804544574\\
3.79379379379379	0.0907236220689395\\
3.8038038038038	0.0885365623429059\\
3.81381381381381	0.0862905468523714\\
3.82382382382382	0.0839809654817459\\
3.83383383383383	0.0816025412403262\\
3.84384384384384	0.0791491886591332\\
3.85385385385385	0.0766138309336072\\
3.86386386386386	0.0739881600967835\\
3.87387387387387	0.0712623169013304\\
3.88388388388388	0.0684244548854963\\
3.89389389389389	0.0654601328804382\\
3.9039039039039	0.0623514454214739\\
3.91391391391391	0.059075737979913\\
3.92392392392392	0.0556036354920126\\
3.93393393393393	0.0518958739344501\\
3.94394394394394	0.0478979050535736\\
3.95395395395395	0.0435299975897928\\
3.96396396396396	0.0386671579445803\\
3.97397397397397	0.0330921037276331\\
3.98398398398398	0.026356928992902\\
3.99399399399399	0.0171453240220002\\
4.004004004004	0\\
4.01401401401401	0\\
4.02402402402402	0\\
4.03403403403403	0\\
4.04404404404404	0\\
4.05405405405405	0\\
4.06406406406406	0\\
4.07407407407407	0\\
4.08408408408408	0\\
4.09409409409409	0\\
4.1041041041041	0\\
4.11411411411411	0\\
4.12412412412412	0\\
4.13413413413413	0\\
4.14414414414414	0\\
4.15415415415415	0\\
4.16416416416416	0\\
4.17417417417417	0\\
4.18418418418418	0\\
4.19419419419419	0\\
4.2042042042042	0\\
4.21421421421421	0\\
4.22422422422422	0\\
4.23423423423423	0\\
4.24424424424424	0\\
4.25425425425425	0\\
4.26426426426426	0\\
4.27427427427427	0\\
4.28428428428428	0\\
4.29429429429429	0\\
4.3043043043043	0\\
4.31431431431431	0\\
4.32432432432432	0\\
4.33433433433433	0\\
4.34434434434434	0\\
4.35435435435435	0\\
4.36436436436436	0\\
4.37437437437437	0\\
4.38438438438438	0\\
4.39439439439439	0\\
4.4044044044044	0\\
4.41441441441441	0\\
4.42442442442442	0\\
4.43443443443443	0\\
4.44444444444444	0\\
4.45445445445445	0\\
4.46446446446446	0\\
4.47447447447447	0\\
4.48448448448448	0\\
4.49449449449449	0\\
4.5045045045045	0\\
4.51451451451451	0\\
4.52452452452452	0\\
4.53453453453453	0\\
4.54454454454454	0\\
4.55455455455455	0\\
4.56456456456456	0\\
4.57457457457457	0\\
4.58458458458458	0\\
4.59459459459459	0\\
4.6046046046046	0\\
4.61461461461461	0\\
4.62462462462462	0\\
4.63463463463463	0\\
4.64464464464464	0\\
4.65465465465465	0\\
4.66466466466466	0\\
4.67467467467467	0\\
4.68468468468468	0\\
4.69469469469469	0\\
4.7047047047047	0\\
4.71471471471471	0\\
4.72472472472472	0\\
4.73473473473473	0\\
4.74474474474474	0\\
4.75475475475475	0\\
4.76476476476476	0\\
4.77477477477477	0\\
4.78478478478478	0\\
4.79479479479479	0\\
4.8048048048048	0\\
4.81481481481481	0\\
4.82482482482482	0\\
4.83483483483483	0\\
4.84484484484484	0\\
4.85485485485485	0\\
4.86486486486486	0\\
4.87487487487487	0\\
4.88488488488488	0\\
4.89489489489489	0\\
4.9049049049049	0\\
4.91491491491491	0\\
4.92492492492492	0\\
4.93493493493493	0\\
4.94494494494494	0\\
4.95495495495495	0\\
4.96496496496496	0\\
4.97497497497497	0\\
4.98498498498498	0\\
4.99499499499499	0\\
5.00500500500501	0\\
5.01501501501502	0\\
5.02502502502503	0\\
5.03503503503504	0\\
5.04504504504505	0\\
5.05505505505506	0\\
5.06506506506507	0\\
5.07507507507508	0\\
5.08508508508509	0\\
5.0950950950951	0\\
5.10510510510511	0\\
5.11511511511512	0\\
5.12512512512513	0\\
5.13513513513514	0\\
5.14514514514515	0\\
5.15515515515516	0\\
5.16516516516517	0\\
5.17517517517518	0\\
5.18518518518519	0\\
5.1951951951952	0\\
5.20520520520521	0\\
5.21521521521522	0\\
5.22522522522523	0.00702579601974287\\
5.23523523523524	0.0121993989186286\\
5.24524524524525	0.0157131997326096\\
5.25525525525526	0.0185369161752191\\
5.26526526526527	0.0209518591983446\\
5.27527527527528	0.0230870312396858\\
5.28528528528529	0.0250145106470368\\
5.2952952952953	0.0267794881277589\\
5.30530530530531	0.0284125475026053\\
5.31531531531532	0.0299355510347711\\
5.32532532532533	0.0313647839059715\\
5.33533533533534	0.03271277383995\\
5.34534534534535	0.0339894106495403\\
5.35535535535536	0.0352026694339754\\
5.36536536536537	0.0363590966605071\\
5.37537537537538	0.0374641478356947\\
5.38538538538539	0.0385224287136548\\
5.3953953953954	0.0395378717658581\\
5.40540540540541	0.0405138679892537\\
5.41541541541542	0.041453367156912\\
5.42542542542543	0.0423589552969915\\
5.43543543543544	0.0432329154309354\\
5.44544544544545	0.0440772757986317\\
5.45545545545546	0.0448938485908156\\
5.46546546546547	0.0456842613820527\\
5.47547547547548	0.0464499828825945\\
5.48548548548549	0.047192344218679\\
5.4954954954955	0.047912556657984\\
5.50550550550551	0.0486117264820851\\
5.51551551551552	0.0492908675495039\\
5.52552552552553	0.0499509119745858\\
5.53553553553554	0.0505927192575052\\
5.54554554554555	0.0512170841325288\\
5.55555555555556	0.0518247433485397\\
5.56556556556557	0.0524163815548397\\
5.57557557557558	0.0529926364330965\\
5.58558558558559	0.0535541031906785\\
5.5955955955956	0.0541013385101629\\
5.60560560560561	0.0546348640339409\\
5.61561561561562	0.055155169449335\\
5.62562562562563	0.0556627152289704\\
5.63563563563564	0.056157935072797\\
5.64564564564565	0.0566412380905907\\
5.65565565565566	0.0571130107580709\\
5.66566566566567	0.05757361867488\\
5.67567567567568	0.0580234081485405\\
5.68568568568569	0.058462707625095\\
5.6956956956957	0.0588918289843734\\
5.70570570570571	0.0593110687151688\\
5.71571571571572	0.0597207089839391\\
5.72572572572573	0.0601210186084908\\
5.73573573573574	0.0605122539469556\\
5.74574574574575	0.0608946597109317\\
5.75575575575576	0.0612684697105453\\
5.76576576576577	0.0616339075384328\\
5.77577577577578	0.061991187198586\\
5.78578578578579	0.0623405136855266\\
5.7957957957958	0.0626820835185289\\
5.80580580580581	0.063016085235061\\
5.81581581581582	0.0633426998473071\\
5.82582582582583	0.0636621012650944\\
5.83583583583584	0.0639744566881686\\
5.84584584584585	0.0642799269705648\\
5.85585585585586	0.064578666959478\\
5.86586586586587	0.0648708258108029\\
5.87587587587588	0.0651565472832513\\
5.88588588588589	0.0654359700128611\\
5.8958958958959	0.0657092277694999\\
5.90590590590591	0.065976449696724\\
5.91591591591592	0.0662377605363864\\
5.92592592592593	0.0664932808391258\\
5.93593593593594	0.0667431271618451\\
5.94594594594595	0.0669874122531201\\
5.95595595595596	0.0672262452274992\\
5.96596596596597	0.0674597317294402\\
5.97597597597598	0.0676879740876626\\
5.98598598598599	0.0679110714606164\\
5.995995995996	0.0681291199736602\\
6.00600600600601	0.0683422128485438\\
6.01601601601602	0.0685504405257069\\
6.02602602602603	0.0687538907799025\\
6.03603603603604	0.0689526488295672\\
6.04604604604605	0.0691467974403567\\
6.05605605605606	0.0693364170232439\\
6.06606606606607	0.0695215857275063\\
6.07607607607608	0.0697023795289365\\
6.08608608608609	0.0698788723135683\\
6.0960960960961	0.0700511359572262\\
6.10610610610611	0.070219240401106\\
6.11611611611612	0.0703832537236698\\
6.12612612612613	0.0705432422090492\\
6.13613613613614	0.0706992704121766\\
6.14614614614615	0.0708514012208405\\
6.15615615615616	0.0709996959148212\\
6.16616616616617	0.0711442142222945\\
6.17617617617618	0.071285014373661\\
6.18618618618619	0.0714221531529126\\
6.1961961961962	0.0715556859467308\\
6.20620620620621	0.0716856667913649\\
6.21621621621622	0.0718121484174933\\
6.22622622622623	0.071935182293096\\
6.23623623623624	0.0720548186645311\\
6.24624624624625	0.0721711065957923\\
6.25625625625626	0.0722840940062024\\
6.26626626626627	0.0723938277064437\\
6.27627627627628	0.0725003534331583\\
6.28628628628629	0.0726037158821122\\
6.2962962962963	0.0727039587400039\\
6.30630630630631	0.0728011247150243\\
6.31631631631632	0.0728952555661643\\
6.32632632632633	0.0729863921314045\\
6.33633633633634	0.0730745743547597\\
6.34634634634635	0.0731598413123304\\
6.35635635635636	0.0732422312373014\\
6.36636636636637	0.0733217815440224\\
6.37637637637638	0.0733985288511773\\
6.38638638638639	0.0734725090040873\\
6.3963963963964	0.0735437570961507\\
6.40640640640641	0.0736123074895839\\
6.41641641641642	0.0736781938352937\\
6.42642642642643	0.0737414490921215\\
6.43643643643644	0.0738021055453633\\
6.44644644644645	0.0738601948246245\\
6.45645645645646	0.0739157479210557\\
6.46646646646647	0.0739687952039966\\
6.47647647647648	0.0740193664370047\\
6.48648648648649	0.0740674907933922\\
6.4964964964965	0.0741131968711696\\
6.50650650650651	0.0741565127075211\\
6.51651651651652	0.0741974657927967\\
6.52652652652653	0.0742360830839942\\
6.53653653653654	0.0742723910178459\\
6.54654654654655	0.0743064155234432\\
6.55655655655656	0.0743381820344621\\
6.56656656656657	0.0743677155009828\\
6.57657657657658	0.0743950404009361\\
6.58658658658659	0.0744201807511784\\
6.5965965965966	0.0744431601182215\\
6.60660660660661	0.0744640016286026\\
6.61661661661662	0.0744827279789811\\
6.62662662662663	0.074499361445835\\
6.63663663663664	0.0745139238949663\\
6.64664664664665	0.0745264367905949\\
6.65665665665666	0.0745369212042744\\
6.66666666666667	0.074545397823497\\
6.67667667667668	0.0745518869600246\\
6.68668668668669	0.0745564085579645\\
6.6966966966967	0.0745589822016919\\
6.70670670670671	0.0745596271233843\\
6.71671671671672	0.0745583622104941\\
6.72672672672673	0.0745552060128565\\
6.73673673673674	0.074550176749731\\
6.74674674674675	0.0745432923164999\\
6.75675675675676	0.0745345702912907\\
6.76676676676677	0.0745240279413397\\
6.77677677677678	0.0745116822291834\\
6.78678678678679	0.0744975498187061\\
6.7967967967968	0.0744816470809583\\
6.80680680680681	0.0744639900998959\\
6.81681681681682	0.0744445946778424\\
6.82682682682683	0.0744234763409159\\
6.83683683683684	0.0744006503442538\\
6.84684684684685	0.0743761316770337\\
6.85685685685686	0.0743499350674934\\
6.86686686686687	0.0743220749876689\\
6.87687687687688	0.0742925656581115\\
6.88688688688689	0.0742614210523962\\
6.8968968968969	0.0742286549015705\\
6.90690690690691	0.07419428069843\\
6.91691691691692	0.0741583117017304\\
6.92692692692693	0.0741207609402312\\
6.93693693693694	0.0740816412166795\\
6.94694694694695	0.0740409651116458\\
6.95695695695696	0.0739987449872819\\
6.96696696696697	0.0739549929909924\\
6.97697697697698	0.0739097210589535\\
6.98698698698699	0.0738629409195931\\
6.996996996997	0.0738146640969652\\
7.00700700700701	0.0737649019139806\\
7.01701701701702	0.073713665495682\\
7.02702702702703	0.0736609657722567\\
7.03703703703704	0.0736068134821142\\
7.04704704704705	0.0735512191748299\\
7.05705705705706	0.0734941932139749\\
7.06706706706707	0.0734357457799283\\
7.07707707707708	0.0733758868725984\\
7.08708708708709	0.0733146263140319\\
7.0970970970971	0.0732519737510205\\
7.10710710710711	0.073187938657568\\
7.11711711711712	0.0731225303373757\\
7.12712712712713	0.0730557579261411\\
7.13713713713714	0.0729876303939328\\
7.14714714714715	0.0729181565473823\\
7.15715715715716	0.0728473450319055\\
7.16716716716717	0.0727752043337836\\
7.17717717717718	0.0727017427822589\\
7.18718718718719	0.0726269685515397\\
7.1971971971972	0.072550889662743\\
7.20720720720721	0.0724735139857824\\
7.21721721721722	0.0723948492412387\\
7.22722722722723	0.0723149030021158\\
7.23723723723724	0.072233682695619\\
7.24724724724725	0.072151195604812\\
7.25725725725726	0.0720674488703035\\
7.26726726726727	0.0719824494917641\\
7.27727727727728	0.0718962043295543\\
7.28728728728729	0.0718087201061674\\
7.2972972972973	0.0717200034076972\\
7.30730730730731	0.0716300606852829\\
7.31731731731732	0.0715388982564223\\
7.32732732732733	0.0714465223062912\\
7.33733733733734	0.0713529388890777\\
7.34734734734735	0.0712581539291831\\
7.35735735735736	0.0711621732224\\
7.36736736736737	0.0710650024371023\\
7.37737737737738	0.0709666471153526\\
7.38738738738739	0.0708671126739489\\
7.3973973973974	0.0707664044054834\\
7.40740740740741	0.0706645274793722\\
7.41741741741742	0.0705614869427466\\
7.42742742742743	0.0704572877214029\\
7.43743743743744	0.0703519346207274\\
7.44744744744745	0.0702454323264783\\
7.45745745745746	0.0701377854056693\\
7.46746746746747	0.0700289983072626\\
7.47747747747748	0.0699190753629586\\
7.48748748748749	0.0698080207879232\\
7.4974974974975	0.0696958386813824\\
7.50750750750751	0.0695825330273177\\
7.51751751751752	0.0694681076950617\\
7.52752752752753	0.0693525664398055\\
7.53753753753754	0.0692359129032089\\
7.54754754754755	0.0691181506138152\\
7.55755755755756	0.0689992829875908\\
7.56756756756757	0.0688793133282736\\
7.57757757757758	0.068758244827832\\
7.58758758758759	0.0686360805667853\\
7.5975975975976	0.0685128235145352\\
7.60760760760761	0.0683884765296555\\
7.61761761761762	0.0682630423601745\\
7.62762762762763	0.0681365236437447\\
7.63763763763764	0.0680089229078783\\
7.64764764764765	0.067880242570076\\
7.65765765765766	0.0677504849379533\\
7.66766766766767	0.067619652209336\\
7.67767767767768	0.0674877464722801\\
7.68768768768769	0.0673547697051079\\
7.6976976976977	0.0672207237764095\\
7.70770770770771	0.0670856104449317\\
7.71771771771772	0.066949431359523\\
7.72772772772773	0.0668121880590159\\
7.73773773773774	0.0666738819720347\\
7.74774774774775	0.0665345144167745\\
7.75775775775776	0.0663940866008522\\
7.76776776776777	0.0662525996209321\\
7.77777777777778	0.0661100544624507\\
7.78778778778779	0.0659664519992748\\
7.7977977977978	0.0658217929932947\\
7.80780780780781	0.0656760780939846\\
7.81781781781782	0.0655293078379557\\
7.82782782782783	0.0653814826484068\\
7.83783783783784	0.0652326028346007\\
7.84784784784785	0.065082668591255\\
7.85785785785786	0.0649316799978846\\
7.86786786786787	0.0647796370181456\\
7.87787787787788	0.0646265394990752\\
7.88788788788789	0.064472387170347\\
7.8978978978979	0.0643171796434219\\
7.90790790790791	0.0641609164106687\\
7.91791791791792	0.0640035968444965\\
7.92792792792793	0.063845220196322\\
7.93793793793794	0.0636857855955858\\
7.94794794794795	0.0635252920486762\\
7.95795795795796	0.0633637384377872\\
7.96796796796797	0.0632011235197432\\
7.97797797797798	0.0630374459247819\\
7.98798798798799	0.0628727041552243\\
7.997997997998	0.0627068965841396\\
8.00800800800801	0.0625400214539346\\
8.01801801801802	0.0623720768748624\\
8.02802802802803	0.0622030608234729\\
8.03803803803804	0.0620329711410341\\
8.04804804804805	0.0618618055318386\\
8.05805805805806	0.0616895615614384\\
8.06806806806807	0.0615162366548437\\
8.07807807807808	0.0613418280946532\\
8.08808808808809	0.0611663330190253\\
8.0980980980981	0.0609897484196904\\
8.10810810810811	0.0608120711397723\\
8.11811811811812	0.0606332978716097\\
8.12812812812813	0.0604534251544276\\
8.13813813813814	0.0602724493719603\\
8.14814814814815	0.0600903667499581\\
8.15815815815816	0.0599071733536059\\
8.16816816816817	0.059722865084849\\
8.17817817817818	0.0595374376796142\\
8.18818818818819	0.0593508867048904\\
8.1981981981982	0.059163207555778\\
8.20820820820821	0.0589743954523222\\
8.21821821821822	0.0587844454363087\\
8.22822822822823	0.0585933523678937\\
8.23823823823824	0.0584011109221313\\
8.24824824824825	0.0582077155853497\\
8.25825825825826	0.0580131606513903\\
8.26826826826827	0.057817440217715\\
8.27827827827828	0.0576205481813743\\
8.28828828828829	0.0574224782347556\\
8.2982982982983	0.0572232238613008\\
8.30830830830831	0.0570227783308979\\
8.31831831831832	0.0568211346952248\\
8.32832832832833	0.0566182857828479\\
8.33833833833834	0.056414224194159\\
8.34834834834835	0.0562089422960875\\
8.35835835835836	0.0560024322166271\\
8.36836836836837	0.0557946858391697\\
8.37837837837838	0.0555856947965687\\
8.38838838838839	0.0553754504649782\\
8.3983983983984	0.055163943957507\\
8.40840840840841	0.0549511661175286\\
8.41841841841842	0.0547371075117921\\
8.42842842842843	0.0545217584232362\\
8.43843843843844	0.0543051088434929\\
8.44844844844845	0.0540871484650974\\
8.45845845845846	0.0538678666734297\\
8.46846846846847	0.0536472525382143\\
8.47847847847848	0.0534252948047653\\
8.48848848848849	0.0532019818848366\\
8.4984984984985	0.0529773018470576\\
8.50850850850851	0.0527512424070123\\
8.51851851851852	0.0525237909168425\\
8.52852852852853	0.052294934354472\\
8.53853853853854	0.052064659312287\\
8.54854854854855	0.0518329519853707\\
8.55855855855856	0.0515997981592345\\
8.56856856856857	0.051365183196933\\
8.57857857857858	0.051129092025701\\
8.58858858858859	0.0508915091229025\\
8.5985985985986	0.0506524185013877\\
8.60860860860861	0.0504118036941717\\
8.61861861861862	0.0501696477383794\\
8.62862862862863	0.0499259331584854\\
8.63863863863864	0.0496806419487219\\
8.64864864864865	0.0494337555546592\\
8.65865865865866	0.0491852548539231\\
8.66866866866867	0.0489351201359558\\
8.67867867867868	0.0486833310807792\\
8.68868868868869	0.0484298667367387\\
8.6986986986987	0.0481747054970953\\
8.70870870870871	0.0479178250754669\\
8.71871871871872	0.0476592024799918\\
8.72872872872873	0.0473988139861799\\
8.73873873873874	0.0471366351083341\\
8.74874874874875	0.0468726405694619\\
8.75875875875876	0.0466068042696054\\
8.76876876876877	0.0463390992524237\\
8.77877877877878	0.0460694976699995\\
8.78878878878879	0.0457979707456495\\
8.7987987987988	0.0455244887347221\\
8.80880880880881	0.0452490208830996\\
8.81881881881882	0.0449715353834094\\
8.82882882882883	0.0446919993286279\\
8.83883883883884	0.0444103786630001\\
8.84884884884885	0.0441266381300346\\
8.85885885885886	0.0438407412173622\\
8.86886886886887	0.0435526500982364\\
8.87887887887888	0.0432623255694113\\
8.88888888888889	0.04296972698513\\
8.8988988988989	0.0426748121869215\\
8.90890890890891	0.0423775374288698\\
8.91891891891892	0.0420778572979972\\
8.92892892892893	0.041775724629376\\
8.93893893893894	0.0414710904155314\\
8.94894894894895	0.0411639037096348\\
8.95895895895896	0.0408541115220237\\
8.96896896896897	0.0405416587094033\\
8.97897897897898	0.0402264878561437\\
8.98898898898899	0.0399085391469476\\
8.998998998999	0.0395877502301158\\
9.00900900900901	0.0392640560705533\\
9.01901901901902	0.0389373887915542\\
9.02902902902903	0.038607677504313\\
9.03903903903904	0.0382748481239553\\
9.04904904904905	0.0379388231707929\\
9.05905905905906	0.0375995215553121\\
9.06906906906907	0.0372568583452388\\
9.07907907907908	0.0369107445128214\\
9.08908908908909	0.0365610866602473\\
9.0990990990991	0.0362077867208319\\
9.10910910910911	0.035850741633318\\
9.11911911911912	0.0354898429862592\\
9.12912912912913	0.0351249766290778\\
9.13913913913914	0.0347560222459016\\
9.14914914914915	0.0343828528876903\\
9.15915915915916	0.0340053344576311\\
9.16916916916917	0.0336233251438871\\
9.17917917917918	0.0332366747930221\\
9.18918918918919	0.0328452242163339\\
9.1991991991992	0.0324488044200365\\
9.20920920920921	0.0320472357489498\\
9.21921921921922	0.031640326931376\\
9.22922922922923	0.0312278740109522\\
9.23923923923924	0.0308096591486769\\
9.24924924924925	0.0303854492752407\\
9.25925925925926	0.0299549945702009\\
9.26926926926927	0.0295180267400335\\
9.27927927927928	0.0290742570614292\\
9.28928928928929	0.0286233741496831\\
9.2992992992993	0.0281650414033201\\
9.30930930930931	0.0276988940656338\\
9.31931931931932	0.0272245358306016\\
9.32932932932933	0.0267415349036348\\
9.33933933933934	0.0262494194062407\\
9.34934934934935	0.025747671985868\\
9.35935935935936	0.0252357234561129\\
9.36936936936937	0.0247129452452702\\
9.37937937937938	0.0241786403682753\\
9.38938938938939	0.0236320325531729\\
9.3993993993994	0.0230722530387506\\
9.40940940940941	0.0224983244033791\\
9.41941941941942	0.0219091405654303\\
9.42942942942943	0.0213034417860678\\
9.43943943943944	0.0206797830570952\\
9.44944944944945	0.0200364935999576\\
9.45945945945946	0.0193716242153805\\
9.46946946946947	0.0186828777080564\\
9.47947947947948	0.0179675152196782\\
9.48948948948949	0.0172222274146916\\
9.4994994994995	0.016442952914685\\
9.50950950950951	0.0156246148981973\\
9.51951951951952	0.0147607256901225\\
9.52952952952953	0.0138427681639467\\
9.53953953953954	0.012859177452073\\
9.54954954954955	0.0117935531242093\\
9.55955955955956	0.0106212433204658\\
9.56956956956957	0.00930201126499206\\
9.57957957957958	0.00776130986490814\\
9.58958958958959	0.00582602637924189\\
9.5995995995996	0.00276434284299497\\
9.60960960960961	0\\
9.61961961961962	0\\
9.62962962962963	0\\
9.63963963963964	0\\
9.64964964964965	0\\
9.65965965965966	0\\
9.66966966966967	0\\
9.67967967967968	0\\
9.68968968968969	0\\
9.6996996996997	0\\
9.70970970970971	0\\
9.71971971971972	0\\
9.72972972972973	0\\
9.73973973973974	0\\
9.74974974974975	0\\
9.75975975975976	0\\
9.76976976976977	0\\
9.77977977977978	0\\
9.78978978978979	0\\
9.7997997997998	0\\
9.80980980980981	0\\
9.81981981981982	0\\
9.82982982982983	0\\
9.83983983983984	0\\
9.84984984984985	0\\
9.85985985985986	0\\
9.86986986986987	0\\
9.87987987987988	0\\
9.88988988988989	0\\
9.8998998998999	0\\
9.90990990990991	0\\
9.91991991991992	0\\
9.92992992992993	0\\
9.93993993993994	0\\
9.94994994994995	0\\
9.95995995995996	0\\
9.96996996996997	0\\
9.97997997997998	0\\
9.98998998998999	0\\
10	0\\
};
\addlegendentry{$c=0.1$}

\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0.01001001001001	0\\
0.02002002002002	0\\
0.03003003003003	0\\
0.04004004004004	0\\
0.0500500500500501	0\\
0.0600600600600601	0\\
0.0700700700700701	0\\
0.0800800800800801	0\\
0.0900900900900901	0\\
0.1001001001001	0\\
0.11011011011011	0\\
0.12012012012012	0\\
0.13013013013013	0\\
0.14014014014014	0\\
0.15015015015015	0\\
0.16016016016016	0\\
0.17017017017017	0\\
0.18018018018018	0\\
0.19019019019019	0\\
0.2002002002002	0\\
0.21021021021021	0\\
0.22022022022022	0\\
0.23023023023023	0\\
0.24024024024024	0\\
0.25025025025025	0\\
0.26026026026026	0\\
0.27027027027027	0\\
0.28028028028028	0\\
0.29029029029029	0\\
0.3003003003003	0\\
0.31031031031031	0\\
0.32032032032032	0\\
0.33033033033033	0\\
0.34034034034034	0\\
0.35035035035035	0\\
0.36036036036036	0\\
0.37037037037037	0\\
0.38038038038038	0\\
0.39039039039039	0\\
0.4004004004004	0\\
0.41041041041041	0\\
0.42042042042042	0\\
0.43043043043043	0\\
0.44044044044044	0\\
0.45045045045045	0\\
0.46046046046046	0\\
0.47047047047047	0\\
0.48048048048048	0\\
0.49049049049049	0\\
0.500500500500501	0\\
0.510510510510511	0\\
0.520520520520521	0\\
0.530530530530531	0\\
0.540540540540541	0\\
0.550550550550551	0\\
0.560560560560561	0\\
0.570570570570571	0\\
0.580580580580581	0\\
0.590590590590591	0\\
0.600600600600601	0\\
0.610610610610611	0\\
0.620620620620621	0\\
0.630630630630631	0\\
0.640640640640641	0\\
0.650650650650651	0\\
0.660660660660661	0\\
0.670670670670671	0\\
0.680680680680681	0\\
0.690690690690691	0\\
0.700700700700701	0\\
0.710710710710711	0\\
0.720720720720721	0\\
0.730730730730731	0\\
0.740740740740741	0\\
0.750750750750751	0\\
0.760760760760761	0\\
0.770770770770771	0\\
0.780780780780781	0\\
0.790790790790791	0\\
0.800800800800801	0\\
0.810810810810811	0\\
0.820820820820821	0\\
0.830830830830831	0\\
0.840840840840841	0\\
0.850850850850851	0\\
0.860860860860861	0\\
0.870870870870871	0\\
0.880880880880881	0\\
0.890890890890891	0\\
0.900900900900901	0.739446884823459\\
0.910910910910911	1.03007687764699\\
0.920920920920921	1.22162781234704\\
0.930930930930931	1.35855801441118\\
0.940940940940941	1.45794968978295\\
0.950950950950951	1.52857573986331\\
0.960960960960961	1.57561102241979\\
0.970970970970971	1.6023353778345\\
0.980980980980981	1.610881852772\\
0.990990990990991	1.60260093795768\\
1.001001001001	1.57823940085799\\
1.01101101101101	1.5380096842121\\
1.02102102102102	1.48157339598324\\
1.03103103103103	1.40792744099183\\
1.04104104104104	1.31513545904808\\
1.05105105105105	1.19974468564605\\
1.06106106106106	1.05541689865756\\
1.07107107107107	0.869041762118952\\
1.08108108108108	0.604445112666506\\
1.09109109109109	0\\
1.1011011011011	0\\
1.11111111111111	0\\
1.12112112112112	0\\
1.13113113113113	0\\
1.14114114114114	0\\
1.15115115115115	0\\
1.16116116116116	0\\
1.17117117117117	0\\
1.18118118118118	0\\
1.19119119119119	0\\
1.2012012012012	0\\
1.21121121121121	0\\
1.22122122122122	0\\
1.23123123123123	0\\
1.24124124124124	0\\
1.25125125125125	0\\
1.26126126126126	0\\
1.27127127127127	0\\
1.28128128128128	0\\
1.29129129129129	0\\
1.3013013013013	0\\
1.31131131131131	0\\
1.32132132132132	0\\
1.33133133133133	0\\
1.34134134134134	0\\
1.35135135135135	0\\
1.36136136136136	0\\
1.37137137137137	0\\
1.38138138138138	0\\
1.39139139139139	0\\
1.4014014014014	0\\
1.41141141141141	0\\
1.42142142142142	0\\
1.43143143143143	0\\
1.44144144144144	0\\
1.45145145145145	0\\
1.46146146146146	0\\
1.47147147147147	0\\
1.48148148148148	0\\
1.49149149149149	0\\
1.5015015015015	0\\
1.51151151151151	0\\
1.52152152152152	0\\
1.53153153153153	0\\
1.54154154154154	0\\
1.55155155155155	0\\
1.56156156156156	0\\
1.57157157157157	0\\
1.58158158158158	0\\
1.59159159159159	0\\
1.6016016016016	0\\
1.61161161161161	0\\
1.62162162162162	0\\
1.63163163163163	0\\
1.64164164164164	0\\
1.65165165165165	0\\
1.66166166166166	0\\
1.67167167167167	0\\
1.68168168168168	0\\
1.69169169169169	0\\
1.7017017017017	0\\
1.71171171171171	0\\
1.72172172172172	0\\
1.73173173173173	0\\
1.74174174174174	0\\
1.75175175175175	0\\
1.76176176176176	0\\
1.77177177177177	0\\
1.78178178178178	0\\
1.79179179179179	0.0885261776517154\\
1.8018018018018	0.292326377493856\\
1.81181181181181	0.39666787781524\\
1.82182182182182	0.472952370379317\\
1.83183183183183	0.5335162045377\\
1.84184184184184	0.583417390730446\\
1.85185185185185	0.625340858358754\\
1.86186186186186	0.660922620186825\\
1.87187187187187	0.691250030662267\\
1.88188188188188	0.717090145698085\\
1.89189189189189	0.73900778894958\\
1.9019019019019	0.757432269073435\\
1.91191191191191	0.772697678554402\\
1.92192192192192	0.785068519687488\\
1.93193193193193	0.794756667722372\\
1.94194194194194	0.801932953104567\\
1.95195195195195	0.8067352509905\\
1.96196196196196	0.809274210440752\\
1.97197197197197	0.809637323885583\\
1.98198198198198	0.807891778983734\\
1.99199199199199	0.804086371902479\\
2.002002002002	0.798252652518461\\
2.01201201201201	0.79040539295768\\
2.02202202202202	0.780542407125909\\
2.03203203203203	0.768643688212432\\
2.04204204204204	0.75466976394154\\
2.05205205205205	0.738559082666198\\
2.06206206206206	0.720224118921531\\
2.07207207207207	0.699545693898101\\
2.08208208208208	0.676364688141784\\
2.09209209209209	0.65046977171587\\
2.1021021021021	0.62157876692695\\
2.11211211211211	0.58930929807683\\
2.12212212212212	0.553130301678055\\
2.13213213213213	0.512276712525392\\
2.14214214214214	0.465586183496042\\
2.15215215215215	0.411147719577193\\
2.16216216216216	0.345400406216086\\
2.17217217217217	0.260007111930238\\
2.18218218218218	0.118336638948873\\
2.19219219219219	0\\
2.2022022022022	0\\
2.21221221221221	0\\
2.22222222222222	0\\
2.23223223223223	0\\
2.24224224224224	0\\
2.25225225225225	0\\
2.26226226226226	0\\
2.27227227227227	0\\
2.28228228228228	0\\
2.29229229229229	0\\
2.3023023023023	0\\
2.31231231231231	0\\
2.32232232232232	0\\
2.33233233233233	0\\
2.34234234234234	0\\
2.35235235235235	0\\
2.36236236236236	0\\
2.37237237237237	0\\
2.38238238238238	0\\
2.39239239239239	0\\
2.4024024024024	0\\
2.41241241241241	0\\
2.42242242242242	0\\
2.43243243243243	0\\
2.44244244244244	0\\
2.45245245245245	0\\
2.46246246246246	0\\
2.47247247247247	0\\
2.48248248248248	0\\
2.49249249249249	0\\
2.5025025025025	0\\
2.51251251251251	0\\
2.52252252252252	0\\
2.53253253253253	0\\
2.54254254254254	0\\
2.55255255255255	0\\
2.56256256256256	0\\
2.57257257257257	0\\
2.58258258258258	0\\
2.59259259259259	0\\
2.6026026026026	0\\
2.61261261261261	0\\
2.62262262262262	0\\
2.63263263263263	0\\
2.64264264264264	0\\
2.65265265265265	0\\
2.66266266266266	0\\
2.67267267267267	0\\
2.68268268268268	0\\
2.69269269269269	0\\
2.7027027027027	0\\
2.71271271271271	0\\
2.72272272272272	0.124681820435134\\
2.73273273273273	0.195265438845276\\
2.74274274274274	0.244062242094885\\
2.75275275275275	0.282638485047175\\
2.76276276276276	0.314814070425134\\
2.77277277277277	0.342433597411235\\
2.78278278278278	0.366560654859469\\
2.79279279279279	0.387877181397538\\
2.8028028028028	0.406852713287506\\
2.81281281281281	0.42382754451529\\
2.82282282282282	0.439058007080181\\
2.83283283283283	0.452743072823718\\
2.84284284284284	0.46504092696733\\
2.85285285285285	0.476079788490761\\
2.86286286286286	0.485965249344735\\
2.87287287287287	0.494785412779517\\
2.88288288288288	0.502614588042263\\
2.89289289289289	0.509516007877833\\
2.9029029029029	0.515543866293637\\
2.91291291291291	0.520744872041764\\
2.92292292292292	0.525159449570043\\
2.93293293293293	0.528822678332853\\
2.94294294294294	0.53176503434915\\
2.95295295295295	0.534012979744063\\
2.96296296296296	0.535589433378741\\
2.97297297297297	0.536514146980909\\
2.98298298298298	0.536804004631224\\
2.99299299299299	0.536473259063033\\
3.003003003003	0.535533714520905\\
3.01301301301301	0.533994863357795\\
3.02302302302302	0.531863981433568\\
3.03303303303303	0.529146185435085\\
3.04304304304304	0.525844453923419\\
3.05305305305305	0.521959612212861\\
3.06306306306306	0.517490279920576\\
3.07307307307307	0.512432778339684\\
3.08308308308308	0.506780993031488\\
3.09309309309309	0.500526184812842\\
3.1031031031031	0.493656739629062\\
3.11311311311311	0.486157844018292\\
3.12312312312312	0.478011068046345\\
3.13313313313313	0.469193830764411\\
3.14314314314314	0.459678713480331\\
3.15315315315315	0.449432572234623\\
3.16316316316316	0.438415380090452\\
3.17317317317317	0.426578698397883\\
3.18318318318318	0.413863627304657\\
3.19319319319319	0.400198007427439\\
3.2032032032032	0.385492514815897\\
3.21321321321321	0.36963506833421\\
3.22322322322322	0.352482567782968\\
3.23323323323323	0.333848222610259\\
3.24324324324324	0.313481202799469\\
3.25325325325325	0.291032017560428\\
3.26326326326326	0.265989047031362\\
3.27327327327327	0.237549876743968\\
3.28328328328328	0.204319988129237\\
3.29329329329329	0.163425431106637\\
3.3033033033033	0.106400162315942\\
3.31331331331331	0\\
3.32332332332332	0\\
3.33333333333333	0\\
3.34334334334334	0\\
3.35335335335335	0\\
3.36336336336336	0\\
3.37337337337337	0\\
3.38338338338338	0\\
3.39339339339339	0\\
3.4034034034034	0\\
3.41341341341341	0\\
3.42342342342342	0\\
3.43343343343343	0\\
3.44344344344344	0\\
3.45345345345345	0\\
3.46346346346346	0\\
3.47347347347347	0\\
3.48348348348348	0\\
3.49349349349349	0\\
3.5035035035035	0\\
3.51351351351351	0\\
3.52352352352352	0\\
3.53353353353353	0\\
3.54354354354354	0\\
3.55355355355355	0\\
3.56356356356356	0\\
3.57357357357357	0\\
3.58358358358358	0\\
3.59359359359359	0\\
3.6036036036036	0\\
3.61361361361361	0\\
3.62362362362362	0\\
3.63363363363363	0\\
3.64364364364364	0\\
3.65365365365365	0\\
3.66366366366366	0\\
3.67367367367367	0\\
3.68368368368368	0\\
3.69369369369369	0\\
3.7037037037037	0\\
3.71371371371371	0\\
3.72372372372372	0\\
3.73373373373373	0\\
3.74374374374374	0\\
3.75375375375375	0\\
3.76376376376376	0\\
3.77377377377377	0\\
3.78378378378378	0\\
3.79379379379379	0\\
3.8038038038038	0\\
3.81381381381381	0\\
3.82382382382382	0\\
3.83383383383383	0\\
3.84384384384384	0\\
3.85385385385385	0\\
3.86386386386386	0\\
3.87387387387387	0\\
3.88388388388388	0\\
3.89389389389389	0\\
3.9039039039039	0\\
3.91391391391391	0\\
3.92392392392392	0\\
3.93393393393393	0\\
3.94394394394394	0\\
3.95395395395395	0\\
3.96396396396396	0\\
3.97397397397397	0\\
3.98398398398398	0\\
3.99399399399399	0\\
4.004004004004	0\\
4.01401401401401	0\\
4.02402402402402	0\\
4.03403403403403	0\\
4.04404404404404	0\\
4.05405405405405	0\\
4.06406406406406	0\\
4.07407407407407	0\\
4.08408408408408	0\\
4.09409409409409	0\\
4.1041041041041	0\\
4.11411411411411	0\\
4.12412412412412	0\\
4.13413413413413	0\\
4.14414414414414	0\\
4.15415415415415	0\\
4.16416416416416	0\\
4.17417417417417	0\\
4.18418418418418	0\\
4.19419419419419	0\\
4.2042042042042	0\\
4.21421421421421	0\\
4.22422422422422	0\\
4.23423423423423	0\\
4.24424424424424	0\\
4.25425425425425	0\\
4.26426426426426	0\\
4.27427427427427	0\\
4.28428428428428	0\\
4.29429429429429	0\\
4.3043043043043	0\\
4.31431431431431	0\\
4.32432432432432	0\\
4.33433433433433	0\\
4.34434434434434	0\\
4.35435435435435	0\\
4.36436436436436	0\\
4.37437437437437	0\\
4.38438438438438	0\\
4.39439439439439	0\\
4.4044044044044	0\\
4.41441441441441	0\\
4.42442442442442	0\\
4.43443443443443	0\\
4.44444444444444	0\\
4.45445445445445	0\\
4.46446446446446	0\\
4.47447447447447	0\\
4.48448448448448	0\\
4.49449449449449	0\\
4.5045045045045	0\\
4.51451451451451	0\\
4.52452452452452	0\\
4.53453453453453	0\\
4.54454454454454	0\\
4.55455455455455	0\\
4.56456456456456	0\\
4.57457457457457	0\\
4.58458458458458	0\\
4.59459459459459	0\\
4.6046046046046	0\\
4.61461461461461	0\\
4.62462462462462	0\\
4.63463463463463	0\\
4.64464464464464	0\\
4.65465465465465	0\\
4.66466466466466	0\\
4.67467467467467	0\\
4.68468468468468	0\\
4.69469469469469	0\\
4.7047047047047	0\\
4.71471471471471	0\\
4.72472472472472	0\\
4.73473473473473	0\\
4.74474474474474	0\\
4.75475475475475	0\\
4.76476476476476	0\\
4.77477477477477	0\\
4.78478478478478	0\\
4.79479479479479	0\\
4.8048048048048	0\\
4.81481481481481	0\\
4.82482482482482	0\\
4.83483483483483	0\\
4.84484484484484	0\\
4.85485485485485	0\\
4.86486486486486	0\\
4.87487487487487	0\\
4.88488488488488	0\\
4.89489489489489	0\\
4.9049049049049	0\\
4.91491491491491	0\\
4.92492492492492	0\\
4.93493493493493	0\\
4.94494494494494	0\\
4.95495495495495	0\\
4.96496496496496	0\\
4.97497497497497	0\\
4.98498498498498	0\\
4.99499499499499	0\\
5.00500500500501	0\\
5.01501501501502	0\\
5.02502502502503	0\\
5.03503503503504	0\\
5.04504504504505	0\\
5.05505505505506	0\\
5.06506506506507	0\\
5.07507507507508	0\\
5.08508508508509	0\\
5.0950950950951	0\\
5.10510510510511	0\\
5.11511511511512	0\\
5.12512512512513	0\\
5.13513513513514	0\\
5.14514514514515	0\\
5.15515515515516	0\\
5.16516516516517	0\\
5.17517517517518	0\\
5.18518518518519	0\\
5.1951951951952	0\\
5.20520520520521	0\\
5.21521521521522	0\\
5.22522522522523	0\\
5.23523523523524	0\\
5.24524524524525	0\\
5.25525525525526	0\\
5.26526526526527	0\\
5.27527527527528	0\\
5.28528528528529	0\\
5.2952952952953	0\\
5.30530530530531	0\\
5.31531531531532	0\\
5.32532532532533	0\\
5.33533533533534	0\\
5.34534534534535	0\\
5.35535535535536	0\\
5.36536536536537	0\\
5.37537537537538	0\\
5.38538538538539	0\\
5.3953953953954	0\\
5.40540540540541	0\\
5.41541541541542	0\\
5.42542542542543	0\\
5.43543543543544	0\\
5.44544544544545	0\\
5.45545545545546	0\\
5.46546546546547	0\\
5.47547547547548	0\\
5.48548548548549	0\\
5.4954954954955	0\\
5.50550550550551	0\\
5.51551551551552	0\\
5.52552552552553	0\\
5.53553553553554	0\\
5.54554554554555	0\\
5.55555555555556	0\\
5.56556556556557	0\\
5.57557557557558	0\\
5.58558558558559	0\\
5.5955955955956	0\\
5.60560560560561	0\\
5.61561561561562	0\\
5.62562562562563	0\\
5.63563563563564	0\\
5.64564564564565	0\\
5.65565565565566	0\\
5.66566566566567	0\\
5.67567567567568	0\\
5.68568568568569	0\\
5.6956956956957	0\\
5.70570570570571	0\\
5.71571571571572	0\\
5.72572572572573	0\\
5.73573573573574	0\\
5.74574574574575	0\\
5.75575575575576	0\\
5.76576576576577	0\\
5.77577577577578	0\\
5.78578578578579	0\\
5.7957957957958	0\\
5.80580580580581	0\\
5.81581581581582	0\\
5.82582582582583	0\\
5.83583583583584	0\\
5.84584584584585	0\\
5.85585585585586	0\\
5.86586586586587	0\\
5.87587587587588	0\\
5.88588588588589	0\\
5.8958958958959	0\\
5.90590590590591	0\\
5.91591591591592	0\\
5.92592592592593	0\\
5.93593593593594	0\\
5.94594594594595	0\\
5.95595595595596	0\\
5.96596596596597	0\\
5.97597597597598	0\\
5.98598598598599	0\\
5.995995995996	0\\
6.00600600600601	0\\
6.01601601601602	0\\
6.02602602602603	0\\
6.03603603603604	0\\
6.04604604604605	0\\
6.05605605605606	0\\
6.06606606606607	0\\
6.07607607607608	0\\
6.08608608608609	0\\
6.0960960960961	0\\
6.10610610610611	0\\
6.11611611611612	0\\
6.12612612612613	0\\
6.13613613613614	0\\
6.14614614614615	0\\
6.15615615615616	0\\
6.16616616616617	0\\
6.17617617617618	0\\
6.18618618618619	0\\
6.1961961961962	0\\
6.20620620620621	0\\
6.21621621621622	0\\
6.22622622622623	0\\
6.23623623623624	0\\
6.24624624624625	0\\
6.25625625625626	0\\
6.26626626626627	0\\
6.27627627627628	0\\
6.28628628628629	0\\
6.2962962962963	0\\
6.30630630630631	0\\
6.31631631631632	0\\
6.32632632632633	0\\
6.33633633633634	0\\
6.34634634634635	0.0303539337185208\\
6.35635635635636	0.0520151379593767\\
6.36636636636637	0.0667276604114178\\
6.37637637637638	0.0785029099647728\\
6.38638638638639	0.0885227512032593\\
6.3963963963964	0.0973324907308745\\
6.40640640640641	0.105237987309265\\
6.41641641641642	0.112431550203099\\
6.42642642642643	0.119043625183783\\
6.43643643643644	0.125167636209405\\
6.44644644644645	0.130873288070992\\
6.45645645645646	0.136214278533924\\
6.46646646646647	0.141233050828358\\
6.47647647647648	0.14596386787744\\
6.48648648648649	0.150434881133989\\
6.4964964964965	0.15466956937548\\
6.50650650650651	0.158687767539072\\
6.51651651651652	0.162506420144441\\
6.52652652652653	0.166140144539236\\
6.53653653653654	0.169601659650996\\
6.54654654654655	0.172902117607541\\
6.55655655655656	0.17605136389587\\
6.56656656656657	0.17905814406692\\
6.57657657657658	0.181930269858535\\
6.58658658658659	0.184674754092347\\
6.5965965965966	0.187297921250582\\
6.60660660660661	0.189805498899346\\
6.61661661661662	0.192202693873264\\
6.62662662662663	0.194494256224517\\
6.63663663663664	0.196684533260101\\
6.64664664664665	0.198777515487252\\
6.65665665665666	0.200776875903455\\
6.66666666666667	0.202686003774877\\
6.67667667667668	0.2045080338201\\
6.68668668668669	0.206245871542404\\
6.6966966966967	0.207902215312662\\
6.70670670670671	0.209479575699422\\
6.71671671671672	0.210980292451834\\
6.72672672672673	0.212406549473929\\
6.73673673673674	0.213760388073326\\
6.74674674674675	0.215043718716236\\
6.75675675675676	0.216258331490886\\
6.76676676676677	0.21740590544545\\
6.77677677677678	0.218488016941293\\
6.78678678678679	0.219506147145445\\
6.7967967967968	0.220461688763493\\
6.80680680680681	0.221355952103434\\
6.81681681681682	0.222190170546147\\
6.82682682682683	0.222965505489669\\
6.83683683683684	0.223683050823455\\
6.84684684684685	0.224343836982927\\
6.85685685685686	0.224948834628999\\
6.86686686686687	0.225498957988149\\
6.87687687687688	0.225995067887593\\
6.88688688688689	0.226437974514515\\
6.8968968968969	0.22682843992691\\
6.90690690690691	0.227167180330884\\
6.91691691691692	0.22745486815743\\
6.92692692692693	0.227692133941723\\
6.93693693693694	0.227879568031281\\
6.94694694694695	0.22801772212867\\
6.95695695695696	0.228107110688005\\
6.96696696696697	0.228148212167989\\
6.97697697697698	0.228141470158724\\
6.98698698698699	0.228087294381652\\
6.996996996997	0.227986061576897\\
7.00700700700701	0.227838116280818\\
7.01701701701702	0.227643771497989\\
7.02702702702703	0.227403309274347\\
7.03703703703704	0.227116981172266\\
7.04704704704705	0.226785008654025\\
7.05705705705706	0.22640758337082\\
7.06706706706707	0.225984867364712\\
7.07707707707708	0.225516993177794\\
7.08708708708709	0.225004063875712\\
7.0970970970971	0.224446152977615\\
7.10710710710711	0.223843304298775\\
7.11711711711712	0.223195531698597\\
7.12712712712713	0.22250281873407\\
7.13713713713714	0.22176511821528\\
7.14714714714715	0.220982351656962\\
7.15715715715716	0.220154408626053\\
7.16716716716717	0.219281145972838\\
7.17717717717718	0.218362386945265\\
7.18718718718719	0.21739792017416\\
7.1971971971972	0.216387498522351\\
7.20720720720721	0.215330837787885\\
7.21721721721722	0.214227615246899\\
7.22722722722723	0.213077468024571\\
7.23723723723724	0.211879991278148\\
7.24724724724725	0.210634736174953\\
7.25725725725726	0.209341207642132\\
7.26726726726727	0.207998861866999\\
7.27727727727728	0.206607103523106\\
7.28728728728729	0.205165282686644\\
7.2972972972973	0.20367269141158\\
7.30730730730731	0.202128559922314\\
7.31731731731732	0.200532052375136\\
7.32732732732733	0.198882262137485\\
7.33733733733734	0.197178206519033\\
7.34734734734735	0.195418820884096\\
7.35735735735736	0.193602952056354\\
7.36736736736737	0.191729350920735\\
7.37737737737738	0.189796664099743\\
7.38738738738739	0.187803424567815\\
7.3973973973974	0.185748041037902\\
7.40740740740741	0.183628785924287\\
7.41741741741742	0.181443781644362\\
7.42742742742743	0.179190984978787\\
7.43743743743744	0.176868169145427\\
7.44744744744745	0.174472903170189\\
7.45745745745746	0.172002528046793\\
7.46746746746747	0.16945412905261\\
7.47747747747748	0.166824503444871\\
7.48748748748749	0.164110122559072\\
7.4974974974975	0.161307087081985\\
7.50750750750751	0.158411073937467\\
7.51751751751752	0.155417272781812\\
7.52752752752753	0.152320309513164\\
7.53753753753754	0.149114153395475\\
7.54754754754755	0.145792003290231\\
7.55755755755756	0.142346146946426\\
7.56756756756757	0.13876778510844\\
7.57757757757758	0.135046809044174\\
7.58758758758759	0.131171515449951\\
7.5975975975976	0.127128235713244\\
7.60760760760761	0.122900845777977\\
7.61761761761762	0.118470105893856\\
7.62762762762763	0.113812751890726\\
7.63763763763764	0.108900212969381\\
7.64764764764765	0.103696749025858\\
7.65765765765766	0.0981566494057066\\
7.66766766766767	0.0922198401049664\\
7.67767767767768	0.0858046297221445\\
7.68768768768769	0.0787949182628768\\
7.6976976976977	0.0710156084690077\\
7.70770770770771	0.0621793365464891\\
7.71771771771772	0.0517484391312073\\
7.72772772772773	0.0384475104622353\\
7.73773773773774	0.0163493312316652\\
7.74774774774775	0\\
7.75775775775776	0\\
7.76776776776777	0\\
7.77777777777778	0\\
7.78778778778779	0\\
7.7977977977978	0\\
7.80780780780781	0\\
7.81781781781782	0\\
7.82782782782783	0\\
7.83783783783784	0\\
7.84784784784785	0\\
7.85785785785786	0\\
7.86786786786787	0\\
7.87787787787788	0\\
7.88788788788789	0\\
7.8978978978979	0\\
7.90790790790791	0\\
7.91791791791792	0\\
7.92792792792793	0\\
7.93793793793794	0\\
7.94794794794795	0\\
7.95795795795796	0\\
7.96796796796797	0\\
7.97797797797798	0\\
7.98798798798799	0\\
7.997997997998	0\\
8.00800800800801	0\\
8.01801801801802	0\\
8.02802802802803	0\\
8.03803803803804	0\\
8.04804804804805	0\\
8.05805805805806	0\\
8.06806806806807	0\\
8.07807807807808	0\\
8.08808808808809	0\\
8.0980980980981	0\\
8.10810810810811	0\\
8.11811811811812	0\\
8.12812812812813	0\\
8.13813813813814	0\\
8.14814814814815	0\\
8.15815815815816	0\\
8.16816816816817	0\\
8.17817817817818	0\\
8.18818818818819	0\\
8.1981981981982	0\\
8.20820820820821	0\\
8.21821821821822	0\\
8.22822822822823	0\\
8.23823823823824	0\\
8.24824824824825	0\\
8.25825825825826	0\\
8.26826826826827	0\\
8.27827827827828	0\\
8.28828828828829	0\\
8.2982982982983	0\\
8.30830830830831	0\\
8.31831831831832	0\\
8.32832832832833	0\\
8.33833833833834	0\\
8.34834834834835	0\\
8.35835835835836	0\\
8.36836836836837	0\\
8.37837837837838	0\\
8.38838838838839	0\\
8.3983983983984	0\\
8.40840840840841	0\\
8.41841841841842	0\\
8.42842842842843	0\\
8.43843843843844	0\\
8.44844844844845	0\\
8.45845845845846	0\\
8.46846846846847	0\\
8.47847847847848	0\\
8.48848848848849	0\\
8.4984984984985	0\\
8.50850850850851	0\\
8.51851851851852	0\\
8.52852852852853	0\\
8.53853853853854	0\\
8.54854854854855	0\\
8.55855855855856	0\\
8.56856856856857	0\\
8.57857857857858	0\\
8.58858858858859	0\\
8.5985985985986	0\\
8.60860860860861	0\\
8.61861861861862	0\\
8.62862862862863	0\\
8.63863863863864	0\\
8.64864864864865	0\\
8.65865865865866	0\\
8.66866866866867	0\\
8.67867867867868	0\\
8.68868868868869	0\\
8.6986986986987	0\\
8.70870870870871	0\\
8.71871871871872	0\\
8.72872872872873	0\\
8.73873873873874	0\\
8.74874874874875	0\\
8.75875875875876	0\\
8.76876876876877	0\\
8.77877877877878	0\\
8.78878878878879	0\\
8.7987987987988	0\\
8.80880880880881	0\\
8.81881881881882	0\\
8.82882882882883	0\\
8.83883883883884	0\\
8.84884884884885	0\\
8.85885885885886	0\\
8.86886886886887	0\\
8.87887887887888	0\\
8.88888888888889	0\\
8.8988988988989	0\\
8.90890890890891	0\\
8.91891891891892	0\\
8.92892892892893	0\\
8.93893893893894	0\\
8.94894894894895	0\\
8.95895895895896	0\\
8.96896896896897	0\\
8.97897897897898	0\\
8.98898898898899	0\\
8.998998998999	0\\
9.00900900900901	0\\
9.01901901901902	0\\
9.02902902902903	0\\
9.03903903903904	0\\
9.04904904904905	0\\
9.05905905905906	0\\
9.06906906906907	0\\
9.07907907907908	0\\
9.08908908908909	0\\
9.0990990990991	0\\
9.10910910910911	0\\
9.11911911911912	0\\
9.12912912912913	0\\
9.13913913913914	0\\
9.14914914914915	0\\
9.15915915915916	0\\
9.16916916916917	0\\
9.17917917917918	0\\
9.18918918918919	0\\
9.1991991991992	0\\
9.20920920920921	0\\
9.21921921921922	0\\
9.22922922922923	0\\
9.23923923923924	0\\
9.24924924924925	0\\
9.25925925925926	0\\
9.26926926926927	0\\
9.27927927927928	0\\
9.28928928928929	0\\
9.2992992992993	0\\
9.30930930930931	0\\
9.31931931931932	0\\
9.32932932932933	0\\
9.33933933933934	0\\
9.34934934934935	0\\
9.35935935935936	0\\
9.36936936936937	0\\
9.37937937937938	0\\
9.38938938938939	0\\
9.3993993993994	0\\
9.40940940940941	0\\
9.41941941941942	0\\
9.42942942942943	0\\
9.43943943943944	0\\
9.44944944944945	0\\
9.45945945945946	0\\
9.46946946946947	0\\
9.47947947947948	0\\
9.48948948948949	0\\
9.4994994994995	0\\
9.50950950950951	0\\
9.51951951951952	0\\
9.52952952952953	0\\
9.53953953953954	0\\
9.54954954954955	0\\
9.55955955955956	0\\
9.56956956956957	0\\
9.57957957957958	0\\
9.58958958958959	0\\
9.5995995995996	0\\
9.60960960960961	0\\
9.61961961961962	0\\
9.62962962962963	0\\
9.63963963963964	0\\
9.64964964964965	0\\
9.65965965965966	0\\
9.66966966966967	0\\
9.67967967967968	0\\
9.68968968968969	0\\
9.6996996996997	0\\
9.70970970970971	0\\
9.71971971971972	0\\
9.72972972972973	0\\
9.73973973973974	0\\
9.74974974974975	0\\
9.75975975975976	0\\
9.76976976976977	0\\
9.77977977977978	0\\
9.78978978978979	0\\
9.7997997997998	0\\
9.80980980980981	0\\
9.81981981981982	0\\
9.82982982982983	0\\
9.83983983983984	0\\
9.84984984984985	0\\
9.85985985985986	0\\
9.86986986986987	0\\
9.87987987987988	0\\
9.88988988988989	0\\
9.8998998998999	0\\
9.90990990990991	0\\
9.91991991991992	0\\
9.92992992992993	0\\
9.93993993993994	0\\
9.94994994994995	0\\
9.95995995995996	0\\
9.96996996996997	0\\
9.97997997997998	0\\
9.98998998998999	0\\
10	0\\
};
\addlegendentry{$c=0.01$}

\end{axis}
\end{tikzpicture}%

==> figures/separation_ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
scale = 0.45,
width=6in,
height=3.5in,
scaled ticks=base 10:0,
axis x line=middle,
axis y line=middle,
xmin=0.8,
xmax=2.2,
extra x ticks ={1,1.2,1.6,2},
%extra x tick labels={$\gamma_1(\theta)$,$\gamma_2(\theta)$,$\gamma_3(\theta)$,$\gamma_{\bar{M}(\theta)}(\theta)$},
extra x tick labels={$\gamma_1$,$\gamma_2$,$\gamma_3$,$\gamma_{\bar{M}(\theta)}$},
xtick={0.91903692780238,1.28097154637204,1.53501218080981,1.66445951480098,1.9350522866211,2.06424350161959},
xticklabels={$\omega_{1}^{-}$,$\omega_{1}^{+}$,$\omega_{2}^{-}$,$\omega_{2}^{+}$,$\omega_{S}^{-}$,$\omega_{S}^{+}$},
extra x tick style={grid=none, tick style={draw=none}, tick label style={yshift=-5mm}},
xlabel={$\omega$},
xlabel style={at=(current axis.right of origin), anchor=west},
ymin=2e3,
ymax=1.4e4,
tick label style={font=\small},
ytick={1e4},
yticklabels={$\frac{1}{c}$},
ylabel={$\Psi\left(\omega,\theta\right)$},
ylabel style={at=(current axis.above origin), anchor=south}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.7	968.142713127328\\
0.703206412825651	986.065703586207\\
0.706412825651303	1004.5286634429\\
0.709619238476954	1023.55437354907\\
0.712825651302605	1043.16685582216\\
0.716032064128256	1063.39145631967\\
0.719238476953908	1084.25493492344\\
0.722444889779559	1105.78556224435\\
0.72565130260521	1128.0132244227\\
0.728857715430862	1150.96953657108\\
0.732064128256513	1174.68796568763\\
0.735270541082164	1199.20396395767\\
0.738476953907816	1224.55511346364\\
0.741683366733467	1250.78128343737\\
0.744889779559118	1277.92480131741\\
0.74809619238477	1306.03063901949\\
0.751302605210421	1335.14661599187\\
0.754509018036072	1365.32362081323\\
0.757715430861723	1396.6158533005\\
0.760921843687375	1429.08108933285\\
0.764128256513026	1462.78097086913\\
0.767334669338677	1497.78132394442\\
0.770541082164329	1534.15250778402\\
0.77374749498998	1571.96979857469\\
0.776953907815631	1611.31381189406\\
0.780160320641282	1652.27096832668\\
0.783366733466934	1694.93400740196\\
0.786573146292585	1739.40255568754\\
0.789779559118236	1785.78375567738\\
0.792985971943888	1834.19296304474\\
0.796192384769539	1884.75452090928\\
0.79939879759519	1937.6026210197\\
0.802605210420842	1992.88226321067\\
0.805811623246493	2050.75032619246\\
0.809018036072144	2111.37676471923\\
0.812224448897796	2174.94595051073\\
0.815430861723447	2241.65817703985\\
0.818637274549098	2311.7313515231\\
0.821843687374749	2385.40290126154\\
0.825050100200401	2462.93192599458\\
0.828256513026052	2544.60163329351\\
0.831462925851703	2630.72210041674\\
0.834669338677355	2721.6334136949\\
0.837875751503006	2817.70924568631\\
0.841082164328657	2919.36094138502\\
0.844288577154309	3027.04219809991\\
0.84749498997996	3141.25443979316\\
0.850701402805611	3262.5530063434\\
0.853907815631263	3391.55430224042\\
0.857114228456914	3528.94407871312\\
0.860320641282565	3675.48705963197\\
0.863527054108216	3832.03816650133\\
0.866733466933868	3999.55565377735\\
0.869939879759519	4179.11653561667\\
0.87314629258517	4371.93477290678\\
0.876352705410822	4579.382800212\\
0.879559118236473	4803.01711292387\\
0.882765531062124	5044.6088145358\\
0.885971943887776	5306.18025478804\\
0.889178356713427	5590.04918797101\\
0.892384769539078	5898.88226944331\\
0.895591182364729	6235.76021834429\\
0.898797595190381	6604.25764842528\\
0.902004008016032	7008.54146684746\\
0.905210420841683	7453.49294738746\\
0.908416833667335	7944.86022061591\\
0.911623246492986	8489.45016366173\\
0.914829659318637	9095.37177072187\\
0.918036072144289	9772.34741882769\\
0.92124248496994	10532.1145752141\\
0.924448897795591	11388.9492794525\\
0.927655310621242	12360.3554968408\\
0.930861723446894	13467.9832523899\\
0.934068136272545	14738.8666274506\\
0.937274549098196	16207.1156230042\\
0.940480961923848	17916.2625258002\\
0.943687374749499	19922.5690013087\\
0.94689378757515	22299.7712805145\\
0.950100200400801	25146.0252232716\\
%0.953306613226453	28594.2990059346\\
%0.956513026052104	32828.3177074504\\
%0.959719438877755	38107.7274477238\\
%0.962925851703407	44809.1158949987\\
%0.966132264529058	53495.4275780796\\
%0.969338677354709	65038.6780890954\\
%0.972545090180361	80848.436503431\\
%0.975751503006012	103324.705746112\\
%0.978957915831663	136827.565600101\\
%0.982164328657315	189966.36238864\\
%0.985370741482966	281744.804317637\\
%0.988577154308617	461266.063216969\\
%0.991783567134269	890232.011237055\\
%0.99498997995992	2391924.58833619\\
%0.998196392785571	18446078.7780842\\
%1.00140280561122	30491526.0619461\\
%1.00460921843687	2825865.3751776\\
%1.00781563126253	983962.102477856\\
%1.01102204408818	495650.74692538\\
%1.01422845691383	298193.062534004\\
%1.01743486973948	199267.60965005\\
%1.02064128256513	142771.014024255\\
%1.02384769539078	107515.395490363\\
%1.02705410821643	84060.6304569006\\
%1.03026052104208	67683.7411107832\\
%1.03346693386774	55809.1104410033\\
%1.03667334669339	46935.2302528932\\
%1.03987975951904	40138.8819191167\\
%1.04308617234469	34827.1720221005\\
%1.04629258517034	30605.3090339003\\
%1.04949899799599	27202.2588574882\\
1.05270541082164	24427.0376619106\\
1.05591182364729	22142.0202738719\\
1.05911823647295	20246.0960129967\\
1.0623246492986	18663.7308119305\\
1.06553106212425	17337.6845469718\\
1.0687374749499	16224.0541552876\\
1.07194388777555	15288.8339098052\\
1.0751503006012	14505.4879528628\\
1.07835671342685	13853.2124160431\\
1.0815631262525	13315.6766254932\\
1.08476953907816	12880.1035903574\\
1.08797595190381	12536.595531504\\
1.09118236472946	12277.6402116437\\
1.09438877755511	12097.7540388058\\
1.09759519038076	11993.2318837657\\
1.10080160320641	11961.9835248029\\
1.10400801603206	12003.4440781939\\
1.10721442885772	12118.551694953\\
1.11042084168337	12309.7909427056\\
1.11362725450902	12581.3052534898\\
1.11683366733467	12939.0871824012\\
1.12004008016032	13391.2616353328\\
1.12324649298597	13948.4855146874\\
1.12645290581162	14624.4985645943\\
1.12965931863727	15436.8763119342\\
1.13286573146293	16408.0596016031\\
1.13607214428858	17566.7706455134\\
1.13927855711423	18949.9798590922\\
1.14248496993988	20605.6730210883\\
%1.14569138276553	22596.8051357639\\
%1.14889779559118	25007.0524778869\\
%1.15210420841683	27949.3546975854\\
%1.15531062124248	31578.901195412\\
%1.15851703406814	36113.408478324\\
%1.16172344689379	41865.7650857363\\
%1.16492985971944	49298.4744851451\\
%1.16813627254509	59118.2615810523\\
%1.17134268537074	72448.6454643174\\
%1.17454909819639	91163.583882389\\
%1.17775551102204	118580.059525397\\
%1.1809619238477	161029.730360603\\
%1.18416833667335	231861.392847368\\
%1.187374749499	363357.055520098\\
%1.19058116232465	651215.838002339\\
%1.1937875751503	1494343.33419684\\
%1.19699398797595	6376270.19349271\\
%1.2002004008016	1434247559.77032\\
%1.20340681362725	4964545.44810124\\
%1.20661322645291	1318747.27949161\\
%1.20981963927856	599032.682145511\\
%1.21302605210421	341109.633050551\\
%1.21623246492986	220210.79349506\\
%1.21943887775551	154010.202780305\\
%1.22264529058116	113868.731779814\\
%1.22585170340681	87704.7927104207\\
%1.22905811623246	69706.1441273117\\
%1.23226452905812	56795.4530108736\\
%1.23547094188377	47219.6685305288\\
%1.23867735470942	39920.661832234\\
%1.24188376753507	34229.0683602995\\
%1.24509018036072	29704.6739382826\\
%1.24829659318637	26048.3354514916\\
1.25150300601202	23051.0109751339\\
1.25470941883768	20563.0496702339\\
1.25791583166333	18475.0346036775\\
1.26112224448898	16705.4657892426\\
1.26432865731463	15192.6281503241\\
1.26753507014028	13889.0948530399\\
1.27074148296593	12757.9332797512\\
1.27394789579158	11770.0365115195\\
1.27715430861723	10902.2142940493\\
1.28036072144289	10135.8061294927\\
1.28356713426854	9455.65944318914\\
1.28677354709419	8849.36698836875\\
1.28997995991984	8306.69096002539\\
1.29318637274549	7819.12334468103\\
1.29639278557114	7379.54688032829\\
1.29959919839679	6981.97114942175\\
1.30280561122244	6621.32536295726\\
1.3060120240481	6293.29433474309\\
1.30921843687375	5994.18765773729\\
1.3124248496994	5720.83462017997\\
1.31563126252505	5470.49923483826\\
1.3188376753507	5240.81110198263\\
1.32204408817635	5029.70882489778\\
1.325250501002	4835.39344279892\\
1.32845691382766	4656.28990829787\\
1.33166332665331	4491.01506365417\\
1.33486973947896	4338.35089687281\\
1.33807615230461	4197.22211057504\\
1.34128256513026	4066.67723196836\\
1.34448897795591	3945.87264480427\\
1.34769539078156	3834.05904405383\\
1.35090180360721	3730.56990872089\\
1.35410821643287	3634.81166344853\\
1.35731462925852	3546.25525967599\\
1.36052104208417	3464.42895536939\\
1.36372745490982	3388.91211130765\\
1.36693386773547	3319.32985351221\\
1.37014028056112	3255.34847718067\\
1.37334669338677	3196.67148860743\\
1.37655310621242	3143.03619897982\\
1.37975951903808	3094.21079836049\\
1.38296593186373	3049.99185019309\\
1.38617234468938	3010.20215676328\\
1.38937875751503	2974.68895458984\\
1.39258517034068	2943.32240601522\\
1.39579158316633	2915.99435956294\\
1.39899799599198	2892.61735713769\\
1.40220440881764	2873.12387103868\\
1.40541082164329	2857.46575818673\\
1.40861723446894	2845.61392306291\\
1.41182364729459	2837.55818473989\\
1.41503006012024	2833.30734716712\\
1.41823647294589	2832.88947565507\\
1.42144288577154	2836.35238640083\\
1.42464929859719	2843.76436002011\\
1.42785571142285	2855.21509452417\\
1.4310621242485	2870.81691814318\\
1.43426853707415	2890.70628801075\\
1.4374749498998	2915.04560717939\\
1.44068136272545	2944.0253999614\\
1.4438877755511	2977.86689446486\\
1.44709418837675	3016.82507176407\\
1.4503006012024	3061.1922538389\\
1.45350701402806	3111.30231777722\\
1.45671342685371	3167.53564244286\\
1.45991983967936	3230.32491673705\\
1.46312625250501	3300.16196683991\\
1.46633266533066	3377.60579484565\\
1.46953907815631	3463.29206486555\\
1.47274549098196	3557.94432739758\\
1.47595190380762	3662.38734174625\\
1.47915831663327	3777.56294374357\\
1.48236472945892	3904.54901759437\\
1.48557114228457	4044.58227388178\\
1.48877755511022	4199.08572080304\\
1.49198396793587	4369.7019564138\\
1.49519038076152	4558.33372506032\\
1.49839679358717	4767.19359759605\\
1.50160320641283	4998.86518919135\\
1.50480961923848	5256.37907243749\\
1.50801603206413	5543.30755096106\\
1.51122244488978	5863.88383644934\\
1.51442885771543	6223.1530751425\\
1.51763527054108	6627.16532766109\\
1.52084168336673	7083.22436123883\\
1.52404809619238	7600.21148581699\\
1.52725450901804	8189.01145548396\\
1.53046092184369	8863.07891734175\\
1.53366733466934	9639.20101721868\\
1.53687374749499	10538.5378074873\\
1.54008016032064	11588.0624218751\\
1.54328657314629	12822.5867034782\\
1.54649298597194	14287.6609515448\\
1.54969939879759	16043.8070319064\\
1.55290581162325	18172.8344966119\\
1.5561122244489	20787.4991128262\\
1.55931863727455	24046.689352307\\
%1.5625250501002	28180.0761131308\\
%1.56573146292585	33529.6177721807\\
%1.5689378757515	40622.5048673147\\
%1.57214428857715	50306.0284202232\\
%1.57535070140281	64012.6372107801\\
%1.57855711422846	84321.4485674706\\
%1.58176352705411	116265.9478742\\
%1.58496993987976	170780.903717946\\
%1.58817635270541	275472.343293335\\
%1.59138276553106	517911.998877106\\
%1.59458917835671	1312393.23159597\\
%1.59779559118236	7902959.66206683\\
%1.60100200400802	38247329.1717762\\
%1.60420841683367	2168944.21327946\\
%1.60741482965932	699208.790829382\\
%1.61062124248497	341159.326369701\\
%1.61382765531062	201596.374692354\\
%1.61703406813627	133102.533425108\\
%1.62024048096192	94491.8461463565\\
%1.62344689378758	70606.7696059274\\
%1.62665330661323	54810.3348085952\\
%1.62985971943888	43823.427887828\\
%1.63306613226453	35874.7247016364\\
%1.63627254509018	29939.2200274288\\
%1.63947895791583	25390.3832390877\\
1.64268537074148	21827.7515293861\\
1.64589178356713	18985.6673198533\\
1.64909819639279	16682.2758125838\\
1.65230460921844	14789.693603402\\
1.65551102204409	13215.8694762124\\
1.65871743486974	11893.1788862731\\
1.66192384769539	10771.0397675334\\
1.66513026052104	9811.0072844153\\
1.66833667334669	8983.44011974543\\
1.67154308617234	8265.18815787748\\
1.674749498998	7637.95896798307\\
1.67795591182365	7087.14455099339\\
1.6811623246493	6600.9658939007\\
1.68436873747495	6169.84062545865\\
1.6875751503006	5785.90967408175\\
1.69078156312625	5442.67882711177\\
1.6939879759519	5134.74438933109\\
1.69719438877756	4857.58112633214\\
1.70040080160321	4607.37684392474\\
1.70360721442886	4380.90224321554\\
1.70681362725451	4175.4077123523\\
1.71002004008016	3988.54087016826\\
1.71322645290581	3818.28023018553\\
1.71643286573146	3662.88148507315\\
1.71963927855711	3520.83374425095\\
1.72284569138277	3390.82367557231\\
1.72605210420842	3271.70596508964\\
1.72925851703407	3162.47885860158\\
1.73246492985972	3062.2638148095\\
1.73567134268537	2970.28850393258\\
1.73887775551102	2885.87254313233\\
1.74208416833667	2808.41548249366\\
1.74529058116232	2737.38665102967\\
1.74849699398798	2672.31654748821\\
1.75170340681363	2612.7895203387\\
1.75490981963928	2558.43752875059\\
1.75811623246493	2508.93481433072\\
1.76132264529058	2463.99334392357\\
1.76452905811623	2423.35890847647\\
1.76773547094188	2386.80778305551\\
1.77094188376754	2354.14386951839\\
1.77414829659319	2325.19625685436\\
1.77735470941884	2299.81714537418\\
1.78056112224449	2277.8800902409\\
1.78376753507014	2259.27852764551\\
1.78697394789579	2243.92455354913\\
1.79018036072144	2231.7479305764\\
1.79338677354709	2222.69530355248\\
1.79659318637275	2216.72960849172\\
1.7997995991984	2213.82966371013\\
1.80300601202405	2213.98993526438\\
1.8062124248497	2217.22047222392\\
1.80941883767535	2223.54701045588\\
1.812625250501	2233.01124673537\\
1.81583166332665	2245.67128817633\\
1.8190380761523	2261.60228530111\\
1.82224448897796	2280.8972606271\\
1.82545090180361	2303.66814855296\\
1.82865731462926	2330.04706669563\\
1.83186372745491	2360.18784380293\\
1.83507014028056	2394.26783511129\\
1.83827655310621	2432.49006273528\\
1.84148296593186	2475.08572660856\\
1.84468937875751	2522.31714094819\\
1.84789579158317	2574.48116255932\\
1.85110220440882	2631.91319100717\\
1.85430861723447	2694.99183734976\\
1.85751503006012	2764.14437850151\\
1.86072144288577	2839.8531393462\\
1.86392785571142	2922.66297567104\\
1.86713426853707	3013.19006944807\\
1.87034068136273	3112.13229601588\\
1.87354709418838	3220.28148302343\\
1.87675350701403	3338.53795715408\\
1.87995991983968	3467.92787137237\\
1.88316633266533	3609.62392902561\\
1.88637274549098	3764.9702800436\\
1.88957915831663	3935.51257015459\\
1.89278557114228	4123.03439208653\\
1.89599198396794	4329.60173961239\\
1.89919839679359	4557.61753081911\\
1.90240480961924	4809.88888784021\\
1.90561122244489	5089.71069548733\\
1.90881763527054	5400.97009504892\\
1.91202404809619	5748.27812380164\\
1.91523046092184	6137.13686359894\\
1.9184368737475	6574.15347692435\\
1.92164328657315	7067.3167816716\\
1.9248496993988	7626.3581489306\\
1.92805611222445	8263.2274323688\\
1.9312625250501	8992.72781721042\\
1.93446893787575	9833.37325428629\\
1.9376753507014	10808.5623443239\\
1.94088176352705	11948.2095355143\\
1.94408817635271	13291.0491738525\\
1.94729458917836	14887.9493477321\\
1.95050100200401	16806.7748900355\\
1.95370741482966	19139.6860461321\\
1.95691382765531	22014.3737086802\\
%1.96012024048096	25611.8588101962\\
%1.96332665330661	30195.6347404131\\
%1.96653306613226	36161.2340504269\\
%1.96973947895792	44124.380574911\\
%1.97294589178357	55086.3018283771\\
%1.97615230460922	70764.2776384579\\
%1.97935871743487	94307.1436304095\\
%1.98256513026052	132008.483108127\\
%1.98577154308617	197993.702587529\\
%1.98897795591182	329665.191607429\\
%1.99218436873747	655237.371578286\\
%1.99539078156313	1883202.5242202\\
%1.99859719438878	20327004.4223143\\
%2.00180360721443	12296732.9089442\\
%2.00501002004008	1593988.78560267\\
%2.00821643286573	592884.482574937\\
%2.01142284569138	306930.088926127\\
%2.01462925851703	187271.050247018\\
%2.01783567134269	126106.185301677\\
%2.02104208416834	90700.1081703145\\
%2.02424849699399	68383.7375389467\\
%2.02745490981964	53417.562584624\\
%2.03066132264529	42894.9130897583\\
%2.03386773547094	35215.833296964\\
%2.03707414829659	29440.6535173531\\
2.04028056112224	24988.0701405857\\
2.0434869739479	21482.8242524771\\
2.04669338677355	18673.8923763951\\
2.0498997995992	16388.2097895003\\
2.05310621242485	14503.3236919472\\
2.0563126252505	12930.617273507\\
2.05951903807615	11604.6801346283\\
2.0627254509018	10476.3799607308\\
2.06593186372745	9508.23260147039\\
2.06913827655311	8671.23872423002\\
2.07234468937876	7942.67918764636\\
2.07555110220441	7304.5508913411\\
2.07875751503006	6742.43895331213\\
2.08196392785571	6244.69145821668\\
2.08517034068136	5801.80744114882\\
2.08837675350701	5405.97738610747\\
2.09158316633266	5050.73430009547\\
2.09478957915832	4730.68596564191\\
2.09799599198397	4441.30748338198\\
2.10120240480962	4178.77907416712\\
2.10440881763527	3939.85819803342\\
2.10761523046092	3721.77793622532\\
2.11082164328657	3522.16564814133\\
2.11402805611222	3338.97740840906\\
2.11723446893788	3170.44482002246\\
2.12044088176353	3015.03160384997\\
2.12364729458918	2871.39796341954\\
2.12685370741483	2738.3711731655\\
2.13006012024048	2614.92117825705\\
2.13326653306613	2500.14025329282\\
2.13647294589178	2393.22596616184\\
2.13967935871743	2293.46684724439\\
2.14288577154309	2200.23028386992\\
2.14609218436874	2112.95225371017\\
2.14929859719439	2031.12858463243\\
2.15250501002004	1954.30748702763\\
2.15571142284569	1882.08315120098\\
2.15891783567134	1814.09023968588\\
2.16212424849699	1749.99913432024\\
2.16533066132265	1689.51182214423\\
2.1685370741483	1632.35832383773\\
2.17174348697395	1578.29358443889\\
2.1749498997996	1527.09475919899\\
2.17815631262525	1478.55883820544\\
2.1813627254509	1432.50056229202\\
2.18456913827655	1388.75059011353\\
2.1877755511022	1347.15388237424\\
2.19098196392786	1307.56827429442\\
2.19418837675351	1269.86321166005\\
2.19739478957916	1233.91862937519\\
2.20060120240481	1199.62395444435\\
2.20380761523046	1166.87721785049\\
2.20701402805611	1135.58426194269\\
2.21022044088176	1105.65803177063\\
2.21342685370741	1077.01794035453\\
2.21663326653307	1049.58929920278\\
2.21983967935872	1023.30280652108\\
2.22304609218437	998.094086527818\\
2.22625250501002	973.903274123807\\
2.22945891783567	950.674639882949\\
2.23266533066132	928.356250950232\\
2.23587174348697	906.899663969679\\
2.23907815631263	886.259646629651\\
2.24228456913828	866.393924816624\\
2.24549098196393	847.262952719876\\
2.24869739478958	828.829703535888\\
2.25190380761523	811.059478688763\\
2.25511022044088	793.919733717245\\
2.25831663326653	777.379919184134\\
2.26152304609218	761.411335144193\\
2.26472945891784	745.98699786527\\
2.26793587174349	731.081517636973\\
2.27114228456914	716.670986624646\\
2.27434869739479	702.732875835285\\
2.27755511022044	689.245940358506\\
2.28076152304609	676.190132131244\\
2.28396793587174	663.54651955065\\
2.28717434869739	651.297213327279\\
2.29038076152305	639.425298030591\\
2.2935871743487	627.914768832444\\
2.29679358717435	616.75047300201\\
2.3	605.918055748226\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
1	2e4\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.2	0\\
1.2	2e4\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.6	0\\
1.6	2e4\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	0\\
2	2e4\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
2.06424350161959	-5e3\\
2.06424350161959	10000\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
1.9350522866211	-5e3\\
1.9350522866211	10000\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.66445951480098	-5e3\\
1.66445951480098	10000\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.53501218080981	-5e3\\
1.53501218080981	10000\\
};

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.28097154637204	-5e3\\
1.28097154637204	10000\\
};

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
0.91903692780238	-5e3\\
0.91903692780238	10000\\
};

\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
0.7	10000\\
2.3	10000\\
};

\end{axis}
\end{tikzpicture}%
